The Classification of Two-Dimensional Extended Topological Field Theories

We provide a complete generators and relations presentation of the 2-dimensional extended unoriented and oriented bordism bicategories as symmetric monoidal bicategories. Thereby we classify these types of 2-dimensional extended topological field theories with arbitrary target bicategory. As an immediate corollary we obtain a concrete classification when the target is the symmetric monoidal bicategory of algebras, bimodules, and intertwiners over a fixed commutative ground ring. In the oriented case, such an extended topological field theory is equivalent to specifying a (non-commutative) separable symmetric Frobenius algebra. The text is divided into three chapters. The first develops a variant of higher Morse theory and uses it to obtain a combinatorial description of surfaces suitable for the higher categorical language used later. The second chapter is an extensive treatment of the theory of symmetric monoidal bicategories. We introduce several stricter variants on the notion of symmetric monoidal bicategory, and give a very general treatment of the notion of presentation by generators and relations. Finally we provide a host of strictification and cohernece results for symmetric monoidal bicategories. The final chapter focuses on extended tqfts. We give a precise treatment of the extended bordism bicategory equipped with additional structure (such as framings or orientations). We apply the results of the previous two chapters to obtain a simple presentation of both the oriented and unoriented bordism bicategories, and describe the general method to obtain such classifications for other choices of structure. We examine the consequences of our classification when the target is the bicategory of algebras, bimodules, and maps, over a fixed commutative ground ring.

==> (inline-0) <==
\begin{tikzpicture}

\node at (0, 1) {\small Generating Objects:};
% objects:
\node at (2, 1) {%\footnotesize +
 {\tiny $\bullet$}};
%\node at (3, 1) {- {\tiny $\bullet$}};

\node at (0, 0.5) {\small Generating 1-Morphisms:};
% 1-morphisms
\begin{scope}[xshift = 9cm, yshift = 1.1 cm]
\draw (-6.6, -.5) -- (-6.5, -.5) arc (90: -90: 0.3cm and 0.1cm);
\draw (-5.5, -.5) arc (90: 270: 0.3cm and 0.1cm) -- (-5.4, -.7);
%\node at (-6.8, -.5) {\tiny +};
%\node at (-6.7, -.7) {-};
%\node at (-5.3, -.5) {\tiny +};
%\node at (-5.2, -.7) {-};
\end{scope}

\node at (0, -0.5)   {\small Generating};
\node at (0, -1)   {\small 2-Morphisms:};

\node at (-0.5, -3) {
$ \underbrace{
 \begin{tikzpicture}
\begin{scope}[]
\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
	 -- (0.1, 1.1) -- (0.1,0)-- (0.6, 0) -- (.7, 0.1) -- (0.8, 0)	 -- (1.3, 0) 
	 arc (-90: 0:  0.3cm and 0.1cm) 	 to (1.5, 0.6) -- (1.6, 1.2); 
\draw [densely dashed] (0.1,0.2)  -- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2)
	-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
\draw (0.7, 0.1) to [out = 90, in = 180] (1.5, 0.6);
\end{scope}
\begin{scope}[xshift = 2cm]
\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
	 -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
	 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
	 -- (1.3, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (1.5, 0.6)	 -- (1.6, 1.2); 
\draw [densely dashed] (0.1,0.2) 
	-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
\draw (0.7, 1.2) to [out = -90, in = 180] (1.5, 0.6);
\end{scope}
\begin{scope}[xshift = 1.5cm, yshift = -1.5cm, xscale = -1]
\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
	 -- (0.1, 1.1) -- (0.1,0)-- (0.6, 0) -- (.7, 0.1) -- (0.8, 0)	 -- (1.3, 0) 
	 arc (-90: 0:  0.3cm and 0.1cm) 	 to (1.5, 0.6) -- (1.6, 1.2); 
\draw [densely dashed] (0.1,0.2)  -- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2)
	-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
\draw (0.7, 0.1) to [out = 90, in = 180] (1.5, 0.6);
\end{scope}
\begin{scope}[xshift = 3.5cm, yshift = -1.5cm, xscale = -1]
\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
	 -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
	 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
	 -- (1.3, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (1.5, 0.6)	 -- (1.6, 1.2); 
\draw [densely dashed] (0.1,0.2) 
	-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
\draw (0.7, 1.2) to [out = -90, in = 180] (1.5, 0.6);
\end{scope}
\end{tikzpicture}
}_\text{Symmetry generators}
$};

\node at (4.5,-1) {
$ \underbrace{
 \begin{tikzpicture}
% Draw the saddle, curve up
\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2);
\draw (1, 3) arc (90: 270: 0.3cm and 0.1cm) -- (1.1, 2.8) -- (1.1, 2) -- (0, 2);
\draw (1,3) -- (1, 2.8); \draw [densely dashed] (1, 2.8) -- (1, 2.2) -- (0,2.2);
\draw (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2); 
% Draw saddle, curve down
\draw (2,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 2.1) arc (0:90: 0.3cm and 0.1cm);
\draw (2, 2.2) -- (1.9, 2.2) -- (1.9, 3) -- (3,3) -- (3, 2.8);
\draw [densely dashed] (3, 2.8) -- (3, 2.2);
\draw (2,2) -- (2, 2.8) -- (3.1, 2.8) -- (3.1, 2) -- (3,2);
\draw (3,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (3, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
\draw (2.3, 2.1) arc (180: 0: 0.2cm and 0.3cm);
% Draw cap
\begin{scope}[ xshift = 4cm]
\draw (.1, 2) -- (0,2);
\draw (0,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (0, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
\draw [densely dashed] (.1, 2.2) -- (0, 2.2);
\draw (.1,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [dashed] (0.1, 2.2) arc (90:0: 0.3cm and 0.1cm);
\draw (-.3, 2.1) arc (180: 0: 0.35cm and 0.4cm);
\end{scope}
%Draw cup
\begin{scope}[ xshift = 5cm]
\draw (.1, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2.8);
\draw (0, 3) arc (90: 270: 0.3cm and 0.1cm) ;
\draw (0, 3) -- (.1, 3);
\draw (-.3, 2.9) arc (180: 360: 0.35cm and 0.4cm);
\end{scope}
\end{tikzpicture}
}_\text{2D Morse generators}
$};

\node at (4.5, -3) {
$ \underbrace{
\begin{tikzpicture}
\draw (0.5, 0) -- (-0.2,0) -- (-0.2, 1.2) -- (1.2, 1.2);
\draw (0.5, 0) arc (-90: 0: 0.3cm and 0.1cm) ;
\draw [densely dashed] (0.5, 0.2) arc (90: 0: 0.3cm and 0.1cm) ;
\draw [densely dashed] (0.5, 0.2) arc (270: 90: 0.3cm and 0.1cm) -- (0.8, 0.4);
\draw (0.8, 0.4) -- (1.2, 0.4) -- (1.2, 1.2);
\node (C) at (0.5, 0.8) {};
%\draw (0.8, 0.1) -- (C.center);
%\draw [dashed] (0.2, 0.3) -- (C.center);
\draw  plot [smooth] coordinates{(0.8,0.1) (0.8,0.3) (0.6, 0.6) (C.center)}; 
\draw [densely dashed] plot [smooth] coordinates{(0.2,0.3) (0.2,0.4) (0.4, 0.6) (C.center)}; 
\begin{scope}[xshift = 2cm, yshift = 0cm]
\draw (0.5, 1.2) -- (-0.2,1.2) -- (-0.2,0) -- (1.2,0);
\draw (0.5, 1.2) arc (90: -90: 0.3cm and 0.1cm) arc (90: 270: 0.3cm and 0.1cm) -- (0.8, 0.8);
\draw (0.8, 0.8) -- (1.2, 0.8) -- (1.2, 0);
\node (C) at (0.5, 0.4) {};
\draw  plot [smooth] coordinates{(0.8,1.1) (0.8,0.9)}; 
\draw [densely dashed] plot [smooth] coordinates{ (0.8,0.9) (0.6, 0.6) (C.center)}; 
\draw  plot [smooth] coordinates{(0.2,0.9) (0.2,0.8) (0.4, 0.6) (C.center)}; 
\end{scope}
\end{tikzpicture}
}_\text{Cusp generators}$
};
 \end{tikzpicture}
\begin{tikzpicture}[scale = 0.7]
\node at (-6, -1.0) {\small Relations among};
\node at (-6, -1.5) {\small 2-Morphisms:};
%Morse
\node at (1, -12.2) {
\begin{tikzpicture}[scale = 0.7]
% Morse relation
\begin{scope} []
\draw (0.1, 0.2) -- (0, 0.2) -- (0, 1.6) -- (0.1, 1.6) arc (90: -90: 0.3cm and 0.1cm) -- 
	(0.1, 0) -- (1.2, 0) arc (-90: 0: 0.3cm and 0.1cm) -- (1.5, 0.9)
	arc (0: 180: 0.35cm and 0.4cm) arc (360: 180: 0.2cm and 0.3 cm) -- (0.4, 1.5)
	(1.5, 0.9) arc (0: -90: 0.3cm and 0.1cm) -- (1.1, 0.8) arc (270: 180: 0.3cm and 0.1cm)
	(0,1) -- (0.1,1) (0.1, 0.8) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (0.1, 1) arc (90: 0: 0.3cm and 0.1cm) (1.5, 0.9) arc (0: 90: 0.3cm and 0.1cm) -- 
	(1.1, 1) arc (90: 180: 0.3cm and 0.1cm) (0.1, 0.2) -- (1.2, 0.2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
\begin{scope}[xshift = 2cm, yshift = 1cm]
 \node at (0,0) {$=$};
\end{scope}
% Morse identity
\begin{scope}[xshift = 2.5cm,]
\draw (.1,.2) -- (0, 0.2) --(0,1.6) -- (.3, 1.6) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 1.4) 
	-- (0.1,0) -- (.3, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 1.5);
\draw [densely dashed] (.1, .2) -- (.3, .2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
%\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
%\node at (0,0) {+ permutations};
%\end{scope}
\end{tikzpicture}
};
\node at (1, -13.5) {+ permutations};

%swallowtail
\node at (-7.7, -9.25) {$=$};
\node at (-8.2, -9.25) {
\begin{tikzpicture}[scale = 0.7]
\begin{scope}[]
% outside framing, top and bottom
\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (1.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
	-- (0.1,0) -- (1.3, 0) arc (-90: 0:  0.3cm and 0.1cm) -- (1.6, 0.7) (1.6, 2.7) -- (1.6, 2.1);
\draw [densely dashed] (0.1,0.2) -- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
%middle top
\draw (0, 2.2) -- (0.1, 2.2) (.8, 2) -- (1.3, 2) arc (-90: 0:  0.3cm and 0.1cm) 
	(0.1, 1.6) -- (0.8, 1.6) arc (-90: 0:  0.3cm and 0.1cm);
\draw [dashed] (0.1, 2.2) -- (1.3, 2.2) arc (90: 0:  0.3cm and 0.1cm) 
	(.8, 2) arc (90: 270:  0.3cm and 0.1cm) arc (90: 0:  0.3cm and 0.1cm);
% middle bottom and center
\draw (0, 1.2) -- (0.1, 1.2) (0.1, 0.6) -- (1.3, 0.6) arc (-90: 0:  0.3cm and 0.1cm);
\draw [densely dashed] (0.1, 1.2) -- (0.8, 1.2) arc (90: -90:  0.3cm and 0.1cm) 
	arc (90: 270:  0.3cm and 0.1cm) -- (1.3, 0.8) arc (90: 0:  0.3cm and 0.1cm);
\draw [densely dashed] (.5, 1.9) -- (.5, 0.9) plot [smooth] coordinates{(.5,1.9) (.55, 2) (.7, 2.2)  (.8,2.4)}
	plot [smooth] coordinates{(.5,0.9) (.55, .8) (.7, 0.6)  (.8,0.4)}
	plot [smooth] coordinates{ (1.1,1.1) (1.05, 1) (.9, 0.7)  (.8,0.4)}
	(1.1, 1.1) -- (1.3, 1.4) ;
\draw plot [smooth] coordinates{(1.1, 1.7)  (1.05, 1.8) (.9, 2.1)  (0.8, 2.4)}
	(1.1, 1.7) -- (1.6, 0.7) (1.3, 1.4) -- (1.6, 2.1);
\end{scope}
% swallowtial identity
\begin{scope}[xshift = 2.5cm]
\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
	-- (0.1,0) -- (.3, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 2.7);
\draw [densely dashed] (.1, .2) -- (.3, .2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
%\node at (0,0) {+ permutations};
\end{scope}
\end{tikzpicture}
};

%swallowtail2
\node at (-12.5, -9.25) {$=$};
\node at (-12, -9.25) {
\begin{tikzpicture}[xscale = -1, scale = 0.7]
\begin{scope}[]
% outside framing, top and bottom
\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (1.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
	-- (0.1,0) -- (1.3, 0) arc (-90: 0:  0.3cm and 0.1cm) -- (1.6, 0.7) (1.6, 2.7) -- (1.6, 2.1);
\draw [densely dashed] (0.1,0.2) -- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
%middle top
\draw (0, 2.2) -- (0.1, 2.2) (.8, 2) -- (1.3, 2) arc (-90: 0:  0.3cm and 0.1cm) 
	(0.1, 1.6) -- (0.8, 1.6) arc (-90: 0:  0.3cm and 0.1cm);
\draw [dashed] (0.1, 2.2) -- (1.3, 2.2) arc (90: 0:  0.3cm and 0.1cm) 
	(.8, 2) arc (90: 270:  0.3cm and 0.1cm) arc (90: 0:  0.3cm and 0.1cm);
% middle bottom and center
\draw (0, 1.2) -- (0.1, 1.2) (0.1, 0.6) -- (1.3, 0.6) arc (-90: 0:  0.3cm and 0.1cm);
\draw [densely dashed] (0.1, 1.2) -- (0.8, 1.2) arc (90: -90:  0.3cm and 0.1cm) 
	arc (90: 270:  0.3cm and 0.1cm) -- (1.3, 0.8) arc (90: 0:  0.3cm and 0.1cm);
\draw [densely dashed] (.5, 1.9) -- (.5, 0.9) plot [smooth] coordinates{(.5,1.9) (.55, 2) (.7, 2.2)  (.8,2.4)}
	plot [smooth] coordinates{(.5,0.9) (.55, .8) (.7, 0.6)  (.8,0.4)}
	plot [smooth] coordinates{ (1.1,1.1) (1.05, 1) (.9, 0.7)  (.8,0.4)}
	(1.1, 1.1) -- (1.3, 1.4) ;
\draw plot [smooth] coordinates{(1.1, 1.7)  (1.05, 1.8) (.9, 2.1)  (0.8, 2.4)}
	(1.1, 1.7) -- (1.6, 0.7) (1.3, 1.4) -- (1.6, 2.1);
\end{scope}
% swallowtial identity
\begin{scope}[xshift = 2.5cm]
\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
	-- (0.1,0) -- (.3, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 2.7);
\draw [densely dashed] (.1, .2) -- (.3, .2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
%\node at (0,0) {+ permutations};
\end{scope}
\end{tikzpicture}
};

% Flip
\node at (-4, -9.8) {
\begin{tikzpicture}[scale = 0.7]
% Part of the flip relation. 
\begin{scope}[yshift = -2cm]
\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2) -- (1.6,2); %too long
\draw [densely dashed] (1,3) arc (-90: 90: 0.3cm and 0.1cm) -- (0.8, 3.2); 
\draw [densely dashed] (1,3) arc (90: 180: 0.3cm and 0.1cm); 
\draw (0.7, 2.9) arc (180: 270: 0.3cm and 0.1cm) -- (1.6, 2.8) ;
%\draw (1,3) -- (1, 2.8); 
\draw [densely dashed] (0, 2.2) -- (1,2.2) arc (-90: 90: 0.3cm and 0.1cm) -- (-.1, 2.4);
\draw [densely dashed] (1.3, 2.3) -- (1.3, 3.1);
\draw (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2); 
\node (C) at (1, 3.7) {};
\draw plot [smooth] coordinates{(0.7, 2.9) (0.7,3) (0.9, 3.3) (C.center)}; 
\draw [densely dashed] plot [smooth] coordinates{(1.3, 3.1) (1.3,3.2) (1.1, 3.4) (C.center)}; 
\draw (-.1, 2.4) -- (-.2, 2.4) -- (-.2, 3.2) -- (0, 3.2);
\draw [densely dashed] (0, 3.2) -- (.3, 3.2);
\draw (.3, 3.2) -- (0.8, 3.2);
\draw (-.2, 3.2) -- (-.2, 4) -- (1.6,4) -- (1.6, 2);
\draw (0, 3.8) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2.8);
\draw (0, 3.8) -- (-.1, 3.8) -- (-.1, 3); 
\draw (.3, 3.7) -- (.3, 2.9);
\end{scope}
\begin{scope}[xshift = 2cm, yshift=1cm]
\node at (0,0) {$=$};
\end{scope}
% Other part of the flip relation
\begin{scope}[xshift = 2.5cm,]
%perimeter
\draw (0,0.4) -- (0,2) -- (2, 2) -- (2, 0) -- (0.4, 0) -- (0.4, 1.6);
\draw (0.2, 0.2) -- (0.2, 1.8);
%top
\draw (0.2, 1.8) -- (1.4, 1.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.4, 1.6);
%bottom
\draw (0, 0.4) -- (0.2, 0.4) (0.2, 0.2) -- (0.4, 0.2);
\draw [densely dashed] (0.2, 0.4) -- (0.4, 0.4) arc (90: -90:  0.3cm and 0.1cm);
%left middle
\draw (0, 1.2) -- (0.2, 1.2) (0.2, 1) -- (0.4, 1);
\draw [densely dashed] (0.2, 1.2) -- (0.4, 1.2) arc (90: -90:  0.3cm and 0.1cm) (0.7, 1.1) -- (0.7, 0.3);
%right middle
\draw (0.4, 0.8) -- (1.4, 0.8) arc (-90: 0: 0.3cm and 0.1cm) -- (1.7, 1.7) 
(1.7, 1.2) -- (2, 1.2) plot [smooth] coordinates{ (1.7, 0.9) (1.65, 0.8) (1.5, 0.65)  (1.4, 0.5)}; 
\draw [densely dashed] (1.4, 1) arc (90: 0: 0.3cm and 0.1cm) (1.4, 1) arc (270: 90: 0.3cm and 0.1cm) 
-- (1.7, 1.2) (0.7, 1.1) arc (180: 0: 0.2cm and 0.3cm )
plot [smooth] coordinates{(1.1,1.1) (1.1, 0.9) (1.3, 0.7) (1.4, 0.5)};
\end{scope}
%\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
%\node at (0,0) {+ permutations};
%\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick, decoration={snake, segment length = 6mm, amplitude = 0.5mm, pre length = 2mm, post length = 1mm}]
\draw (0,0) rectangle (6, 2.5)  rectangle (12, 0) rectangle (6, -2.5) rectangle (0,0);
%%% index 2 (Cap)
\begin{scope}[xshift = 1cm, yshift = -1cm]
\draw (.1, 2) -- (0,2);
\draw (0,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (0, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
\draw [densely dashed] (.1, 2.2) -- (0, 2.2);
\draw (.1,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [dashed] (0.1, 2.2) arc (90:0: 0.3cm and 0.1cm);
\draw (-.3, 2.1) arc (180: 0: 0.35cm and 0.4cm);
\end{scope}
\draw (3,0.5) rectangle (5,2); \draw[red] (3.5, 0.5) parabola bend +(0.5, 0.5) +(1, 0);
%%% index 1, type A
\begin{scope}[xshift = 5cm, yshift = -1.25cm]
\draw (2,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 2.1) arc (0:90: 0.3cm and 0.1cm);
\draw (2, 2.2) -- (1.9, 2.2) -- (1.9, 3) -- (3,3) -- (3, 2.8);
\draw [densely dashed] (3, 2.8) -- (3, 2.2);
\draw (2,2) -- (2, 2.8) -- (3.1, 2.8) -- (3.1, 2) -- (3,2);
\draw (3,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (3, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
\draw (2.3, 2.1) arc (180: 0: 0.2cm and 0.3cm);
\end{scope}
\draw (9,0.5) rectangle (11,2); \draw[red] (9.5, 0.5) parabola bend +(0.5, 0.5) +(1, 0);
%%% index 0 (Cup)
\begin{scope}[xshift = 1cm, yshift = -4cm]
\draw (.1, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2.8);
\draw (0, 3) arc (90: 270: 0.3cm and 0.1cm) ;
\draw (0, 3) -- (.1, 3);
\draw (-.3, 2.9) arc (180: 360: 0.35cm and 0.4cm);
\end{scope}
\draw (3,-2) rectangle (5,-0.5); \draw[red] (3.5, -0.5) parabola bend +(0.5, -0.5) +(1, 0);
%%% index 1, type B
\begin{scope}[xshift = 7cm, yshift = -3.75cm]
\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2);
\draw (1, 3) arc (90: 270: 0.3cm and 0.1cm) -- (1.1, 2.8) -- (1.1, 2) -- (0, 2);
\draw (1,3) -- (1, 2.8); \draw [densely dashed] (1, 2.8) -- (1, 2.2) -- (0,2.2);
\draw (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2); 
\end{scope}
\draw (9,-2) rectangle (11,-0.5); \draw[red] (9.5, -0.5) parabola bend +(0.5, -0.5) +(1, 0);
\end{tikzpicture}
\begin{tikzpicture}[thick, decoration={snake, segment length = 6mm, amplitude = 0.5mm, pre length = 2mm, post length = 1mm}]
\draw (0,0) rectangle (6, 2.5)  rectangle (12, 0);
%%% Down Cusp
\begin{scope}[xshift = 0.7cm, yshift = 0.7cm]
\draw (0.5, 1.2) -- (-0.2,1.2) -- (-0.2,0) -- (1.2,0);
\draw (0.5, 1.2) arc (90: -90: 0.3cm and 0.1cm) arc (90: 270: 0.3cm and 0.1cm) -- (0.8, 0.8);
\draw (0.8, 0.8) -- (1.2, 0.8) -- (1.2, 0);
\node (C) at (0.5, 0.4) {};
\draw  plot [smooth] coordinates{(0.8,1.1) (0.8,0.9)}; 
\draw [densely dashed] plot [smooth] coordinates{ (0.8,0.9) (0.6, 0.6) (C.center)}; 
\draw  plot [smooth] coordinates{(0.2,0.9) (0.2,0.8) (0.4, 0.6) (C.center)}; 
\end{scope}
\draw (3,0.5) rectangle (5,2); \draw[red] (3.5, 2) parabola +(0.5, -0.5)  +(1, 0) parabola +(0.5,-0.5);
%%% Up Cusp
\begin{scope}[xshift = 7cm, yshift = 0.6cm]
\draw (0.5, 0) -- (-0.2,0) -- (-0.2, 1.2) -- (1.2, 1.2);
\draw (0.5, 0) arc (-90: 0: 0.3cm and 0.1cm) ;
\draw [densely dashed] (0.5, 0.2) arc (90: 0: 0.3cm and 0.1cm) ;
\draw [densely dashed] (0.5, 0.2) arc (270: 90: 0.3cm and 0.1cm) -- (0.8, 0.4);
\draw (0.8, 0.4) -- (1.2, 0.4) -- (1.2, 1.2);
\node (C) at (0.5, 0.8) {};
\draw  plot [smooth] coordinates{(0.8,0.1) (0.8,0.3) (0.6, 0.6) (C.center)}; 
\draw [densely dashed] plot [smooth] coordinates{(0.2,0.3) (0.2,0.4) (0.4, 0.6) (C.center)}; 
\end{scope}
\draw (9,0.5) rectangle (11,2); \draw[red] (9.5, 0.5) parabola +(0.5, 0.5)  +(1, 0) parabola +(0.5,0.5);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[thick]
\draw (0,0) rectangle +(8, 3)  (0,-4) rectangle +(8, 4) (0,-7) rectangle +(8, 3);
%%% 2D More Relation
\begin{scope}[xshift = 1cm, yshift = 0.5cm]
\draw (0.1, 0.2) -- (0, 0.2) -- (0, 1.6) -- (0.1, 1.6) arc (90: -90: 0.3cm and 0.1cm) -- 
	(0.1, 0) -- (1.2, 0) arc (-90: 0: 0.3cm and 0.1cm) -- (1.5, 0.9)
	arc (0: 180: 0.35cm and 0.4cm) arc (360: 180: 0.2cm and 0.3 cm) -- (0.4, 1.5)
	(1.5, 0.9) arc (0: -90: 0.3cm and 0.1cm) -- (1.1, 0.8) arc (270: 180: 0.3cm and 0.1cm)
	(0,1) -- (0.1,1) (0.1, 0.8) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (0.1, 1) arc (90: 0: 0.3cm and 0.1cm) (1.5, 0.9) arc (0: 90: 0.3cm and 0.1cm) -- 
	(1.1, 1) arc (90: 180: 0.3cm and 0.1cm) (0.1, 0.2) -- (1.2, 0.2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
\draw (4,0.5) rectangle (6,2.5); \draw[red] (4.5, 2.5) -- +(0, -1) arc (180: 360: 0.25cm) arc (180: 0: 0.25cm)
-- +(0, -1);

\begin{scope}[xshift = 1cm, yshift = -3cm]
\draw (2, 2.5) -- (2, 0.5) -- (0,0) -- (0, 2) -- (2, 2.5) -- (6, 2) -- (6, 0) -- (2, 0.5) (6,0) -- (4, -0.5) -- (0,0); 
\draw [red] (0.5, 2.125) parabola [bend at end] (0.75, 1) ;
\draw [red, dashed] (0.75, 1)  parabola  (1, 1.25) parabola [bend at end] (1.25, 1.5);
\draw [red]  (1.25, 1.5) decorate [dashed] { parabola (1.5, 0.375)} -- (5.5, -0.125) to [out = 90, in = -90] (4.5, 1.625) -- (0.5, 2.125);

\draw [red] (0.75, 1) -- (3,1); \draw [red, dashed] (3,1) -- (1.25, 1.5);
\fill[red, nearly transparent]  (0.5, 2.125) parabola [bend at end] (0.75, 1) parabola (1, 1.25) parabola [bend at end] (1.25, 1.5) parabola (1.5, 0.375) -- (5.5, -0.125) to [out = 90, in = -90] (4.5, 1.625) -- (0.5, 2.125);
\fill[red, nearly transparent] (0.75, 1) parabola (1, 1.25) parabola [bend at end] (1.25, 1.5) -- (3,1) -- (0.75, 1);
\draw (6,2) -- (4, 1.5) -- (4, -0.5) (4, 1.5) -- (0, 2);

\end{scope}

%%%% fold identity
\begin{scope}[xshift = 1cm, yshift = -6.25cm]
\draw (.1,.2) -- (0, 0.2) --(0,1.6) -- (.3, 1.6) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 1.4) 
	-- (0.1,0) -- (.3, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 1.5);
\draw [densely dashed] (.1, .2) -- (.3, .2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
\draw (4,-6.5) rectangle (6,-4.5); \draw[red] (4.5, -4.5) to [out = -90, in = 90] (5.5, -6.5);
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[thick]
\draw (0,0) rectangle +(6, 3) +(6.2, 3) rectangle +(12, 0)
	 (0,-3) rectangle +(6, 3) +(6.2, 3)rectangle +(12, 0)
 	(0,-6) rectangle +(6, 3) +(6.2, 3)rectangle +(12, 0);
%%% Cusp Inversion AI
\begin{scope}[xshift = 1cm, yshift = 1.5cm]
\draw (0.5, 1.2) -- (-0.2,1.2) -- (-0.2,-0.5) -- (0.2, -0.5);
\draw (0.5, 1.2) arc (90: -90: 0.3cm and 0.1cm) arc (90: 270: 0.3cm and 0.1cm) -- (0.8, 0.8);
\draw [densely dashed] (0.2, -0.5) -- (0.5,-0.5) arc (90: -90: 0.3cm and 0.1cm) arc (90: 180: 0.3cm and 0.1cm);
\draw (0.2, -0.8) arc (180: 270: 0.3cm and 0.1cm) -- (0.8, -0.9);
\draw (0.8, 0.8) -- (1.2, 0.8) -- (1.2, -0.9) -- (0.8, -0.9);
\node (C) at (0.5, 0.4) {}; 
\node (D) at (0.5, -0.1) {};
\draw  plot [smooth] coordinates{(0.8,1.1) (0.8,0.9)}; 
\draw [densely dashed] plot [smooth] coordinates{ (0.8,0.9) (0.6, 0.6) (C.center)}; 
\draw  plot [smooth] coordinates{(0.2,0.9) (0.2,0.8) (0.4, 0.6) (C.center)}; 
\draw  plot [smooth] coordinates{(0.2,-0.8) (0.2,-0.6) (0.4, -0.4) (D.center)}; 
\draw [densely dashed] plot [smooth] coordinates{(0.8,-0.6) (0.8,-0.5) (0.6, -0.3) (D.center)}; 
\end{scope}
\draw (3,0.5) rectangle (5,2.5); \draw[red] (3.5, 0.5) parabola +(0.5, 0.5)  +(1, 0) parabola +(0.5,0.5) 
(3.5, 2.5) parabola +(0.5, -0.5)  +(1, 0) parabola +(0.5,-0.5);
%%% Cusp Inversion BI
\begin{scope}[xshift = 7cm, yshift = 2.2cm]
\draw (1.2, 0.4) -- (-0.2,0.4) -- (-0.2,-0.5) -- (0.2, -0.5);
\draw [densely dashed] (0.2, -0.5) -- (0.5,-0.5) arc (90: -90: 0.3cm and 0.1cm) arc (90: 180: 0.3cm and 0.1cm);
\draw (0.2, -0.8) arc (180: 270: 0.3cm and 0.1cm) -- (0.8, -0.9);
\draw  (1.2, 0.4) -- (1.2, -0.9) -- (0.8, -0.9);
\draw (1.2, -0.9) -- (1.2, -1.6) -- (-0.2, -1.6) -- (-0.2, -0.5); 
\node (D) at (0.5, -0.1) {};
\draw  plot [smooth] coordinates{(0.2,-0.8) (0.2,-0.6) (0.4, -0.4) (D.center)}; 
\draw [densely dashed] plot [smooth] coordinates{(0.8,-0.6) (0.8,-0.5) (0.6, -0.3) (D.center)}; 
\node (C) at (0.5, -1.3) {}; 
\draw  plot [smooth] coordinates{(0.8,-0.6) (0.8,-0.7)}; 
\draw [densely dashed] plot [smooth] coordinates{ (0.8,-0.7) (0.6, -1) (C.center)}; 
\draw  plot [smooth] coordinates{(0.2,-0.8) (0.2,-0.9) (0.4, 0.-1.1) (C.center)}; 
\end{scope}
\draw (9,0.5) rectangle (11,2.5); 
\begin{scope}[xshift = 10cm, yshift = 1.25cm, scale = 0.3]
\draw[red, rotate = 90] (-0.5, -0.5) cos (0,0) sin (1,1) cos (2,0) sin (2.5, -0.5)
(-0.5, -0.5) cos (0,-1) sin (1,-2) cos (2,-1) sin (2.5, -0.5);
\end{scope}
%%% Cusp Inversion AII
\begin{scope}[xshift = 1cm, yshift = -4.75cm]
\draw (0.5, 1.2) -- (-0.2,1.2) -- (-0.2,-0.5) -- (0.2, -0.5); %(0.5, -0.5) ;
\draw (0.5, 1.2) arc (90: -90: 0.3cm and 0.1cm) arc (90: 270: 0.3cm and 0.1cm) -- (0.8, 0.8);
\draw [densely dashed] (0.2, -0.5) -- (0.5,-0.5) arc (90: -90: 0.3cm and 0.1cm) arc (90: 180: 0.3cm and 0.1cm);
\draw (0.2, -0.8) arc (180: 270: 0.3cm and 0.1cm) -- (0.8, -0.9);
\draw (0.8, 0.8) -- (1.2, 0.8) -- (1.2, -0.9) -- (0.8, -0.9);
\node (C) at (0.5, 0.4) {};
\draw (0.2, 0.9) -- (0.2, -0.8) (0.8, 1.1) -- (0.8, -0.6);
\end{scope}
\draw (3,-5.5) rectangle (5,-3.5); \draw[red] (4.5, -3.5) -- +(0, -2) +(-1, 0) -- +(-1, -2);
%%% Cusp Inversion BII
\begin{scope}[xshift = 7cm, yshift = -4.75cm]
\draw  (0.8, 0.8) to [out = 180, in = 0] (0.2, 1.2) -- (-0.2,1.2) -- (-0.2,-0.5) -- (0.2, -0.5) to [out = 0, in = 180] (0.8, -0.9);
%\draw (0.5, 1.2) arc (90: -90: 0.3cm and 0.1cm) arc (90: 270: 0.3cm and 0.1cm) -- (0.8, 0.8);
%\draw [densely dashed] (0.2, -0.5) -- (0.5,-0.5) arc (90: -90: 0.3cm and 0.1cm) arc (90: 180: 0.3cm and 0.1cm);
%\draw (0.2, -0.8) arc (180: 270: 0.3cm and 0.1cm) -- (0.8, -0.9);
\draw (0.8, 0.8) -- (1.2, 0.8) -- (1.2, -0.9) -- (0.8, -0.9);
\end{scope}
\draw (9,-5.5) rectangle (11,-3.5); %(no sigularities)

%%%Cusp inversion A-Middle
\begin{scope}[xshift = 0.5cm, yshift = -2.5cm, scale = 0.80]
\draw (2, 2.5) -- (2, 0.5) -- (0,0) -- (0, 2) -- (2, 2.5) -- (6, 2) -- (6, 0) -- (2, 0.5) (6,0) -- (4, -0.5) -- (0,0); 
\draw [red] (0.5, 2.125) to [out = -45, in = 90] (1, 1.5) to [out = 90, in = 225] (1.5, 2.375)
	-- (5.5, 1.875) -- (5.5, -0.125) -- (1.5, 0.375) to [out = 135, in = -90] (1, 0.75) to [out = -90, in = 45] (0.5, 0.125) -- (4.5, -0.375) -- (4.5, 1.625) -- (0.5, 2.125)  ;
\draw [red] plot [smooth] coordinates {(1, 1.5) (2.5, 1.25) (2.5, 1) (1, 0.75)};

\fill[red, nearly transparent]  (0.5, 2.125) to [out = -45, in = 90] (1, 1.5) plot [smooth] coordinates {(1, 1.5) (2.5, 1.25) (2.5, 1) (1, 0.75)}  to [out = -90, in = 45] (0.5, 0.125) 
-- (4.5, -0.375) -- (4.5, 1.625) -- (0.5, 2.125) ;
\fill[red, nearly transparent] (1, 1.5) to [out = 90, in = 225] (1.5, 2.375)
	-- (5.5, 1.875) -- (5.5, -0.125) -- (1.5, 0.375) to [out = 135, in = -90] (1, 0.75)
	plot [smooth] coordinates {(1, 0.75) (2.5, 1) (2.5, 1.25) (1, 1.5)};
\draw (6,2) -- (4, 1.5) -- (4, -0.5) (4, 1.5) -- (0, 2);
\end{scope}

%%%Cusp inversion B-Middle
\begin{scope}[xshift = 6.5cm, yshift = -2.5cm, scale = 0.80]
\draw (2, 2.5) -- (2, 0.5) -- (0,0) -- (0, 2) -- (2, 2.5) -- (6, 2) -- (6, 0) -- (2, 0.5) (6,0) -- (4, -0.5) -- (0,0); 
\draw [red] (1,2) to [out = -90, in = 90] (0.5, 1.2) to [out = -90, in = 90] (1, 0.5);
\draw [red, dashed] (1, 0.5) to [out = 90, in = -90] (1.5, 1.3) to [out = 90, in = -90] (1,2);
\draw [red] plot [smooth] coordinates {(1, 2) (2.5, 1.75) (3, 1.25) (2.5, 0.75) (1, 0.5)};

%\draw [red] (0.5, 2.125) parabola [bend at end] (0.75, 1) ;
%\draw [red, dashed] (0.75, 1)  parabola  (1, 1.25) parabola [bend at end] (1.25, 1.5);
%\draw [red]  (1.25, 1.5) decorate [dashed] { parabola (1.5, 0.375)} -- (5.5, -0.125) to [out = 90, in = -90] (4.5, 1.625) -- (0.5, 2.125);
%\draw [red] (0.75, 1) -- (3,1); \draw [red, dashed] (3,1) -- (1.25, 1.5);
\fill[red, nearly transparent]  (1,2) to [out = -90, in = 90] (0.5, 1.2) to [out = -90, in = 90] (1, 0.5)
	plot [smooth] coordinates {(1, 0.5) (2.5, 0.75) (3, 1.25) (2.5, 1.75) (1,2)};
\fill[red, nearly transparent] (1, 0.5) to [out = 90, in = -90] (1.5, 1.3) to [out = 90, in = -90] (1,2)
	plot [smooth] coordinates {(1, 2) (2.5, 1.75) (3, 1.25) (2.5, 0.75) (1, 0.5)};
\draw (6,2) -- (4, 1.5) -- (4, -0.5) (4, 1.5) -- (0, 2);
\end{scope}

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[thick, decoration={snake, segment length = 6mm, amplitude = 0.5mm, pre length = 2mm, post length = 1mm}]
\draw (0,0) rectangle +(8, 3)  (0,-3) rectangle +(8, 3) (0,-6) rectangle +(8, 3);
%%% Flip A
\begin{scope}[xshift = 1cm, yshift = -1.5cm]
	\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2) -- (1.6,2); %too long
	\draw [densely dashed] (1,3) arc (-90: 90: 0.3cm and 0.1cm) -- (0.8, 3.2); 
	\draw [densely dashed] (1,3) arc (90: 180: 0.3cm and 0.1cm); 
	\draw (0.7, 2.9) arc (180: 270: 0.3cm and 0.1cm) -- (1.6, 2.8) ;
	\draw [densely dashed] (0, 2.2) -- (1,2.2) arc (-90: 90: 0.3cm and 0.1cm) -- (-.1, 2.4);
	\draw [densely dashed] (1.3, 2.3) -- (1.3, 3.1);
	\draw (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
	\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2); 
	\node (C) at (1, 3.7) {};
	\draw plot [smooth] coordinates{(0.7, 2.9) (0.7,3) (0.9, 3.3) (C.center)}; 
	\draw [densely dashed] plot [smooth] coordinates{(1.3, 3.1) (1.3,3.2) (1.1, 3.4) (C.center)}; 
	\draw (-.1, 2.4) -- (-.2, 2.4) -- (-.2, 3.2) -- (0, 3.2);
	\draw [densely dashed] (0, 3.2) -- (.3, 3.2);
	\draw (.3, 3.2) -- (0.8, 3.2);
	\draw (-.2, 3.2) -- (-.2, 4) -- (1.6,4) -- (1.6, 2);
	\draw (0, 3.8) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2.8);
	\draw (0, 3.8) -- (-.1, 3.8) -- (-.1, 3); 
	\draw (.3, 3.7) -- (.3, 2.9);
\end{scope}
\draw (4,0.5) rectangle (6,2.5); \draw[red] (4.5, 2.5) -- +(0, -1) arc (180: 315: 0.25cm) -- +(0.25,0.25) arc(-45: 0: 0.25cm) arc (180: 225: 0.25cm) arc (45: 0: 0.25cm) node (A) {} (A.center) |- (A.center |- 5.5, 0.5);
%%% Flip B
\begin{scope}[xshift = 0.5cm, yshift = -5.5cm]
	\draw (0,0.4) -- (0,2) -- (2, 2) -- (2, 0) -- (0.4, 0) -- (0.4, 1.6);
	\draw (0.2, 0.2) -- (0.2, 1.8);
	%top
	\draw (0.2, 1.8) -- (1.4, 1.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.4, 1.6);
	%bottom
	\draw (0, 0.4) -- (0.2, 0.4) (0.2, 0.2) -- (0.4, 0.2);
	\draw [densely dashed] (0.2, 0.4) -- (0.4, 0.4) arc (90: -90:  0.3cm and 0.1cm);
	%left middle
	\draw (0, 1.2) -- (0.2, 1.2) (0.2, 1) -- (0.4, 1);
	\draw [densely dashed] (0.2, 1.2) -- (0.4, 1.2) arc (90: -90:  0.3cm and 0.1cm) (0.7, 1.1) -- (0.7, 0.3);
	%right middle
	\draw (0.4, 0.8) -- (1.4, 0.8) arc (-90: 0: 0.3cm and 0.1cm) -- (1.7, 1.7) 
	(1.7, 1.2) -- (2, 1.2) plot [smooth] coordinates{ (1.7, 0.9) (1.65, 0.8) (1.5, 0.65)  (1.4, 0.5)}; 
	\draw [densely dashed] (1.4, 1) arc (90: 0: 0.3cm and 0.1cm) (1.4, 1) arc (270: 90: 0.3cm and 0.1cm) 
	-- (1.7, 1.2) (0.7, 1.1) arc (180: 0: 0.2cm and 0.3cm )
	plot [smooth] coordinates{(1.1,1.1) (1.1, 0.9) (1.3, 0.7) (1.4, 0.5)};
\end{scope}
\draw (4,-5.5) rectangle (6,-3.5); 
\draw[red] (4.5, -5.5) -- +(0, 1) arc (180: 45: 0.25cm) -- +(0.25,-0.25) arc(45: 0: 0.25cm) arc (180: 135: 0.25cm) arc (-45: 0: 0.25cm) node (B) {} (B.center) |- (B.center |- 5.5, -3.5);

%%%Flip Middle
\begin{scope}[xshift = 1.5cm, yshift = -2.25cm, scale = 0.80]
\draw (2, 2.5) -- (2, 0.5) -- (0,0) -- (0, 2) -- (2, 2.5) -- (6, 2) -- (6, 0) -- (2, 0.5) (6,0) -- (4, -0.5) -- (0,0); 

\draw [red] (0.5, 2.125) -- (0.5, 1) parabola bend (0.75, 0.75) (1,1)
	to [out = 60, in = -90] (1.25, 1.5) to [out = -90, in = 90] (1.5, 0.375) -- (4.5, -0.375) -- (4.5, 1) 
	parabola bend (4.75, 1.25) (5, 1) to [out = -60, in = 90] (5.25, 0.5)
	 to [out = 90, in = -90] (5.5, 1.875) -- (0.5, 2.125);

\draw [red] (0.75, 0.75) -- (4.75, 1.25)  (1.25, 1.5)  -- (5.25, 0.5);

\fill[red, nearly transparent] (0.75, 0.75) parabola (1,1)to [out = 60, in = -90] (1.25, 1.5) -- (5.25, 0.5) to [out = 90, in = -60] (5,1) parabola [bend at end] (4.77, 1.25) -- (0.75, 0.75);
\fill[red, nearly transparent]  (0.5, 2.125) -- (0.5, 1) parabola bend (0.75, 0.75) (1,1)
	to [out = 60, in = -90] (1.25, 1.5) to [out = -90, in = 90] (1.5, 0.375) -- (4.5, -0.375) -- (4.5, 1) 
	parabola bend (4.75, 1.25) (5, 1) to [out = -60, in = 90] (5.25, 0.5)
	 to [out = 90, in = -90] (5.5, 1.875) -- (0.5, 2.125);

% (1, 1.5) to [out = 90, in = 225] (1.5, 2.375)
%	-- (5.5, 1.875) -- (5.5, -0.125) -- (1.5, 0.375) to [out = 135, in = -90] (1, 0.75)
%	plot [smooth] coordinates {(1, 0.75) (2.5, 1) (2.5, 1.25) (1, 1.5)};
\draw (6,2) -- (4, 1.5) -- (4, -0.5) (4, 1.5) -- (0, 2);
\end{scope}

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[thick, decoration={snake, segment length = 6mm, amplitude = 0.5mm, pre length = 2mm, post length = 1mm}]
\draw (0,0) rectangle +(8, 4)  (0,-4) rectangle +(8, 4) (0,-8) rectangle +(8, 4);
%%% Swallowtail
\begin{scope}[xshift = 0.5cm, yshift = 0.5cm]
	% outside framing, top and bottom
	\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (1.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
	-- (0.1,0) -- (1.3, 0) arc (-90: 0:  0.3cm and 0.1cm) -- (1.6, 0.7) (1.6, 2.7) -- (1.6, 2.1);
	\draw [densely dashed] (0.1,0.2) -- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
	%middle top
	\draw (0, 2.2) -- (0.1, 2.2) (.8, 2) -- (1.3, 2) arc (-90: 0:  0.3cm and 0.1cm) 
	(0.1, 1.6) -- (0.8, 1.6) arc (-90: 0:  0.3cm and 0.1cm);
	\draw [dashed] (0.1, 2.2) -- (1.3, 2.2) arc (90: 0:  0.3cm and 0.1cm) 
	(.8, 2) arc (90: 270:  0.3cm and 0.1cm) arc (90: 0:  0.3cm and 0.1cm);
	% middle bottom and center
	\draw (0, 1.2) -- (0.1, 1.2) (0.1, 0.6) -- (1.3, 0.6) arc (-90: 0:  0.3cm and 0.1cm);
	\draw [densely dashed] (0.1, 1.2) -- (0.8, 1.2) arc (90: -90:  0.3cm and 0.1cm) 
	arc (90: 270:  0.3cm and 0.1cm) -- (1.3, 0.8) arc (90: 0:  0.3cm and 0.1cm);
	\draw [densely dashed] (.5, 1.9) -- (.5, 0.9) plot [smooth] coordinates{(.5,1.9) (.55, 2) (.7, 2.2)  (.8,2.4)}
	plot [smooth] coordinates{(.5,0.9) (.55, .8) (.7, 0.6)  (.8,0.4)}
	plot [smooth] coordinates{ (1.1,1.1) (1.05, 1) (.9, 0.7)  (.8,0.4)}
	(1.1, 1.1) -- (1.3, 1.4) ;
	\draw plot [smooth] coordinates{(1.1, 1.7)  (1.05, 1.8) (.9, 2.1)  (0.8, 2.4)}
	(1.1, 1.7) -- (1.6, 0.7) (1.3, 1.4) -- (1.6, 2.1);
\end{scope}
\draw (4,0.5) rectangle (6,3.5); 
\node (A) at (5, 2) {};
\draw[red]  (A.center) +(-0.25, 0.25) arc (135: 225: 0.25cm) arc (45: 0: 0.25cm) arc (180: 135: 0.25cm) -- +(0.5,0.5) arc (-45: 0: 0.5cm) node (B) {} (B.center) |- (B.center |- 6, 3.5); 
\draw [red]  (A.center) +(-0.25, 0.25) arc (-45: 0: 0.25cm) arc (180: 225: 0.25cm) -- +(0.5, -0.5) 
arc (45: 0: 0.5cm) node (C) {} (C.center) |- (C.center |- 4, 0.5); 
%%% identity fold 
\begin{scope}[xshift = 1cm, yshift = -7.5cm]
\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
	-- (0.1,0) -- (.3, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 2.7);
\draw [densely dashed] (.1, .2) -- (.3, .2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
\draw (4,-7.5) rectangle (6,-4.5); \draw[red] (5.5, -4.5) -- +(0, -3);

%%%Swallowtail A-Middle
\begin{scope}[xshift = 1cm, yshift = -3cm]
\draw (2, 2.5) -- (2, 0.5) -- (0,0) -- (0, 2) -- (2, 2.5) -- (6, 2) -- (6, 0) -- (2, 0.5) (6,0) -- (4, -0.5) -- (0,0); 
\draw [red] (1.5, 2.375) -- (1.5, 1.75) to [out = -90, in = 45] (1.25, 1.25) to [out = 225, in = 90] (1, 0.75)
	to [out = 90, in = -90] (0.75, 1.25) to [out = 90, in = -90] (1, 1.75) to [out = -90, in = 135] (1.25, 1.25)
	to [out = -45, in = 90] (1.5, 0.75) -- (1.5, 0.375) -- (5.5, -0.125) -- (5.5, 1.875) -- (1.5, 2.375);
\draw [red] (1, 1.75) -- (3.25, 1) -- (1, 0.75) (1.25, 1.25) -- (3.25, 1) ;
\fill[red, nearly transparent]  (1.5, 2.375) -- (1.5, 1.75) to [out = -90, in = 45] (1.25, 1.25) to [out = -45, in = 90] (1.5, 0.75) -- (1.5, 0.375) -- (5.5, -0.125) -- (5.5, 1.875) -- (1.5, 2.375);
\fill[red, nearly transparent] (1, 0.75) to [out = 90, in = -90] (0.75, 1.25) 
	to [out = 90, in = -90] (1, 1.75) -- (3.25, 1) -- (1, 0.75);
\draw (6,2) -- (4, 1.5) -- (4, -0.5) (4, 1.5) -- (0, 2);
\end{scope}

\end{tikzpicture}

==> (inline-6) <==
\begin{tabular}{|m{1.75in} | c |} \hline
Image of the Graphic & Number of Indices \\ \hline
\vspace{5pt}
\begin{tikzpicture} [scale = 0.75]
%% Cusp Flip A
\begin{scope}[xshift = 3cm, yshift = 6cm]
\draw (4,-5.5) rectangle (6,-3.5); 
\draw[red] (4.5, -5.5) -- +(0, 1) arc (180: 45: 0.25cm) -- +(0.25,-0.25) arc(45: 0: 0.25cm) arc (180: 135: 0.25cm) arc (-45: 0: 0.25cm) node (B) {} (B.center) |- (B.center |- 5.5, -3.5);
\end{scope}
\begin{scope}
\draw (4,0.5) rectangle (6,2.5); \draw[red] (4.5, 2.5) -- +(0, -1) arc (180: 315: 0.25cm) -- +(0.25,0.25) arc(-45: 0: 0.25cm) arc (180: 225: 0.25cm) arc (45: 0: 0.25cm) node (A) {} (A.center) |- (A.center |- 5.5, 0.5);
\end{scope}
\node at (6.5, 1.5) {$\leftrightarrow$};
\end{tikzpicture}
& 1 Index \\
 
 %Cusp flip B
\begin{tikzpicture}[xscale = -1,scale = 0.75]
\begin{scope}[xshift = 3cm, yshift = 6cm]
\draw (4,-5.5) rectangle (6,-3.5); 
\draw[red] (4.5, -5.5) -- +(0, 1) arc (180: 45: 0.25cm) -- +(0.25,-0.25) arc(45: 0: 0.25cm) arc (180: 135: 0.25cm) arc (-45: 0: 0.25cm) node (B) {} (B.center) |- (B.center |- 5.5, -3.5);
\end{scope}
\begin{scope}
\draw (4,0.5) rectangle (6,2.5); \draw[red] (4.5, 2.5) -- +(0, -1) arc (180: 315: 0.25cm) -- +(0.25,0.25) arc(-45: 0: 0.25cm) arc (180: 225: 0.25cm) arc (45: 0: 0.25cm) node (A) {} (A.center) |- (A.center |- 5.5, 0.5);
\end{scope}
\node at (6.5, 1.5) {$\leftrightarrow$};
\end{tikzpicture}
& 1 Index \\

%Swallowtail A
\begin{tikzpicture}[scale = 0.75]
\begin{scope}[yshift = 2.5cm]
\draw (4,0.5) rectangle (6,3.5); 
\node (A) at (5, 2) {};
\draw[red]  (A.center) +(-0.25, 0.25) arc (135: 225: 0.25cm) arc (45: 0: 0.25cm) arc (180: 135: 0.25cm) -- +(0.5,0.5) arc (-45: 0: 0.5cm) node (B) {} (B.center) |- (B.center |- 6, 3.5); 
\draw [red]  (A.center) +(-0.25, 0.25) arc (-45: 0: 0.25cm) arc (180: 225: 0.25cm) -- +(0.5, -0.5) 
arc (45: 0: 0.5cm) node (C) {} (C.center) |- (C.center |- 4, 0.5);
\end{scope}
\begin{scope}[yshift = 10.5cm, xshift = 3cm]
\draw (4,-7.5) rectangle (6,-4.5); \draw[red] (5.5, -4.5) -- +(0, -3);
\end{scope}
\node at (6.5, 4.5) {$\leftrightarrow$};
\end{tikzpicture}
& 1 Index \\

%Swallowtail B
\begin{tikzpicture}[xscale = -1, scale = 0.75]
\begin{scope}[yshift = 2.5cm]
\draw (4,0.5) rectangle (6,3.5); 
\node (A) at (5, 2) {};
\draw[red]  (A.center) +(-0.25, 0.25) arc (135: 225: 0.25cm) arc (45: 0: 0.25cm) arc (180: 135: 0.25cm) -- +(0.5,0.5) arc (-45: 0: 0.5cm) node (B) {} (B.center) |- (B.center |- 6, 3.5); 
\draw [red]  (A.center) +(-0.25, 0.25) arc (-45: 0: 0.25cm) arc (180: 225: 0.25cm) -- +(0.5, -0.5) 
arc (45: 0: 0.5cm) node (C) {} (C.center) |- (C.center |- 4, 0.5);
\end{scope}
\begin{scope}[yshift = 10.5cm, xshift = 3cm]
\draw (4,-7.5) rectangle (6,-4.5); \draw[red] (5.5, -4.5) -- +(0, -3);
\end{scope}
\node at (6.5, 4.5) {$\leftrightarrow$};
\end{tikzpicture}
& 1 Index \\

%Cusp Inversion A
\begin{tikzpicture}[scale = 0.75]
\begin{scope}[xshift = -5cm, yshift = -5cm]
\draw (9,0.5) rectangle (11,2.5); 
\begin{scope}[xshift = 10cm, yshift = 1.25cm, scale = 0.3]
\draw[red, rotate = 90] (-0.5, -0.5) cos (0,0) sin (1,1) cos (2,0) sin (2.5, -0.5)
(-0.5, -0.5) cos (0,-1) sin (1,-2) cos (2,-1) sin (2.5, -0.5);
\end{scope}
\end{scope}
\draw (7,-4.5) rectangle +(2,2); %(no sigularities)
\node at (6.5, -3.5) {$\leftrightarrow$};
\end{tikzpicture}
& 1 Index \\

%Cusp Inversion B
\begin{tikzpicture}[scale = 0.75]
\begin{scope}[xshift = 1 cm, yshift = -2.5cm]
\draw (3,0.5) rectangle (5,2.5); \draw[red] (3.5, 0.5) parabola +(0.5, 0.5)  +(1, 0) parabola +(0.5,0.5) 
(3.5, 2.5) parabola +(0.5, -0.5)  +(1, 0) parabola +(0.5,-0.5);
\end{scope}
\begin{scope}[xshift = 4cm, yshift = 3.5cm]
\draw (3,-5.5) rectangle (5,-3.5); \draw[red] (4.5, -3.5) -- +(0, -2) +(-1, 0) -- +(-1, -2);
\end{scope}
\node at (6.5, -1) {$\leftrightarrow$};
\end{tikzpicture}
& 1 Index \\

%2D Morse A
\begin{tikzpicture}[scale = 0.75]
\begin{scope}[yshift = -7.5cm]
\draw (4,0.5) rectangle (6,2.5); \draw[red] (4.5, 2.5) -- +(0, -1) arc (180: 360: 0.25cm) arc (180: 0: 0.25cm)
-- +(0, -1);
\end{scope}
\begin{scope}[yshift = -0.5cm, xshift = 3cm]
\draw (4,-6.5) rectangle (6,-4.5); \draw[red] (4.5, -4.5) to [out = -90, in = 90] (5.5, -6.5);
\end{scope}
\node at (6.5, -6) {$\leftrightarrow$};
\end{tikzpicture}
& 2 Indices \\

%2D Morse A
\begin{tikzpicture}[xscale = -1, scale = 0.75]
\begin{scope}[yshift = -7.5cm]
\draw (4,0.5) rectangle (6,2.5); \draw[red] (4.5, 2.5) -- +(0, -1) arc (180: 360: 0.25cm) arc (180: 0: 0.25cm)
-- +(0, -1);
\end{scope}
\begin{scope}[yshift = -0.5cm, xshift = 3cm]
\draw (4,-6.5) rectangle (6,-4.5); \draw[red] (4.5, -4.5) to [out = -90, in = 90] (5.5, -6.5);
\end{scope}
\node at (6.5, -6) {$\leftrightarrow$};
\end{tikzpicture}
& 2 Indices \\ \hline
\end{tabular}
\begin{tabular}{|m{1.75in} | c |} \hline
Image of the Graphic & Number of Indices \\ \hline
\vspace{5pt}

%% Cusp intersect Fold A
\begin{tikzpicture} [scale = 0.75]
\draw (0,0) rectangle +(2,2); 
\draw [red] (0.5, 2) parabola (1, 1) parabola [bend at end] (1.5, 2);
\draw [red] (0.25, 2) -- (0.25, 1) to [out = -90, in = 90] (1.75, 0); 
\draw (3,0) rectangle +(2,2);
\draw [red] (3.5, 2) parabola (4, 0.5) parabola [bend at end] (4.5, 2);
\draw [red] (3.25, 2) to [out = -90, in = 90] (4.75, 1) -- (4.75, 0); 
\node at (2.5, 1) {$\leftrightarrow$};
\end{tikzpicture}
& 2 Indices \\

%% Cusp intersect Fold B
\begin{tikzpicture} [xscale = -1, scale = 0.75]
\draw (0,0) rectangle +(2,2); 
\draw [red] (0.5, 2) parabola (1, 1) parabola [bend at end] (1.5, 2);
\draw [red] (0.25, 2) -- (0.25, 1) to [out = -90, in = 90] (1.75, 0); 
\draw (3,0) rectangle +(2,2);
\draw [red] (3.5, 2) parabola (4, 0.5) parabola [bend at end] (4.5, 2);
\draw [red] (3.25, 2) to [out = -90, in = 90] (4.75, 1) -- (4.75, 0); 
\node at (2.5, 1) {$\leftrightarrow$};
\end{tikzpicture}
& 2 Indices \\

%% Cusp intersect Fold C
\begin{tikzpicture} [yscale = -1, scale = 0.75]
\draw (0,0) rectangle +(2,2); 
\draw [red] (0.5, 2) parabola (1, 1) parabola [bend at end] (1.5, 2);
\draw [red] (0.25, 2) -- (0.25, 1) to [out = -90, in = 90] (1.75, 0); 
\draw (3,0) rectangle +(2,2);
\draw [red] (3.5, 2) parabola (4, 0.5) parabola [bend at end] (4.5, 2);
\draw [red] (3.25, 2) to [out = -90, in = 90] (4.75, 1) -- (4.75, 0); 
\node at (2.5, 1) {$\leftrightarrow$};
\end{tikzpicture}
& 2 Indices \\

%% Cusp intersect Fold D
\begin{tikzpicture} [xscale = -1, yscale = -1, scale = 0.75]
\draw (0,0) rectangle +(2,2); 
\draw [red] (0.5, 2) parabola (1, 1) parabola [bend at end] (1.5, 2);
\draw [red] (0.25, 2) -- (0.25, 1) to [out = -90, in = 90] (1.75, 0); 
\draw (3,0) rectangle +(2,2);
\draw [red] (3.5, 2) parabola (4, 0.5) parabola [bend at end] (4.5, 2);
\draw [red] (3.25, 2) to [out = -90, in = 90] (4.75, 1) -- (4.75, 0); 
\node at (2.5, 1) {$\leftrightarrow$};
\end{tikzpicture}
& 2 Indices \\

%% 2D Morse intersect Fold A
\begin{tikzpicture} [scale = 0.75]
\draw (0,0) rectangle +(2,2); 
\draw [red] (0.5, 2) parabola bend (1, 1) (1.5, 2);
\draw [red] (1,2) to [out = -90, in = 90] (0.5, 1) to (1, 0);
\draw (3,0) rectangle +(2,2);
\draw [red] (3.5, 2) parabola bend (4, 1) (4.5, 2);
\draw [red] (4,2) to [out = -90, in = 90] (4.5, 1) to (4, 0);
\node at (2.5, 1) {$\leftrightarrow$};
\end{tikzpicture}
& 4 Indices \\

%% 2D Morse intersect Fold B
\begin{tikzpicture} [yscale = -1, scale = 0.75]
\draw (0,0) rectangle +(2,2); 
\draw [red] (0.5, 2) parabola bend (1, 1) (1.5, 2);
\draw [red] (1,2) to [out = -90, in = 90] (0.5, 1) to (1, 0);
\draw (3,0) rectangle +(2,2);
\draw [red] (3.5, 2) parabola bend (4, 1) (4.5, 2);
\draw [red] (4,2) to [out = -90, in = 90] (4.5, 1) to (4, 0);
\node at (2.5, 1) {$\leftrightarrow$};
\end{tikzpicture}
& 4 Indices \\

%% Fold Crossing Inversion
\begin{tikzpicture} [scale = 0.75]
\draw (0,0) rectangle +(2,2); 
\draw [red] (0.5, 2) to [out = -90, in = 90] (1.5, 1)  to [out = -90, in = 90] (0.5, 0);
\draw [red] (1.5, 2) to [out = -90, in = 90] (0.5, 1)  to [out = -90, in = 90] (1.5, 0);
\draw (3,0) rectangle +(2,2);
\draw [red] (3.5, 2) -- +(0, -2) (4.5, 2) -- +(0, -2);
\node at (2.5, 1) {$\leftrightarrow$};
\end{tikzpicture}
& 4 Indices \\

%% Fold Triple Crossing
\begin{tikzpicture} [scale = 0.75]
\draw (0,0) rectangle +(2,2); 
\draw [red] (0.5, 2) to [out = -90, in = 90] (1.5, 0.5) -- (1.5, 0);
\draw [red] (1, 2) to [out = -90, in = 90] (0.5, 1)  to [out = -90, in = 90]  (1, 0);
\draw [red] (1.5, 2) -- (1.5, 1.5)  to [out = -90, in = 90]  (0.5, 0);
\draw (3,0) rectangle +(2,2);
\draw [red] (4.5, 2) to [out = -90, in = 90] (3.5, 0.5) -- (3.5, 0);
\draw [red] (4, 2) to [out = -90, in = 90] (4.5, 1)  to [out = -90, in = 90]  (4, 0);
\draw [red] (3.5, 2) -- (3.5, 1.5)  to [out = -90, in = 90]  (4.5, 0);
\node at (2.5, 1) {$\leftrightarrow$};
\end{tikzpicture}
& 8 Indices \\  \hline
\end{tabular}

==> (inline-7) <==
\begin{tikzpicture}[thick]
	\draw (0,0) -- (0,1) arc (180: 0: 0.5cm) -- (1,0);
	\draw (2, 1.5) ellipse (0.5 cm and 1cm);
	\draw (1.5, 4.5) -- (1.5, 3.5) arc (180: 360: 0.5cm) arc (180: 0: 0.5cm) -- (3.5, 0);
%	\draw [thin, blue] (-0.5, 0.75) -- +(4.5,0) +(9.4, 0) -- +(9.6, 0);
%	\draw [thin, blue] (-0.5, 1.75) -- +(4.5,0) +(9.4, 0) -- +(9.6, 0);
%	\draw [thin, blue] (-0.5, 2.75) -- +(4.5,0) +(9.4, 0) -- +(9.6, 0);
%	\draw [thin, blue] (-0.5, 3.5) -- +(4.5,0) +(9.4, 0) -- +(9.6, 0);	
	\draw[->] (5, 2) -- node [above] {Morse Function} +(2, 0);
	\draw [<-] (9, 4.5) -- +(0, -4.5);
	
	\node (A) [circle, fill=red,inner sep=1.5pt] at (9, 0.5) {};
	\node [circle, fill=red,inner sep=1.5pt] at (9, 1.5) {};
	\node [circle, fill=red,inner sep=1.5pt] at (9, 2.5) {};
	\node [circle, fill=red,inner sep=1.5pt] at (9, 3) {};
	\node [circle, fill=red,inner sep=1.5pt] at (9, 4) {};
	\node (B) at (11, 0.5)  {critical value};	
	\draw [->, thin] (B) -- (A); 
	
%	\draw (-1, -2) arc (180: 0: 0.5cm);
%	\draw (0.5, -1) arc (180: 360: 0.5cm);
%	\node (C) at (6, -1.5) {Elementary 1-Dimensional Pieces};
%	\draw [->] (C) -- (2, -1.5);
\end{tikzpicture}
\begin{tikzpicture}[thick]
	\draw (-1, -2) arc (180: 0: 0.5cm);
	\draw (0.5, -1) arc (180: 360: 0.5cm);
	\node (C) at (4, -1.5) {Elementary Bordisms};
	%\draw [->] (C) -- (2, -1.5);
\end{tikzpicture}
\begin{tikzpicture}[thick]
	\draw (0,0) -- (0,0.5) +(0,.6) arc (180: 0: 0.5cm) +(0, -0.6)-- (1,0);		
	%\draw (2, 1.5) ellipse (0.5 cm and 1cm);
	\draw (1.5, 1.5) arc ( 180: 220: 0.5 cm and 1cm);
	\draw (2.5, 1.5) arc ( 0: -40: 0.5 cm and 1cm);
	\draw (2, 0.5) arc ( -90: -120: 0.5 cm and 1cm);
	\draw (2, 0.5) arc ( -90: -60: 0.5 cm and 1cm);
	\draw (2, 2.5) arc ( 90: 160: 0.5 cm and 1cm);
	\draw (2, 2.5) arc ( 90: 20: 0.5 cm and 1cm);
	\draw (1.5, 4.5) -- (1.5, 3.65) + (0, -0.2) arc (180: 360: 0.5cm) +(0,0.2) arc (180: 0: 0.5cm)
		(3.5, 3.45) -- (3.5, 2.85)
		(3.5, 2.65) -- (3.5, 1.85)
		(3.5, 1.65) -- (3.5, 0.85)
		(3.5, 0.65) -- (3.5, 0);
	%\onslide<2-3>{
	%\draw [thin, blue] (-0.5, 0.75) -- +(4.5,0) +(9.4, 0) -- +(9.6, 0);
	%\draw [thin, blue] (-0.5, 1.75) -- +(4.5,0) +(9.4, 0) -- +(9.6, 0);
	%\draw [thin, blue] (-0.5, 2.75) -- +(4.5,0) +(9.4, 0) -- +(9.6, 0);
	%\draw [thin, blue] (-0.5, 3.5) -- +(4.5,0) +(9.4, 0) -- +(9.6, 0);
	%	}

	\draw (9, 4.5) -- +(0, -4.5);
	\node (A) [circle, fill=red,inner sep=1.5pt] at (9, 0.5) {};
	\node [circle, fill=red,inner sep=1.5pt] at (9, 1.5) {};
	\node [circle, fill=red,inner sep=1.5pt] at (9, 2.5) {};
	\node [circle, fill=red,inner sep=1.5pt] at (9, 3) {};
	\node [circle, fill=red,inner sep=1.5pt] at (9, 4) {};
	\draw[->] (5, 2) -- node [above] {Morse Function} +(2, 0);
	\node (B) at (7, 0.5)  {critical value};	
	\draw [->, thin] (B) -- (A); 
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[thick]
	\node (LT) at (0,1.5) 	{$S$ };
	\node (LB) at (0,0) 	{$S$};
	\node (RT) at (2,1.5) 	{$S_0$};
	\node (RRT) at (4,1.5) 	{$S_0 \sqcup T_0$};
	\node (RRRT) at (7,1.5) 	{$(S' \setminus T_2) \sqcup T_2$};
	
	\node (RB) at (2,0)	{$S_1$};
	\node (RRB) at (4,0) 	{$S_1 \sqcup T_1$};
	\node (RRRB) at (7,0) 	{$(S' \setminus T_2) \sqcup T_2$};
	\draw [->] (LT) --  node [left] {$id$} (LB);
	\draw [->] (LT) -- node [above] {$$} (RT);
	\draw [right hook->] (RT) -- (RRT);
	\draw [->] (RRT) -- (RRRT);
	\draw [right hook->] (RB) -- (RRB);
	\draw [->] (RRB) -- (RRRB);

	\draw [->] (RRRT) -- node [right] {$id \sqcup \sigma$} (RRRB);
	\draw [->] (LB) -- node [below] {$$} (RB);
\end{tikzpicture}
\begin{tikzpicture}[thick, scale = 0.8]
	\begin{scope}[rotate = -45]
		\draw (-2, 0) arc (180 : 45: 2cm) to [out = -45, in = 90] (3,0); 
		\draw (-2.5, 0)  arc (180: 90 : 2.5cm); 
		\draw (0, 3) arc (90: 360: 3cm);
		\draw (-2.5, 0) arc (180: 360: 0.25cm and 0.5cm);
		\draw (0, 3) arc (90 : -90: 0.5cm and 0.25cm);
		\draw (0,0) circle (3.5 cm);
		\draw (-2.25, -0.5) to [out = 0, in = 135] (0,0);
		\draw (0.5, 2.75) -- (0, 2);
		\draw [dashed] (0,2) to [out = 225, in = 135] (0,0);
		
		\draw [blue] (-2.25, 0) ellipse (0.5cm and 0.15cm);
		\draw [blue] (0, 2.75) ellipse (0.15cm and 0.5cm);
		\draw [blue, rotate = 45] (0, -3.25) ellipse (0.15cm and 0.5cm);
		\draw [blue, rotate = -45] (0, -3.25) ellipse (0.15cm and 0.5cm);
		\draw [blue, rotate = -45] (0, 2.75) ellipse (0.15cm and 1cm);
		\draw [blue, rotate = 60] (0, 2.75) ellipse (0.15cm and 1cm);
		\draw [blue, rotate = 30] (0, 2) circle (0.15cm);
		\draw [blue, rotate = 30] (0, 3) circle (0.15cm);

	\end{scope}
	
		\node at (-4.25, 0) {$S_0$};
		\node at (4.25, 0) {$S_1$};
		\node at (0, -4.25) {$S$};
		\node at (-1, 4) {$S'$};
		\node (A) at (-3.5, 3.5) {$T_0$};
		\node (B) at (3.5, 3.5) {$T_1$};
		\node (C) at (0, 4.5) {$T_2$};
		\draw [blue, ->] (A) -- +(1.5, -1.5);
		\draw [blue, ->] (B) -- +(-1.15, -1.15);
		\draw [blue, ->] (C) -- +(0.5, -2.25);
		\draw [blue, ->] (C) -- +(0.75, -1.35);

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}
		\draw (2, 2.5) -- (2, 0.5) -- (0,0) -- (0, 2) -- (2, 2.5) -- (6, 2) -- (6, 0) -- (2, 0.5) (6,0) -- (4, -0.5) -- (0,0); 
		
		\fill [chambering] (0.75,1) circle (1pt);
		
		\draw [chambering] (0.5, 2.125) to [out = -90, in = 135] (0.75, 1) to [out = -90, in = 90] (1.5, 0.375) -- (5.5, -0.125) to [out = 90, in = -90] (4.5, 1.625) -- (0.5, 2.125);
		\fill [chambering, nearly transparent] (0.5, 2.125) to [out = -90, in = 135] (0.75, 1) to [out = -90, in = 90] (1.5, 0.375) -- (5.5, -0.125) to [out = 90, in = -90] (4.5, 1.625) -- (0.5, 2.125);
		
		\fill [chambering] (1.25, 1.5) circle (1pt);
		\fill [chambering] (3, 1) circle (1pt);
		
		\draw [chambering] (0.75, 1) to [out = 45, in = -90] (1.25, 1.5) -- (3,1);
		\draw [chambering] (3,1) -- (0.75,1);
		\fill [chambering, nearly transparent] (0.75, 1) to [out = 45, in = -90] (1.25, 1.5) -- (3,1)-- (0.75,1);
		\draw (6,2) -- (4, 1.5) -- (4, -0.5) (4, 1.5) -- (0, 2);

		\node at (1.5, -2) {$CP$, cone on:};
		\draw [chambering] (4,-2) circle (1cm) (4,-2) -- (5,-2);
		\fill [chambering] (4, -2) circle (2pt); \fill [chambering] (5, -2) circle (2pt);

	\end{tikzpicture}			
	\begin{tikzpicture}
		\draw (2, 2.5) -- (2, 0.5) -- (0,0) -- (0, 2) -- (2, 2.5) -- (6, 2) -- (6, 0) -- (2, 0.5) (6,0) -- (4, -0.5) -- (0,0); 
		\draw [chambering] (1,2.25) -- (1,1.75) to [out = -135, in = 90] (0.5, 0.125) -- (4.5, -0.375) to [out = 90, in = -135] (4.75, 0.5) to [out = 90, in = -135] (5, 1.25) -- (5, 1.75) -- (1, 2.25);
		\draw [chambering] (1, 1.75) to [out = -45, in = 90] (1.25, 1) to [out = -135, in = 90] (1, 0.25) -- (5, -0.25) to [out = 90, in = -45] (4.75, 0.5) -- (3,1) -- (1,1.75); 
		\draw [chambering] (1.25, 1) to [out = -45, in = 90] (1.5, 0.375) -- (5.5, -0.125) to [out = 90, in = -45] (5, 1.25) -- (3,1) -- (1.25,1);
		
		\fill [chambering, nearly transparent](1,2.25) -- (1,1.75) to [out = -135, in = 90] (0.5, 0.125) -- (4.5, -0.375) to [out = 90, in = -135] (4.75, 0.5) to [out = 90, in = -135] (5, 1.25) -- (5, 1.75) -- (1, 2.25);
		\fill [chambering, nearly transparent](1, 1.75) to [out = -45, in = 90] (1.25, 1) to [out = -135, in = 90] (1, 0.25) -- (5, -0.25) to [out = 90, in = -45] (4.75, 0.5) -- (3,1) -- (1,1.75); 
		\fill [chambering, nearly transparent](1.25, 1) to [out = -45, in = 90] (1.5, 0.375) -- (5.5, -0.125) to [out = 90, in = -45] (5, 1.25) -- (3,1) -- (1.25,1);
		
		\fill [chambering] (3, 1) circle (1pt);
		
		\draw (6,2) -- (4, 1.5) -- (4, -0.5) (4, 1.5) -- (0, 2);
		
		\node at (1.5, -2) {$CK_4$, cone on:};
		\draw [chambering] (4,-2) circle (1cm) (4,-2) -- (5,-2);
		\draw [chambering, fill] (4,-2) -- ++(120:1cm) circle (2pt); \draw [chambering, fill] (4,-2) -- ++(-120:1cm) circle  (2pt);
		\fill [chambering] (4, -2) circle (2pt); \fill [chambering] (5, -2) circle (2pt);

	\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[yscale = 0.75]
 			\draw (0,4) rectangle (4,7) (6,4) rectangle (10,7);
 			\node at (5,5.5) {$\leftrightarrow$};

  			\draw [chambering] (1,7) to [out = -90, in = 90] (1.5, 6) to [out = -45, in = 135] (2.5, 5.5) to [out = -90, in = 45] (2,4.5) -- (2,4)
			(3,7) to [out = -90, in = 45] (2.5,5.5)
			(1.5, 6) to [out = -135, in = 135] (2, 4.5); 
			
  			\draw [chambering] (7,7) to [out = -90, in = 135] (8, 5.5) -- (8, 4)
				(9,7) to [out = -90, in = 45] (8, 5.5);
 		\end{tikzpicture} \\[1cm]
  		\begin{tikzpicture}[yscale = 0.75]
			\draw (0,4) rectangle (4,7) (6,4) rectangle (10,7);
			\node at (5,5.5) {$\leftrightarrow$};
			
 			\draw [chambering] (1,7) to [out = -90, in = 135] (1.5, 6) 
 				(2,7) to [out = -90, in = 45] (1.5,6)
 				(1.5,6) to [out = -90, in = 135] (2,5)
 				(3,7) to [out = -90, in = 45] (2,5)
 				(2,5) -- (2,4);
				
 			%\node at (1,7.5) {$\beta^\sigma$};
 			%\node at (2,7.5) {$\beta^{\sigma'}$};
 			%\node at (3,7.5) {$\beta^{\sigma''}$};
 			%\node at (1,5.5) {$\beta^{\sigma \sigma'}$};
 			%\node at (2,3.5) {$\beta^{\sigma \sigma' \sigma''}$};

 			\draw [chambering] (8,7) to [out = -90, in = 135] (8.5, 6) 
 				(9,7) to [out = -90, in = 45] (8.5,6)
 				(8.5,6) to [out = -90, in = 45] (8,5)
 				(7,7) to [out = -90, in = 135] (8,5)
 				(8,5) -- (8,4);
				
 			%\node at (7,7.5) {$\beta^\sigma$};
 			%\node at (8,7.5) {$\beta^{\sigma'}$};
 			%\node at (9,7.5) {$\beta^{\sigma''}$};
 			%\node at (9,5.5) {$\beta^{\sigma' \sigma''}$};
 			%\node at (8,3.5) {$\beta^{\sigma \sigma' \sigma''}$};
			
		\end{tikzpicture} \\[1cm]
 		\begin{tikzpicture}[yscale = 0.75]
 			\draw (0,0) rectangle (2,2) (4,0) rectangle (6,2) (8,0) rectangle (10,2);

 			\node at (3,1) {$\leftrightarrow$}; \node at (7,1) {$\leftrightarrow$};

 			\draw [chambering] (0.5, 2) to [out = -90, in = 135] (1,1)
 				 (1.5,1.75) to [out = -90, in = 45] (1,1)
 				(1,1) -- (1,0);
 			\draw [chambering,fill] (1.5, 1.75) circle (2pt);
			
 			\draw [chambering] (5,2) -- (5,0);
			
 			\draw [chambering, fill] (8.5,1.75) circle (2pt);
 			\draw [chambering]  (8.5,1.75) to [out = -90, in = 135] (9,1)
 			(9.5, 2) to [out = -90, in = 45] (9,1)
 			(9,1) -- (9,0);
			
 			%\node at (0.5,2.5) {$\beta^\sigma$};
 			%\node at (1,-0.5) {$\beta^\sigma$};
			
 			%\node at (5,2.5) {$\beta^\sigma$};
			
 			%\node at (9.5,2.5) {$\beta^\sigma$};
 			%\node at (9,-0.5) {$\beta^\sigma$};
 		\end{tikzpicture} \\[1cm]	
		\begin{tikzpicture}[yscale = 0.75]
			\draw (0,0) rectangle (2,2) (4,0) rectangle (6,2) (8,0) rectangle (10,2);
			
			\draw [chambering] (0.5,2) -- (0.5,1.5) to [out = -135, in = 90] (0.5, 0)
				(0.5,1.5) to [out = -45, in = 135] (1.5, 0.5) -- (1.5, 0)
				(1.5,0.5) to [out = 45, in = -90] (1.5,2);
			
			\draw [chambering] (4.5,2) to [out = -90, in = 135] (5,1.5)
				(5.5,2) to [out = -90, in =45] (5,1.5)
				(5,1.5) -- (5, 0.5)
				(5,0.5) to [out = -135, in = 90] (4.5,0)
				(5,0.5) to [out = -45, in = 90] (5.5,0);
			
			\draw [chambering] (8.5,2) to [out = -90, in=135] (8.5,0.5) -- (8.5,0)
				(8.5,0.5) to [out = 45, in = -135] (9.5,1.5) -- (9.5,2)
				(9.5,1.5) to [out = -45, in = 90] (9.5,0);
				
			\node at (3,1) {$\leftrightarrow$};
			\node at (7,1) {$\leftrightarrow$};	
		\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture} [scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [chambering] (0.5, 2) to [out = -90, in = 90] (1.5, 1)  to [out = -90, in = 90] (0.5, 0);
		\draw [red] (1.5, 2) to [out = -90, in = 90] (0.5, 1)  to [out = -90, in = 90] (1.5, 0);
		\draw (3,0) rectangle +(2,2);
		\draw [chambering] (3.5, 2) -- +(0, -2); \draw [red] (4.5, 2) -- +(0, -2);
		\node at (2.5, 1) {$\leftrightarrow$};
		\end{tikzpicture} \\[0.5cm]
		
		% C_3 - fold intersect
		\begin{tikzpicture} [scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [chambering] (0.5,2) to [out = -90, in = 135] (1, 1) -- (1,0)
			(1.5,2) to [out = -90, in = 45] (1, 1);
		\draw [red] (0.25, 2) -- (0.25, 1) to [out = -90, in = 90] (1.75, 0); 
		\draw (3,0) rectangle +(2,2);
		\draw [red] (3.25, 2) to [out = -90, in = 90] (4.75, 1) -- (4.75, 0);
		\draw [chambering] (3.5,2) to [out = -90, in = 135] (4, 0.5) -- (4,0)
			(4.5,2) to [out = -90, in = 45] (4, 0.5); 
		\node at (2.5, 1) {$\leftrightarrow$};
		\end{tikzpicture} \hspace{1cm}
		% C_1 - fold intersect
		\begin{tikzpicture} [scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [chambering, fill] (1,2) -- (1,1) circle (2pt);
		\draw [red] (0.25, 2) -- (0.25, 1) to [out = -90, in = 90] (1.75, 0); 
		\draw (3,0) rectangle +(2,2);
		\draw [red] (3.25, 2) to [out = -90, in = 90] (4.75, 1) -- (4.75, 0);
		\draw [chambering, fill] (4,2) -- (4, 0.5) circle (2pt);
		\node at (2.5, 1) {$\leftrightarrow$};
		\end{tikzpicture} \\[0.5cm]
		
		%% Cusp intersect Fold A
		\begin{tikzpicture} [scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [red] (0.5, 2) parabola (1, 1) parabola [bend at end] (1.5, 2);
		\draw [chambering] (0.25, 2) -- (0.25, 1) to [out = -90, in = 90] (1.75, 0); 
		\draw (3,0) rectangle +(2,2);
		\draw [red] (3.5, 2) parabola (4, 0.5) parabola [bend at end] (4.5, 2);
		\draw [chambering] (3.25, 2) to [out = -90, in = 90] (4.75, 1) -- (4.75, 0); 
		\node at (2.5, 1) {$\leftrightarrow$};
		\end{tikzpicture} \hspace{1cm}
		%% 2D Morse intersect Fold A
		\begin{tikzpicture} [scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [red] (0.5, 2) parabola bend (1, 1) (1.5, 2);
		\draw [chambering] (1,2) to [out = -90, in = 90] (0.5, 1) to (1, 0);
		\draw (3,0) rectangle +(2,2);
		\draw [red] (3.5, 2) parabola bend (4, 1) (4.5, 2);
		\draw [chambering] (4,2) to [out = -90, in = 90] (4.5, 1) to (4, 0);
		\node at (2.5, 1) {$\leftrightarrow$};
		\end{tikzpicture} \\[0.5cm]

		% triple points
		\begin{tikzpicture} [scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [chambering] (0.5, 2) to [out = -90, in = 90] (1.5, 0.5) -- (1.5, 0);
		\draw [red] (1, 2) to [out = -90, in = 90] (0.5, 1)  to [out = -90, in = 90]  (1, 0);
		\draw [red] (1.5, 2) -- (1.5, 1.5)  to [out = -90, in = 90]  (0.5, 0);
		\draw (3,0) rectangle +(2,2);
		\draw [chambering] (4.5, 2) to [out = -90, in = 90] (3.5, 0.5) -- (3.5, 0);
		\draw [red] (4, 2) to [out = -90, in = 90] (4.5, 1)  to [out = -90, in = 90]  (4, 0);
		\draw [red] (3.5, 2) -- (3.5, 1.5)  to [out = -90, in = 90]  (4.5, 0);
		\node at (2.5, 1) {$\leftrightarrow$};
		\end{tikzpicture} \hspace{1cm}
		\begin{tikzpicture} [scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [red] (0.5, 2) to [out = -90, in = 90] (1.5, 0.5) -- (1.5, 0);
		\draw [chambering] (1, 2) to [out = -90, in = 90] (0.5, 1)  to [out = -90, in = 90]  (1, 0);
		\draw [red] (1.5, 2) -- (1.5, 1.5)  to [out = -90, in = 90]  (0.5, 0);
		\draw (3,0) rectangle +(2,2);
		\draw [red] (4.5, 2) to [out = -90, in = 90] (3.5, 0.5) -- (3.5, 0);
		\draw [chambering] (4, 2) to [out = -90, in = 90] (4.5, 1)  to [out = -90, in = 90]  (4, 0);
		\draw [red] (3.5, 2) -- (3.5, 1.5)  to [out = -90, in = 90]  (4.5, 0);
		\node at (2.5, 1) {$\leftrightarrow$};
		\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture} [scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [chambering] (1.5,2) -- (0.5,0);
		\draw [hyperplane] (0.5, 2) -- (1.5, 0); 
		
		\draw (3,0) rectangle +(2,2);
		
		\draw [chambering] (3.5, 2) -- (4,1.25) -- (4, 0.75) -- (4.5,0) (4.5,2) -- (4,1.25)(4, 0.75) -- (3.5, 0);
		\node at (2.5, 1) {$\rightsquigarrow$};
		\end{tikzpicture} \\[0.5cm]
		
		% C_3 - fold intersect
		\begin{tikzpicture} [baseline = 0.75cm, scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [chambering] (0.5,2) to [out = -90, in = 135] (1, 1.5) -- (1,0)
			(1.5,2) to [out = -90, in = 45] (1, 1.5);
		\draw [hyperplane] (0.25, 2) --  (1.75, 0); 
		\draw (3,0) rectangle +(2,2);
		\draw [hyperplane] (3.25, 2)  -- (4.75, 0);
		\draw [chambering] (3.5,2) to [out = -90, in = 135] (4, 0.5) -- (4,0)
			(4.5,2) to [out = -90, in = 45] (4, 0.5); 
		\node at (2.5, 1) {$\leftrightarrow$}; 
		\end{tikzpicture} 
		\hspace{0.5cm}$\rightsquigarrow$\hspace{0.5cm}
		\begin{tikzpicture} [baseline = 0.75cm, scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [chambering] (0.5,2) to [out = -90, in = 135] (1, 1.5) -- (1,0)
			(1.5,2) to [out = -90, in = 45] (1, 1.5);
		\draw [chambering] (0.25, 2) -- (1,1.1) (1,0.9) -- (1.75, 0); 
		\draw (3,0) rectangle +(2,2);
		\draw [chambering] (3.25, 2) -- (3.5, 1.7) (3.5,1.5) -- (4.25,0.75) (4.25,0.55)  -- (4.75, 0);
		\draw [chambering] (3.5,2) -- (3.5,1) to [out = -90, in = 135] (4, 0.4) -- (4,0)
			(4.5,2) -- (4.5, 1) to [out = -90, in = 45] (4.25,0.75) -- (4.25,0.55) to [out = -135, in = 45] (4, 0.4); 
		\node at (2.5, 1) {$\leftrightarrow$};
		\end{tikzpicture}
		\\[0.5cm]

		% C_1 - fold intersect
		\begin{tikzpicture} [baseline = 0.75cm,scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [chambering, fill] (1,2) -- (1,1.5) circle (2pt);
		\draw [hyperplane] (0.25, 2) -- (1.75, 0); 
		\draw (3,0) rectangle +(2,2);
		\draw [hyperplane] (3.25, 2) -- (4.75, 0);
		\draw [chambering, fill] (4,2) -- (4, 0.5) circle (2pt);
		\node at (2.5, 1) {$\leftrightarrow$};
		\end{tikzpicture} 
		\hspace{0.5cm}$\rightsquigarrow$\hspace{0.5cm}
		\begin{tikzpicture} [baseline = 0.75cm,scale = 0.75]
		\draw (0,0) rectangle +(2,2); 
		\draw [chambering, fill] (1,2) -- (1,1.5) circle (2pt);
		\draw [chambering] (0.25, 2) -- (1.75, 0); 
		\draw (3,0) rectangle +(2,2);
		\draw [chambering] (3.25, 2) -- (4,1.1) (4,0.9) -- (4.75, 0);
		\draw [chambering, fill] (4,2) -- (4, 0.5) circle (2pt);
		\node at (2.5, 1) {$\leftrightarrow$};
		\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[thick]
		%\node at (0, 4.5) {\underline{The Pentagonator}};
		\node (LT) at (0,2) 	{$((a \otimes b)\otimes c) \otimes d $ };
		\node (LB) at (1,0) 	{$(a \otimes (b \otimes c)) \otimes d$};
		\node (RT) at (8,2) 	{$a \otimes(b \otimes(c \otimes d))$};
		\node (MT) at (4,3.5) {$(a \otimes b) \otimes (c \otimes d)$};
		\node (RB) at (7,0)	{$ a \otimes ((b \otimes c) \otimes d)$};
		\draw [->] (LT) --  node [left] {$\alpha \otimes I $} (LB);
		\draw [->] (LT) -- node [above left] {$\alpha $} (MT);
		\draw [->] (MT) -- node [above right] {$\alpha $} (RT);
		\draw [->] (RB) -- node [right] {$I \otimes \alpha $} (RT);
		\draw [->, in = 200, out = 340] (LB) to node [below] {$\alpha $} (RB);
		\node at (4,1 ) {$\Uparrow \pi$};
	\end{tikzpicture}
	\end{center}
	\begin{center}
	\begin{tikzpicture}[thick]
		\node (LT) at (1,1.5) 	{$(a \otimes 1) \otimes b$ };
		\node (LB) at (0,0) 	{$a \otimes b $};
		\node (RT) at (4,1.5) 	{$a \otimes (1 \otimes b)$};
		\node (RB) at (5,0)	{$a \otimes b$};
		\draw [<-] (LT) --  node [left] {$r \otimes I$} (LB);
		\draw [->] (LT) -- node [above] {$\alpha$} (RT);
		\draw [->] (RT) -- node [right] {$I \otimes \ell $} (RB);
		\draw [->, out = -10, in = 190] (LB) to node [below] {$I_{a \otimes b}$} (RB);
		\node at (2.5, .5) {$\Downarrow \mu$};
	\end{tikzpicture}
	\end{center}

	\begin{center}
	\begin{tikzpicture}[thick]
		\node (A) at (0, 1.5) {$(1 \otimes a) \otimes b$};
		\node (B) at (3, 1.5) {$a \otimes b$};
		\node (C) at (1.5, 0) {$1 \otimes (a \otimes b)$};
		\node at (1.5, .75) {$\Downarrow \lambda$};

		\draw [->] (A) -- node [above] {$ \ell \otimes I$} (B);
		\draw [->, out = -90, in = 180] (A) to node [below left] {$\alpha$} (C);
		\draw [->, out = 0, in = -90] (C) to node [below right] {$\ell$} (B);

		\node (X) at (6, 1.5) {$a \otimes b$};
		\node (Y) at (9, 1.5) {$a \otimes (b \otimes 1)$};
		\node (Z) at (7.5, 0) {$(a \otimes b) \otimes 1$};
		\node at (7.5, .75) {$\Downarrow \rho$};

		\draw [->] (X) -- node [above] {$ I \otimes r$} (Y);
		\draw [->, out = -90, in = 180] (X) to node [below left] {$r$} (Z);
		\draw [->, out = 0, in = -90] (Z) to node [below right] {$\alpha$} (Y);
	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (LT) at (0,4) 	{$a \otimes (b \otimes c)$ };
		\node (LM) at (-1,2) 	{$(a \otimes b) \otimes c$ };
		\node (LB) at (0,0) 	{$(b \otimes a) \otimes c)$};

		\node (RT) at (4,4) 	{$(b \otimes c) \otimes a)$};
		\node (RM) at (5,2) 	{$b \otimes (c \otimes a)$ };
		\node (RB) at (4,0)	{$b \otimes (a \otimes c)$};
		\draw [->] (LM) --  node [left] {$\beta \otimes I$} (LB);
		\draw [->] (LM) --  node [left] {$\alpha$} (LT);	
		\draw [->] (LT) -- node [above] {$\beta$} (RT);
		\draw [->] (LB) -- node [below] {$\alpha$} (RB);
		\draw [->] (RT) -- node [right] {$\alpha$} (RM);
		\draw [->] (RB) -- node [right] {$ I \otimes \beta$} (RM);

		\node at (2,2) {$ \Downarrow R$};
	\end{tikzpicture}

	\begin{tikzpicture}[thick]
		\node (LT) at (0,4) 	{$(a \otimes b) \otimes c$ };
		\node (LM) at (-1,2) 	{$a \otimes (b \otimes c)$ };
		\node (LB) at (0,0) 	{$a \otimes (c \otimes b)$};

		\node (RT) at (4,4) 	{$c \otimes (a \otimes b)$};
		\node (RM) at (5,2) 	{$(c \otimes a) \otimes b$ };
		\node (RB) at (4,0)	{$(a \otimes c) \otimes b$};
		\draw [->] (LM) --  node [left] {$I \otimes \beta$} (LB);
		\draw [->] (LM) --  node [left] {$\alpha^*$} (LT);	
		\draw [->] (LT) -- node [above] {$\beta$} (RT);
		\draw [->] (LB) -- node [below] {$\alpha^{*}$} (RB);
		\draw [->] (RT) -- node [right] {$\alpha^*$} (RM);
		\draw [->] (RB) -- node [right] {$ \beta \otimes I$} (RM);
		\node at (2,2) {$ \Downarrow S$};
	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (A) at (0, 1.5) {$a \otimes b$};
		\node (B) at (3, 1.5) {$a \otimes b$};
		\node (C) at (1.5, 0) {$b \otimes a$};
		\node at (1.5, .75) {$\Downarrow \sigma$};

		\draw [->] (A) -- node [above] {$ I_{a \otimes b}$} (B);
		\draw [->, out = -90, in = 180] (A) to node [below left] {$\beta$} (C);
		\draw [->, out = 0, in = -90] (C) to node [below right] {$\beta$} (B);
	\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[thick]
		\node (LT) at (0,4) 	{$Ha \otimes (Hb \otimes Hc)$ };
		\node (LM) at (-1,2) 	{$(Ha \otimes Hb) \otimes Hc$ };
		\node (LB) at (0,0) 	{$H( a\otimes b) \otimes Hc)$};

		\node (RT) at (4,4) 	{$Ha \otimes H(b \otimes c)$};
		\node (RM) at (5,2) 	{$H( a \otimes (b \otimes c))$ };
		\node (RB) at (4,0)	{$H((a \otimes b) \otimes c)$};
		\draw [->] (LM) --  node [left] {$\chi \otimes I$} (LB);
		\draw [->] (LM) --  node [left] {$\alpha'$} (LT);	
		\draw [->] (LT) -- node [above] {$I \otimes \chi$} (RT);
		\draw [->] (LB) -- node [below] {$\chi$} (RB);
		\draw [->] (RT) -- node [right] {$\chi$} (RM);
		\draw [->] (RB) -- node [right] {$H \alpha$} (RM);

		\node at (2,2) {$ \Downarrow \omega$};

	\end{tikzpicture}

	\begin{tikzpicture}[thick, scale = 0.8]
		\node (LT) at (1,1.5) 	{$H(1) \otimes Ha$ };
		\node (LB) at (0,0) 	{$1' \otimes Ha$};
		\node (RT) at (4,1.5) 	{$H(1 \otimes a)$};
		\node (RB) at (5,0)	{$Ha$};
		\draw [<-] (LT) --  node [left] {$\iota \otimes I$} (LB);
		\draw [->] (LT) -- node [above] {$\chi$} (RT);
		\draw [->] (RT) -- node [right] {$H \ell $} (RB);
		\draw [->, out = -10, in = 190] (LB) to node [below] {$\ell'$} (RB);
		\node at (2.5, .5) {$\Downarrow \gamma$};

	\begin{scope}[xshift = 6cm]
	\node (LT) at (1,1.5) 	{$Ha \otimes 1'$ };
		\node (LB) at (0,0) 	{$ Ha$};
		\node (RT) at (4,1.5) 	{$Ha \otimes H(1)$};
		\node (RB) at (5,0)	{$H(a \otimes 1)$};
		\draw [<-] (LT) --  node [left] {$r'$} (LB);
		\draw [->] (LT) -- node [above] {$I \otimes \iota$} (RT);
		\draw [->] (RT) -- node [right] {$\chi $} (RB);
		\draw [->, out = -10, in = 190] (LB) to node [below] {$H r$} (RB);
		\node at (2.5, .5) {$\Uparrow \delta$};
	\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (A) at (0,0) {$H(b) \otimes H(a)$};
		\node (BT) at (2,1.5) {$H(b \otimes a)$};
		\node (BB) at (2,-1.5) {$H(a) \otimes H(b)$};
		\node (C) at (4,0) {$H(a \otimes b)$};

		\draw [->] (A) to node [above left] {$\chi$} (BT);
		\draw [->] (A) to node [below left] {$\beta'$} (BB);
		\draw [->] (BT) to node [above right] {$H\beta$} (C);
		\draw [->] (BB) to node [below right] {$\chi$} (C);

		\node at (2,0) {$\Downarrow u$};
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[thick, scale=0.9]
		%\node at (0, 8) {(MBTA1.a)};

		\node (A) at (0.5, 2) {$(Ha Hb) Hc$};
		\node (B) at (0.5, 4) {$(\bar Ha Hb) Hc$};
		\node (C) at (0.5, 6) {$(\bar Ha \bar Hb) Hc$};
		\node (D) at (3,8) {$\bar Ha (\bar Hb Hc)$};
		\node (E) at (6, 8) {$\bar Ha(  \bar Hb \bar Hc)$};
		\node (F) at (9, 8) {$(\bar H a \bar Hb) \bar Hc$};
		\node (G) at (11.5, 6) {$\bar H (ab) \bar H(c)$};
		\node (H) at (11.5, 4) {$\bar H( (ab) c)$};
		\node (I) at (11.5, 2) {$\bar H (a(bc))$};

		\node (J) at (3, 0) {$Ha( Hb Hc)$};
		\node (K) at (6, 0) {$Ha H(bc)$};
		\node (L) at (9, 0) {$H(a(bc))$};

		\node (M) at (4, 3) {$H(ab) Hc$};
		\node (N) at (7, 2) {$H((ab)c)$};
		\node (O) at (4, 5) {$\bar H(ab) Hc$};	

		\draw [->] (A) -- node [left] {$(\theta I) I$} (B);
		\draw [->] (B) -- node [left] {$(I \theta) I$} (C);
		\draw [->] (C) -- node [above left] {$\alpha'$} (D);
		\draw [->] (D) -- node [above] {$I(I \theta)$} (E);
		\draw [->] (E) -- node [above] {$(\alpha')^*$} (F);
		\draw [->] (F) -- node [above right] {$\bar \chi I$} (G);
		\draw [->] (G) -- node [right] {$\bar \chi$} (H);
		\draw [->] (H) -- node [right] {$\bar H \alpha$} (I);

		\draw [->] (A) -- node [below left] {$\alpha '$} (J);
		\draw [->] (J) -- node [below] {$I \chi$} (K);
		\draw [->] (K) -- node [below] {$\chi$} (L);
		\draw [->] (L) -- node [below right] {$\theta$} (I);

		\draw [->] (A) -- node [above left] {$\chi I$} (M);
		\draw [->] (M) -- node [above right] {$\chi$} (N);
		\draw [->] (N) -- node [above right] {$H \alpha$} (L);
		\draw [->] (N) -- node [below right] {$\theta$} (H);
		\draw [->] (M) -- node [right] {$\theta I$} (O);
		\draw [->] (C) -- node [above right] {$\bar \chi I$} (O);
		\draw [->] (O) -- node [below right] {$I \theta$} (G);
		\draw [->] (C) to node [below right] {$(II) \theta $} (F.south);

		\node at (3, 7) {$\Downarrow (\alpha_{11 \theta}')^* $};
		\node at (8, 6.5) {$\Downarrow \phi^{\otimes'} $};
		\node at (8, 4) {$\Downarrow \Pi$};
		\node at (2.2, 4) {$\Rightarrow \Pi I$};
		\node at (4, 1) {$\Downarrow \omega$};
		\node at (10, 2) {$\Downarrow \theta_\alpha$};

	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.85]
	%\node at (0, 8) {(MBTA1.b)};
	
	\node (A) at (0, 2) {$(Ha Hb) Hc$};
	\node (B) at (0, 4) {$(\bar Ha Hb) Hc$};
	\node (C) at (0, 6) {$(\bar Ha \bar Hb) Hc$};
	\node (D) at (3,8) {$\bar Ha (\bar Hb Hc)$};
	\node (E) at (6, 8) {$\bar Ha(  \bar Hb \bar Hc)$};
	\node (F) at (9, 8) {$(\bar H a \bar Hb) \bar Hc$};
	\node (G) at (12, 6) {$\bar H (ab) \bar H(c)$};
	\node (H) at (12, 4) {$\bar H( (ab) c)$};
	\node (I) at (12, 2) {$\bar H (a(bc))$};
	
	\node (J) at (3, 0) {$Ha( Hb Hc)$};
	\node (K) at (6, 0) {$Ha H(bc)$};
	\node (L) at (9, 0) {$H(a(bc))$};
	
	\node (M) at (3, 3) {$\bar Ha(Hb Hc)$};
	\node (N) at (6, 2) {$\bar H a H(bc)$};
	\node (O) at (8, 4) {$\bar Ha \bar H(bc)$};	
	\node (P) at (9, 6) {$\bar Ha ( \bar H b \bar H c)$};

	\draw [->] (A) -- node [left] {$(\theta I) I$} (B);
	\draw [->] (B) -- node [left] {$(I \theta) I$} (C);
	\draw [->] (C) -- node [above left] {$\alpha'$} (D);
	\draw [->] (D) -- node [above] {$I(I \theta)$} (E);
	\draw [->] (E) -- node [above] {$(\alpha')^*$} (F);
	\draw [->] (F) -- node [above right] {$\bar \chi I$} (G);
	\draw [->] (G) -- node [right] {$\bar \chi$} (H);
	\draw [->] (H) -- node [right] {$\bar H \alpha$} (I);
	
	\draw [->] (A) -- node [below left] {$\alpha '$} (J);
	\draw [->] (J) -- node [below] {$I \chi$} (K);
	\draw [->] (K) -- node [below] {$\chi$} (L);
	\draw [->] (L) -- node [below right] {$\theta$} (I);
	
	\draw [->] (B) -- node [above] {$\alpha'$} (M);
	\draw [->] (J) -- node [right] {$\theta (II)$} (M);
	\draw [->] (M) -- node [right] {$I (\theta I)$} (D);
	\draw [->] (M) -- node [above] {$I \chi$} (N);
	\draw [->] (K) -- node [right] {$\theta I$} (N);
	\draw [->] (N) -- node [above left] {$I \theta$} (O);
	\draw [->] (O) -- node [below left] {$\bar \chi$} (I);
	\draw [->] (E) to node [left] {$I\bar \chi $} (O);
	\draw [->] (F) to node [left] {$\alpha' $} (P);
	\draw [->] (P) to node [left] {$I\bar \chi $} (O);

	\node at (1, 3) {$\Downarrow \alpha'_{ \theta11} $};
	\node at (2, 5) {$\Rightarrow \alpha'_{ 1\theta1} $};
	\node at (5, 1) {$\Rightarrow \phi^{\otimes'} $};
	\node at (5, 5) {$\Downarrow I \Pi $};
	\node at (8, 7) {$\Leftarrow $};
	\node at (8, 2) {$\Downarrow \Pi$};
	\node at (10, 5) {$\Leftarrow \bar \omega$};
	
\end{tikzpicture}
\begin{tikzpicture}[thick]
	%\node at (0, 5) {(MBTA2.a)};
	
	\node (A) at (0, 1) {$1' \otimes Ha$};
	\node (B) at (0, 3) {$H(1) \otimes Ha$};
	\node (C) at (3, 5) {$\bar H(1) \otimes Ha$};
	\node (D) at (7,5) {$\bar H 1 \otimes\bar H a$};
	\node (E) at (10, 3) {$\bar H (1 \otimes a)$};
	\node (F) at (10, 1) {$\bar H a$};
	
	\node (G) at (5, 0) {$1' \otimes \bar Ha$};
	
	\node (H) at (5, 1.5) {$ Ha$};
	\node (I) at (5, 3) {$ H(1 \otimes a)$};

	\draw [->] (A) -- node [left] {$\iota \otimes I$} (B);
	\draw [->] (B) -- node [above left] {$ \theta \otimes I$} (C);
	\draw [->] (C) -- node [above] {$I \otimes \theta$} (D);
	\draw [->] (D) -- node [above right] {$\bar \chi$} (E);
	\draw [->] (E) -- node [right] {$\bar H \ell$} (F);
	
	\draw [->] (A) -- node [below] {$I \otimes \theta$} (G);
	\draw [->] (G) -- node [below] {$\ell'$} (F);
	
	\draw [->] (A) -- node [below] {$\ell'$} (H);
	\draw [->] (H) -- node [below] {$\theta$} (F);
	\draw [->] (B) -- node [above] {$\chi$} (I);
	\draw [->] (I) -- node [right] {$H\ell$} (H);
	\draw [->] (I) -- node [above] {$\theta$} (E);
		
	\node at (5, .75) {$\Downarrow \ell'_\theta $};
	\node at (5, 4) {$\Downarrow \Pi $};
	\node at (8, 2) {$\Leftarrow \theta_{\ell}$};
	\node at (2, 2) {$\Rightarrow \gamma$};

\end{tikzpicture}
\begin{tikzpicture}[thick]
	%\node at (0, 5) {(MBTA2.b)};
	
	\node (A) at (0, 1) {$1' \otimes Ha$};
	\node (B) at (0, 3) {$H(1) \otimes Ha$};
	\node (C) at (3, 5) {$\bar H(1) \otimes Ha$};
	\node (D) at (7,5) {$\bar H 1 \otimes\bar H a$};
	\node (E) at (10, 3) {$\bar H (1 \otimes a)$};
	\node (F) at (10, 1) {$\bar H a$};
	
	\node (G) at (5, 0) {$1' \otimes \bar Ha$};

	\draw [->] (A) -- node [left] {$\iota \otimes I$} (B);
	\draw [->] (B) -- node [above left] {$ \theta \otimes I$} (C);
	\draw [->] (C) -- node [above] {$I \otimes \theta$} (D);
	\draw [->] (D) -- node [above right] {$\bar \chi$} (E);
	\draw [->] (E) -- node [right] {$\bar H \ell$} (F);
	
	\draw [->] (A) -- node [below] {$I \otimes \theta$} (G);
	\draw [->] (G) -- node [below] {$\ell'$} (F);
	
	\draw [->] (G) -- node [above left] {$\bar \iota \otimes I$} (D);
	\draw [->, out = 15, in = -85] (A) to node [right] {$\bar \iota \otimes I$} (C);

	\node at (4.5, 1.5) {$\Downarrow \phi^{\otimes} $};
	\node at (8, 2) {$\Downarrow \bar \gamma$};
	\node at (1, 2.5) {$\Rightarrow M \otimes I$};

\end{tikzpicture}
\begin{tikzpicture}[thick]
	%\node at (0, 5) {(MBTA3.a)};
	
	\node (A) at (0, 1) {$ Ha$};
	\node (B) at (0, 3) {$\bar Ha$};
	\node (C) at (3, 5) {$\bar Ha \otimes 1'$};
	\node (D) at (7,5) {$\bar H a \otimes H (1)$};
	\node (E) at (10, 3) {$\bar H (a) \otimes \bar H (1))$};
	\node (F) at (10, 1) {$\bar H (a \otimes 1)$};
	
	\node (G) at (5, 0) {$\bar Ha$};

	\node (H) at (3, 3) {$Ha \otimes 1'$};
	\node (I) at (6, 3) {$ Ha \otimes H(1)$};
	\node (J) at (6, 1.5) {$H(a \otimes 1)$};

	\draw [->] (A) -- node [left] {$\theta$} (B);
	\draw [->] (B) -- node [above left] {$ r'$} (C);
	\draw [->] (C) -- node [above] {$I \otimes \iota$} (D);
	\draw [->] (D) -- node [above right] {$I \otimes \theta$} (E);
	\draw [->] (E) -- node [right] {$\bar \chi$} (F);
	
	\draw [->] (A) -- node [below] {$ \theta$} (G);
	\draw [->] (G) -- node [below] {$\bar H r$} (F);
	
	\draw [->] (A) -- node [below right] {$r'$} (H);
	\draw [->] (H) -- node [right] {$\theta \otimes I$} (C);
	\draw [->] (H) -- node [below] {$I \otimes \iota$} (I);
	\draw [->] (I) -- node [right] {$\theta \otimes I$} (D);
	\draw [->] (I) -- node [right] {$\chi$} (J);
	\draw [->] (J) -- node [above] {$\theta$} (F);
	\draw [->] (A) -- node [above] {$Hr$} (J);
		
	\node at (5, 0.75) {$\Downarrow \theta_r $};
	\node at (8, 2.5) {$\Downarrow \Pi$};
	\node at (1.5, 3) {$\Rightarrow r'_\theta$};
	\node at (4, 2) {$\Downarrow \delta^{-1} $};
	\node at (5, 4) {$\Downarrow \phi^{\otimes} $};

\end{tikzpicture}
\begin{tikzpicture}[thick]
	%\node at (0, 5) {(MBTA3.b)};
	
	\node (A) at (0, 1) {$ Ha$};
	\node (B) at (0, 3) {$\bar Ha$};
	\node (C) at (3, 5) {$\bar Ha \otimes 1'$};
	\node (D) at (7,5) {$\bar H a \otimes H (1)$};
	\node (E) at (10, 3) {$\bar H (a) \otimes \bar H (1))$};
	\node (F) at (10, 1) {$\bar H (a \otimes 1)$};
	
	\node (G) at (5, 0) {$\bar Ha$};

	\draw [->] (A) -- node [left] {$\theta$} (B);
	\draw [->] (B) -- node [above left] {$ r'$} (C);
	\draw [->] (C) -- node [above] {$I \otimes \iota$} (D);
	\draw [->] (D) -- node [above right] {$I \otimes \theta$} (E);
	\draw [->] (E) -- node [right] {$\bar \chi$} (F);
	
	\draw [->] (A) -- node [below] {$ \theta$} (G);
	\draw [->] (G) -- node [below] {$\bar H r$} (F);
	
	\draw [->] (B) -- node [below] {$\bar H r$} (F);
	\draw [->, out = -45, in = 180] (C) to node [below] {$I\otimes \bar \iota $} (E);

	\node at (2, 1.5) {$ \# $};
	\node at (3, 3.5) {$\Downarrow \bar \delta^{-1}$};
	\node at (6, 4) {$\Downarrow I \otimes M$};

\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[thick, xscale=0.8]
		%\node at (1, 3) {(BMBM1)};

		\node (LT) at (0,2) 	{$Ha \otimes Hb$ };
		\node (LB) at (0,0) 	{$\bar H a \otimes \bar H b$};
		\node (RT) at (3,2) 	{$H (a \otimes b)$};
		\node (RB) at (3,0)	{$\bar H ( a \otimes b)$};

		\draw [->, out = 180, in = 180] (LT) to node [right] {$\theta \otimes \theta$} (LB);
		\draw [->] (LT) -- node [above] {$\chi$} (RT);
		\draw [->] (RT) -- node [left] {$\theta$} (RB);
		\draw [->] (LB) -- node [below] {$\bar \chi$} (RB);
		\draw [->, out = 0, in = 0] (RT) to node [right] {$\tilde \theta$} (RB);

		\node at (3.75, 1) {$\Rightarrow m$};
		\node at (1.5, 1) {$\Rightarrow \Pi$};

		\node at (5.5, 1) {=};

		\node (LTZ) at (8,2) 	{$Ha \otimes Hb$ };
		\node (LBZ) at (8,0) 	{$\bar H a \otimes \bar H b$};
		\node (RTZ) at (11.5,2) 	{$H (a \otimes b)$};
		\node (RBZ) at (11.5,0)	{$\bar H ( a \otimes b)$};

		\draw [->, out = 180, in = 180] (LTZ) to  node [below right] {$\theta \otimes \theta$} (LBZ);
		\draw [->] (LTZ) -- node [above] {$\chi$} (RTZ);
		\draw [->, out = -10, in = 10] (LTZ) to node [right] {$\tilde \theta \otimes \tilde \theta$} (LBZ);
		\draw [->] (LBZ) -- node [below] {$\bar \chi$} (RBZ);
		\draw [->, out = 0, in = 0] (RTZ) to node [right] {$\tilde \theta$} (RBZ);

		\node at (8, 1.25) {$\Rightarrow m \otimes m$};
		\node at (11.5, 1) {$\Rightarrow \tilde \Pi$};

	\end{tikzpicture}
\begin{tikzpicture}[thick]
	%\node at (-2, 1) {(BMBM2)};
	
	\node (A) at (0,0) {$1$};
	\node (B) at (3,1) {$H(1)$};
	\node (C) at (3,-1) {$\bar H(1)$};

	\draw [->, out = 60, in = 180] (A) to node [above left] {$\iota$} (B);
	\draw [->, out = -60, in = 180] (A) to node [below left] {$\bar \iota$} (C);
	\draw [->, bend right] (B) to node [left] {$\theta$} (C);
	\draw [->, out = 0, in = 0] (B) to node [right] {$\tilde \theta$} (C);

	\node at (1, 0) {$\Rightarrow M$};
	\node at (3.5,0) {$\Rightarrow m$};
	
	\node at (5.25, 0) {=};
	
	\node (AZ) at (6,0) {$1$};
	\node (BZ) at (9,1) {$H(1)$};
	\node (CZ) at (9,-1) {$\bar H(1)$};

	\draw [->, out = 60, in = 180] (AZ) to node [above left] {$\iota$} (BZ);
	\draw [->, out = -60, in = 180] (AZ) to node [below left] {$\bar \iota$} (CZ);
	%\draw [->] (BZ) -- node [left] {$\theta$} (CZ);
	\draw [->, out = 0, in = 0] (BZ) to node [right] {$\tilde \theta$} (CZ);

	\node at (8, 0) {$\Rightarrow \tilde M$};
	
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[thick, xscale=0.8]
		%\node at (0, 4.5) {\underline{The Pentagonator}};
		\node (LT) at (1,2) 	{$H(1) \otimes Ha$ };
		\node (LB) at (2,0) 	{$\bar H(1) \otimes Ha$};
		\node (RT) at (8,2) 	{$\bar H ( 1 \otimes a)$};
		\node (MT) at (4,3.5) {$H(1 \otimes a)$};
		\node (RB) at (6,0)	{$ \bar H(1) \otimes \bar H a$};
		\draw [->] (LT) --  node [right] {$ \theta \otimes I$} (LB);
		\draw [->] (LT) -- node [above left] {$\chi $} (MT);
		\draw [->] (MT) -- node [above right] {$\theta $} (RT);
		\draw [->] (RB) -- node [above left] {$\bar \chi $} (RT);
		\draw [->] (LB) to node [above] {$I \otimes \theta $} (RB);
		\node at (4,1.5 ) {$\Uparrow \Pi$};

		\node (W) at (3, -2) {$\overline{ \overline H}(1) \otimes H(a)$};
		\node (X) at (7, -2) {$\overline{ \overline H}(1) \otimes \overline H(a)$};
		\node (Y) at (11, -2) {$\overline{ \overline H}(1) \otimes \overline{\overline H}(a)$};
		\node (Z) at (12, 0.5) {$\overline{\overline H}(1 \otimes a) $};

		\draw [->] (LB) -- node [right] {$ \tilde \theta \otimes I$} (W);
		\draw [->] (W) -- node [above] {$I \otimes \theta $} (X);
		\draw [->] (RB) --  node [right] {$ \tilde \theta \otimes I$} (X);
		\draw [->] (X) -- node [above] {$I \otimes \tilde \theta $} (Y);
		\draw [->] (Y) -- 	 node [right] {$\overline{\overline \chi} $}  (Z);
		\draw [->] (RT) -- node [above right] {$\tilde \theta $} (Z);
		\node at (9,0 ) {$\Uparrow \tilde{\Pi}$};

		\node at (4.5,-1 ) {$\Uparrow$};
		\draw [-> , out = 210, in = 170] (LT) to node [below left] {$(\tilde \theta \circ \theta) \otimes I$} (W);
		\draw [-> , out = -30 , in =210] (W) to node [below] {$I \otimes (\tilde \theta \circ \theta)$} (Y);
		\node at (7,-2.75) {$\Uparrow$};
		\node at (1,-.5 ) {$\Rightarrow$};

		\node at (10, 3) {$=: \Pi^{\tilde \theta \theta}$};

	\end{tikzpicture}
\begin{tikzpicture}[thick]
	\node (A) at (0, 1.5) {$1'$};
	\node (B) at (4, 1.5) {$\overline{\overline H} (1)$};
	\node (C) at (2, 0) {$\overline H(1)$};
	\node (D) at (0, -1.5) {$H(1)$};
	
	\node at (2, .75) {$\Uparrow \tilde M$};
	
	\draw [->] (A) -- node [above] {$ \overline{ \overline \iota}$} (B);
	\draw [->] (A) to node [below left] {$\overline \iota$} (C);
	\draw [->] (C) to node [below right] {$\tilde \theta$} (B);
	
	\draw [->] (A) to node [below left] {$\iota$} (D);
	\draw [->] (D) to node [below right] {$\theta$} (C);

	\node at (1, 0) {$\Rightarrow M$};
	
	\node at (-1.5, 0) {$M^{\tilde \theta \theta} :=$};	
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[thick, scale = 1.15] 
			\node at (-2, 6) {$\omega^{\overline HH} :=$};
			\node (LT) at (-1,4) 	{$\overline H Ha \otimes (\overline H Hb \otimes \overline HHc)$ };
			\node (LM) at (-2,2) 	{$(\overline HHa \otimes \overline HHb) \otimes \overline HHc$ };
			\node (LB) at (-1,0) 	{$\overline H( Ha\otimes Hb) \otimes \overline H Hc$};

			\node (RT) at (4,4) 	{$\overline H Ha \otimes \overline H(Hb \otimes Hc)$};
			\node (RM) at (5,2) 	{$\overline H( Ha \otimes (Hb \otimes Hc))$ };
			\node (RB) at (4,0)	{$\overline H((Ha \otimes Hb) \otimes Hc)$};
			\draw [->] (LM) --  node [left] {$\overline \chi \otimes I''$} (LB);
			\draw [->] (LM) --  node [left] {$\alpha''$} (LT);	
			\draw [->] (LT) -- node [above] {$I'' \otimes \overline \chi$} (RT);
			\draw [->] (LB) -- node [below] {$\overline\chi$} (RB);
			\draw [->] (RT) -- node [right] {$\overline \chi$} (RM);
			\draw [->] (RB) -- node [right] {$\overline H \alpha'$} (RM);

			\node at (1.5,2) {$ \Downarrow \overline \omega$};

			\node (A) at (9, 4) {$\overline H Ha \otimes \overline H H(b \otimes c)$};
			\node (B) at (10,2) {$\overline H (Ha \otimes H(b \otimes c))$};
			\node (C) at (11,0) {$\overline H H (a \otimes (b \otimes c))$};
			\node (D) at (0,-2) {$\overline H H( a\otimes b) \otimes \overline H Hc$};
			\node (E) at (5,-2) {$\overline H ( H( a\otimes b) \otimes Hc) $};
			\node (F) at (10,-2) {$\overline HH ( ( a\otimes b) \otimes c) $};

			\draw [->] (RT) --  node [above] {$I'' \otimes \overline H (\chi)$} (A);
			\draw [->] (A) --  node [right] {$\overline \chi $} (B);
			\draw [->] (RM) --  node [below] {$\overline H ( I' \otimes \chi)$} (B);
			\draw [->] (B) --  node [right] {$\overline H \chi $} (C);
			\draw [->] (LB) --  node [left] {$(\overline H \chi) \otimes I''$} (D);
			\draw [->] (D) --  node [below] {$\overline \chi $} (E);
			\draw [->] (RB) --  node [right] {$\overline H (\chi \otimes I')$} (E);
			\draw [->] (E) --  node [below] {$\overline H \chi $} (F);
			\draw [->] (F) --  node [right] {$\overline H H \alpha$} (C);

			\node at (7.5,0) {$ \Downarrow \overline H \omega$};

			\draw [->, out = -20, in = 200] (RT) to node [below] {$\overline H(I') \otimes  \overline H (\chi) $} (A);
			\draw [->, out = -20, in = 60] (LB) to node [right] {$\overline H(\chi) \otimes  \overline H (I') $} (D);

			\node at (6.75,3.75) {$\Downarrow $};
			\node at (8,2.6) {$\Downarrow $};
			\node at (3,-1) {$\Downarrow $};
			\node at (0,-1) {$\Leftarrow $};

			\draw [->, out = 45, in = 135] (LT) to node [above] {$I'' \otimes [\overline H (\chi) \circ \overline \chi ]$} (A);
			\draw [->] (LM) .. controls (-3.5, -.5) and (-3.5, -1.5) ..   (D);
			\node at (-2.5, -2) {$[\overline H(\chi) \circ \overline \chi] \otimes I''$};
			\node at (4,5) {$\Downarrow $};
			\node at (-2,-.5) {$\Leftarrow $};

		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale = 0.85]
	\node at (-3, 4) {$\gamma^{\overline H H}:= $};
	\node (LT) at (0,2) 	{$\overline H(1') \otimes\overline H Ha$ };
	\node (LB) at (0,0) 	{$1'' \otimes \overline HHa$};
	\node (RT) at (6,2) 	{$\overline H(1' \otimes Ha)$};
	\node (RB) at (8,0)	{$\overline HHa$};

	\node (A) at (0, 4) {$\overline H H (1) \otimes \overline H H(a)$};	
	\node (B) at (5, 4) {$\overline H(  H (1) \otimes H(a))$};	
	\node (C) at (8.5, 4) {$\overline H H (1 \otimes a)$};	

	\draw [<-] (LT) --  node [right] {$\overline \iota \otimes I''$} (LB);
	\draw [->] (LT) -- node [below] {$\overline \chi$} (RT);
	\draw [->] (RT) -- node [right] {$\overline H (\ell') $} (RB);
	\draw [->, out = -10, in = 190] (LB) to node [below] {$\ell''$} (RB);

	\draw [->] (LT) -- node [left] {$\overline H (\iota) \otimes I''$} (A);
	\draw [->] (A) -- node [above] {$\overline \chi$} (B);
	\draw [->] (B) -- node [above] {$\overline H (\chi)$} (C);
	\draw [->] (RT) -- node [right] {$\overline H (\iota \otimes I')$} (B);
	\draw [->, bend left] (C) to node [right] {$\overline H H ( \ell)$} (RB);

	\draw [->] (LB) .. controls (-3, 0.5) and (-3, 3.5) ..  (A);
	\node at (-3, 0) {$( \overline H ( \iota) \circ \overline \iota) \otimes I''$};
	\draw [->] (LT) .. controls (1, 2.5) and (1, 3.5) .. node [right] {$\overline H (\iota) \otimes \overline H (I')$} (A); 

	\node at (3.5, .5) {$\Downarrow \overline \gamma$};
	\node at (8, 2.5) {$ \overline H \gamma \Rightarrow$};
	\node at (-1, 1) {$\Rightarrow$};
	\node at (0.5, 3) {$\Rightarrow $};
	\node at (4.5, 3) {$\Downarrow $};

\end{tikzpicture}
\begin{tikzpicture}[thick]
	\node at (0, 6) {$\delta^{\overline H H}:= $};
	\node (A) at (0,0) {$\overline H H a$};
	\node (B) at (0,4) {$\overline H H a \otimes 1''$};
	\node (C) at (4,4) {$\overline H H (a) \otimes \overline H(1')$};
	\node (D) at (10,4) {$\overline H H (a) \otimes \overline H H(1)$};
	\node (E) at (10,1.5) {$\overline H (H (a) \otimes H(1)) $};	
	\node (F) at (10,0) {$\overline H H (a \otimes 1) $};
	\node (G) at (4,1.5) {$\overline H( H a \otimes 1')$};

	\draw [->] (A) -- node [left] {$r''$} (B); 
	\draw [->] (B) -- node [above] {$I'' \otimes \overline \iota$}(C); 
	\draw [->] (C) -- node [above] {$I'' \otimes \overline H(\iota)$}(D); 
	\draw [->] (D) -- node [right] {$\overline \chi$}(E); 
	\draw [->] (E) -- node [left] {$\overline H \chi$}(F); 
	
	\draw [->] (A) -- node [left] {$$} (G); 
	\draw [->] (C) -- node [left] {$\overline \chi $} (G); 
	\draw [->] (G) -- node [below] {$$}(E); 
	
	\draw [->, bend right] (A) to node [below] {$\overline HH r$} (F);
	\draw [->, bend left] (B) to node [above] {$I'' \otimes ( \overline H( \iota) \circ \overline \iota)$} (D);
	\draw [->, bend right] (C) to node [below] {$\overline H (I') \otimes \overline H(\iota)$} (D);

	\node at (5, 0) {$\Downarrow \overline H \delta$};
	\node at (7, 2) {$\Downarrow $};
	\node at (7, 3.5) {$\Downarrow $};
	\node at (5, 5) {$\Downarrow $};
	\node at (2, 2.5) {$\Rightarrow \overline  \delta$};
\end{tikzpicture}
\begin{tikzpicture}[thick]
	\node at (-1, 2) {$u^{\overline H H}:= $};
	\node (A) at (0,0) {$\overline HH(b) \otimes \overline HH(a)$};
	\node (BT) at (2,1.5) {$\overline H(Hb \otimes Ha)$};
	\node (BB) at (2,-1.5) {$\overline HH(a) \otimes \overline HH(b)$};
	\node (C) at (4,0) {$\overline H(Ha \otimes Hb)$};
	
	\node (CT) at (4, 3) {$\overline H H ( b \otimes a)$};
	\node (D) at  (6, 1.5) {$\overline H H( a \otimes b)$};
	
	\draw [->] (A) to node [above left] {$\overline\chi$} (BT);
	\draw [->] (A) to node [below left] {$\beta''$} (BB);
	\draw [->] (BT) to node [above right] {$\overline H\beta'$} (C);
	\draw [->] (BB) to node [below right] {$\overline\chi$} (C);
	
	\draw [->] (BT) to node [above left] {$\overline H\chi$} (CT);
	\draw [->] (CT) to node [above right] {$\overline HH\beta$} (D);
	\draw [->] (C) to node [below right] {$\overline H \chi$} (D);

	\node at (2,0) {$\Downarrow \overline u$};
	\node at (4,1.75) {$\Downarrow \overline H  u$};
	
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[thick]

		\node (LT) at (0,2) 	{$GF(1) \otimes GFa$ };
		\node (LB) at (1,0) 	{$\overline GF(1) \otimes GF a$};
		\node (RT) at (8,2) 	{$\overline G( (F1) \otimes F(a))$};
		\node (MT) at (4,3.5) {$G(F(1) \otimes F(a))$};
		\node (RB) at (7,0)	{$ \overline GF(1) \otimes\overline GF( a)$};
		\draw [->] (LT) --  node [left] {$ \theta \otimes I$} (LB);
		\draw [->] (LT) -- node [above left] {$\chi^G $} (MT);
		\draw [->] (MT) -- node [below left] {$\theta $} (RT);
		\draw [->] (RB) -- node [right] {$\chi^{\overline G} $} (RT);
		\draw [->, in = 200, out = 340] (LB) to node [below] {$I \otimes \theta $} (RB);
		\node at (4,1 ) {$\Uparrow \Pi$};

		\node (A) at (7, 4.5) {$GF( 1 \otimes a)$};
		\node (B) at (9, 3.5) {$\overline GF( 1 \otimes a)$};

		\draw [->] (MT) -- node [above left] {$G\chi^F $} (A);
		\draw [->] (RT) -- node [right] {$	\overline G \chi^F$} (B);
		\draw [->] (A) -- node [above right] {$\theta $} (B);
		\node at (7,3.5 ) {$\Uparrow \theta$};

		\node at (0, 4) {$\Pi^{\theta F} : =$};
	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (A) at (0, 1.5) {$1$};
		\node (B) at (3, 1.5) {$\overline G (1)$};
		\node (C) at (1.5, 0) {$G(1)$};
		\node at (2, .75) {$\Uparrow M$};
		\draw [->] (A) -- node [above] {$ \iota^{\overline G}$} (B);
		\draw [->, out = -90, in = 180] (A) -- node [below left] {$\iota^G$} (C);
		\draw [->, out = 0, in = -90] (C) to node [below right] {$\theta$} (B);

		\node (Z) at (6, 1.5) {$\overline G F(1)$}; 
		\node (Y) at (3, -1.5) {$GF(1)$};
		\draw [->] (B) -- node [above] {$\overline G \iota^{F}$} (Z);
		\draw [->] (Y) -- node [below right] {$\theta$} (Z);
		\draw [->] (C) -- node [below left] {$G \iota^{F}$} (Y);
		\node at (4, .75) {$\Uparrow \theta$};	
			\node at (-1, 0) {$M^{\theta F} : =$};

	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (A) at (0, 1.5) {$H(1)$};
		\node (B) at (3, 1.5) {$H \overline G (1)$};
		\node (C) at (1.5, 0) {$HG(1)$};
		\node at (2, .75) {$\Uparrow H(M)$};
		\draw [->] (A) -- node [above] {$ H \iota^{\overline G}$} (B);
		\draw [->, out = -90, in = 180] (A) to node [below left] {$H\iota^G$} (C);
		\draw [->, out = 0, in = -90] (C) to node [below right] {$H\theta$} (B);

		\node (Z) at (-2, 1.5) {$1$}; 
		\draw [->] (Z) -- node [above] {$ \iota^{H}$} (A);
		\node at (-3, .5) {$M^{H \theta } : =$};
	\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=0.85]

		\node (LT) at (0,2) 	{$H(F(1) \otimes F(a))$ };
		\node (LB) at (1,0) 	{$H(\overline G(1) \otimes G(a))$};
		\node (RT) at (8,2) 	{$H \overline G( 1 \otimes a)$};
		\node (MT) at (4,3.5) {$HG(1 \otimes a)$};
		\node (RB) at (7,0)	{$ H(\overline G(1) \otimes \overline G( a))$};
		\draw [->] (LT) --  node [left] {$H( \theta \otimes I)$} (LB);
		\draw [->] (LT) -- node [above left] {$H\chi^G $} (MT);
		\draw [->] (MT) -- node [above right] {$H\theta $} (RT);
		\draw [->] (RB) -- node [right] {$H\chi^{\overline G} $} (RT);
		\draw [->, in = 200, out = 340] (LB) -- node [below] {$H(I \otimes \theta) $} (RB);
		\node at (4,1.5 ) {$\Uparrow H\Pi$};

		\node (A) at (-4,0.5) {$HG( 1) \otimes HG(a)$};
		\node (B) at (-1.5,-3) {$H \overline G( 1) \otimes HG(a)$};
		\node (C) at (5.5,-3) {$H \overline G( 1) \otimes H \overline G(a)$};

		\draw [->] (A) -- node [above left] {$\chi^H $} (LT);
		\draw [->] (A) -- node [below left] {$H\theta \otimes I$} (B);
		\draw [->] (B) -- node [right] {$\chi^H $} (LB);
		\draw [->] (B) -- node [below] {$I \otimes H\theta $} (C);
		\draw [->] (C) -- node [right] {$\chi^H $} (RB);

		\draw [->, bend left] (A) to node [above right] {$H\theta \otimes HI$} (B);
		\draw [->, bend left] (B) to node [above] {$HI  \otimes H \theta $} (C);

		\node at (5,-1.5 ) {$\Uparrow$};
		\node at (2.5,-2.5 ) {$\Uparrow$};
		\node at (-1.5,0 ) {$\Uparrow$};
		\node at (-2.25,-1.25 ) {$\Rightarrow$};

		\node at (-2, 3) {$\Pi^{H \theta} : =$};
	\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[thick, xscale=0.9]
		%\node at (0, 4.5) {\underline{The Pentagonator}};
		\node (LT) at (0,2) 	{$((a \otimes b)\otimes c) \otimes d $ };
		\node (LB) at (1,0) 	{$(a \otimes (b \otimes c)) \otimes d$};
		\node (RT) at (8,2) 	{$a \otimes(b \otimes(c \otimes d))$};
		\node (MT) at (4,3.5) {$(a \otimes b) \otimes (c \otimes d)$};
		\node (RB) at (7,0)	{$ a \otimes ((b \otimes c) \otimes d)$};
		\draw [->] (LT) --  node [right] {$\alpha \otimes I $} (LB);
		\draw [->] (LT) -- node [below right] {$\alpha $} (MT);
		\draw [->] (MT) -- node [below left] {$\alpha $} (RT);
		\draw [->] (RB) -- node [left] {$I \otimes \alpha $} (RT);
		\draw [->, in = 200, out = 340] (LB) to node [above] {$\alpha $} (RB);
		\node at (4,1 ) {$\Uparrow \pi$};

		\draw [->, in = 180 , out =200 ] (LT) to  node [left] {$\overline{\overline{\alpha} \otimes \overline I} $} (LB);
		\draw [->, in = 135, out = 135 ] (LT) to node [above left] {$\bar \alpha $} (MT);
		\draw [->, in = 45, out = 45] (MT) to node [above right] {$\bar \alpha $} (RT);
		\draw [->, out = 0, in = -20] (RB) to node [right] {$\overline{\overline I \otimes \overline{\alpha}} $} (RT);
		\draw [->, in = 270, out = 270] (LB) to node [below] {$\bar \alpha $} (RB);

		\node at (1.5,3.25) {$\Uparrow$};
		\node at (6.5,3.25) {$\Uparrow$};
		\node at (-.5, 1) {$\Rightarrow$};
		\node at (8, 1) {$\Leftarrow$};
		\node at (4,-1.5) {$\Uparrow$};

		\node at (-2, 3.5) {$\pi^{\sB^s} := $};
	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (LT) at (1,2) 	{$(a \otimes 1) \otimes b$ };
		\node (LB) at (0,0) 	{$a \otimes b $};
		\node (RT) at (5,2) 	{$a \otimes (1 \otimes b)$};
		\node (RB) at (6,0)	{$a \otimes b$};
		\draw [<-] (LT) --  node [right] {$r \otimes I$} (LB);
		\draw [->] (LT) -- node [below] {$\alpha$} (RT);
		\draw [->] (RT) -- node [left] {$I \otimes \ell $} (RB);
		\draw [->, out = -10, in = 190] (LB) to node [above] {$I_{a \otimes b}$} (RB);
		\node at (3, .75) {$\Downarrow \mu$};

		\draw [<-, out = 180, in = 150] (LT) to  node [left] {$\overline{\overline{ r} \otimes \overline I}$} (LB);
		\draw [->, out = 90, in = 90] (LT) to node [above] {$\overline{ \alpha}$} (RT);
		\draw [->, out = 0, in = 30] (RT) to node [right] {$\overline {\overline I \otimes \overline \ell} $} (RB);
		\draw [->, out = -90, in = -90] (LB) to node [below] {$\overline {I_{a \otimes b}}$} (RB);

		\node at (3, 2.75) {$\Downarrow$};
		\node at (3, -1.25) {$\Downarrow$};
		\node at (0, 1) {$\Rightarrow$};
		\node at (6, 1) {$\Leftarrow$};

		\node at (-1, 3) {$\mu^{\sB^s} :=$};
	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (A) at (0, 2) {$(1 \otimes a) \otimes b$};
		\node (B) at (4, 2) {$a \otimes b$};
		\node (C) at (2, 0) {$1 \otimes (a \otimes b)$};
		\node at (2, .75) {$\Downarrow \lambda$};

		\draw [->] (A) -- node [below] {$ \ell \otimes I$} (B);
%		\draw [->, out = -90, in = 180] (A) to node [above right] {$\alpha$} (C);
%		\draw [->, out = 0, in = -90] (C) to node [above left] {$\ell$} (B);
		\draw [->] (A) to node [above right] {$\alpha$} (C);
		\draw [->] (C) to node [above left] {$\ell$} (B);

		\draw [->, out = 45, in = 135] (A) to node [above] {$\overline{ \overline{\ell} \otimes \overline I }$} (B);
		\draw [->, out = -90, in = 190] (A) to node [below left] {$\overline \alpha$} (C);
		\draw [->, out = -10, in = -90] (C) to node [below right] {$\overline \ell$} (B);
		\node at (0.75, 0.5) {$\Leftarrow$};
		\node at (3.25, 0.5) {$\Rightarrow$};
		\node at (2, 2.5) {$\Downarrow$};

\begin{scope}[xshift=-1cm]
	\node (X) at (7, 2) {$a \otimes b$};
	\node (Y) at (11, 2) {$a \otimes (b \otimes 1)$};
	\node (Z) at (9, 0) {$(a \otimes b) \otimes 1$};
	\node at (9, .75) {$\Downarrow \rho$};

	\draw [->] (X) -- node [below] {$ I \otimes r$} (Y);
	\draw [->] (X) to node [above right] {$r$} (Z);
	\draw [->] (Z) to node [above left] {$\alpha$} (Y);

	\draw [->, out = 45, in = 135] (X) to node [above] {$ \overline {\overline I \otimes \overline r }$} (Y);
	\draw [->, out = -90, in = 190] (X) to node [below left] {$\overline r$} (Z);
	\draw [->, out = -10, in = -90] (Z) to node [below right] {$\overline \alpha$} (Y);
	\node at (7.75, 1) {$\Leftarrow$};
	\node at (10.25, 1) {$\Rightarrow$};
	\node at (9, 2.5) {$\Downarrow$};	
\end{scope}

		\node at (-.5, 3) {$\lambda^{\sB^s} :=$};
		\node at (5.5, 3) {$\rho^{\sB^s} :=$};

	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (LT) at (0,4) 	{$a \otimes (b \otimes c)$ };
		\node (LM) at (-1,2) 	{$(a \otimes b) \otimes c$ };
		\node (LB) at (0,0) 	{$(b \otimes a) \otimes c)$};

		\node (RT) at (4,4) 	{$(b \otimes c) \otimes a)$};
		\node (RM) at (5,2) 	{$b \otimes (c \otimes a)$ };
		\node (RB) at (4,0)	{$b \otimes (a \otimes c)$};
		\draw [->] (LM) --  node [right] {$\beta \otimes I$} (LB);
		\draw [->] (LM) --  node [right] {$\alpha$} (LT);	
		\draw [->] (LT) -- node [below] {$\beta$} (RT);
		\draw [->] (LB) -- node [above] {$\alpha$} (RB);
		\draw [->] (RT) -- node [left] {$\alpha$} (RM);
		\draw [->] (RB) -- node [left] {$ I \otimes \beta$} (RM);

		\node at (2,2) {$ \Downarrow R$};

		\draw [->, out = 190, in = 180] (LM) to  node [left] {$\overline{\overline \beta \otimes \overline I}$} (LB);
		\draw [->, out = 170, in = 180] (LM) to  node [left] {$\overline \alpha$} (LT);	
		\draw [->, out = 90, in = 90] (LT) to node [above] {$\overline \beta$} (RT);
		\draw [->, out = -90, in = -90] (LB) to node [below] {$\overline \alpha$} (RB);
		\draw [->, out = 0, in = 10] (RT) to node [right] {$\overline \alpha$} (RM);
		\draw [->, out = 0, in = -10] (RB) to node [right] {$ \overline{\overline I \otimes \overline \beta}$} (RM);

		\node at (2, 4.75) {$\Downarrow$};
		\node at (-1.5, 3) {$\Rightarrow$};
		\node at (-1.5, 1) {$\Leftarrow$};
		\node at (5.5, 3) {$\Leftarrow$};
		\node at (5.5, 1) {$\Rightarrow$};
		\node at (2, -.75) {$\Downarrow$};

		\node at (-3.5, 2) {$R^{\sB^s} := $};

	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (LT) at (0,4) 	{$(a \otimes b) \otimes c$ };
		\node (LM) at (-1,2) 	{$a \otimes (b \otimes c)$ };
		\node (LB) at (0,0) 	{$a \otimes (c \otimes b)$};

		\node (RT) at (4,4) 	{$c \otimes (a \otimes b)$};
		\node (RM) at (5,2) 	{$(c \otimes a) \otimes b$ };
		\node (RB) at (4,0)	{$(a \otimes c) \otimes b$};
		\draw [->] (LM) --  node [right] {$I \otimes \beta$} (LB);
		\draw [->] (LM) --  node [right] {$\alpha^*$} (LT);	
		\draw [->] (LT) -- node [below] {$\beta$} (RT);
		\draw [->] (LB) -- node [above] {$\alpha^{*}$} (RB);
		\draw [->] (RT) -- node [left] {$\alpha^*$} (RM);
		\draw [->] (RB) -- node [left] {$ \beta \otimes I$} (RM);
		\node at (2,2) {$ \Downarrow S$};

		\draw [->, out = 190, in = 180] (LM) to  node [left] {$\overline{ \overline I \otimes \overline \beta}$} (LB);
		\draw [->, out = 170, in = 180] (LM) to  node [left] {$\overline \alpha^*$} (LT);	
		\draw [->, out =90, in = 90] (LT) to node [above] {$\overline \beta$} (RT);
		\draw [->, out = -90, in = -90] (LB) to node [below] {$\overline \alpha^{*}$} (RB);
		\draw [->, out = 0, in = 10] (RT) to node [right] {$\overline \alpha^*$} (RM);
		\draw [->, out = 0, in = -10] (RB) to node [right] {$ \overline{\overline \beta \otimes \overline I}$} (RM);

		\node at (2, 4.75) {$\Downarrow$};
		\node at (-1.5, 3) {$\Rightarrow$};
		\node at (-1.5, 1) {$\Leftarrow$};
		\node at (5.5, 3) {$\Leftarrow$};
		\node at (5.5, 1) {$\Rightarrow$};
		\node at (2, -.75) {$\Downarrow$};
		\node at (-3.5, 2) {$S^{\sB^s} := $};

	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (A) at (0, 2) {$a \otimes b$};
		\node (B) at (4, 2) {$a \otimes b$};
		\node (C) at (2, 0) {$b \otimes a)$};
		\node at (2, 1) {$\Downarrow \sigma$};

		\draw [->] (A) -- node [below] {$ I_{a \otimes b}$} (B);
		\draw [->, out = -90, in = 180] (A) to node [above right] {$\beta$} (C);
		\draw [->, out = 0, in = -90] (C) to node [above left] {$\beta$} (B);

		\draw [->, out = 90, in = 90] (A) to node [above] {$ \overline I_{a \otimes b}$} (B);
		\draw [->] (A).. controls (-2, 0) and (0, -2) .. node [below left] {$\overline \beta$} (C);
		\draw [->] (C) .. controls (4, -2) and (6, 0) .. node [below right] {$\overline \beta$} (B);

		\node at (2, 2.75) {$\Downarrow$};
		\node at (0, 0) {$\Downarrow$};
		\node at (4,0) {$\Downarrow$};
		\node at (-2, 2) {$\sigma^{\sB^s} :=$};	
	\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[thick, scale=0.83]
		%\node at (0, 4.5) {\underline{The Pentagonator}};
		\node (LT) at (0.5,2) 	{$((a \otimes b)\otimes c) \otimes d $ };
		\node (LB) at (1.5,0) 	{$(a \otimes (b \otimes c)) \otimes d$};
		\node (RT) at (7.5,2) 	{$a \otimes(b \otimes(c \otimes d))$};
		\node (MT) at (4,3.5) {$(a \otimes b) \otimes (c \otimes d)$};
		\node (RB) at (6.5,0)	{$ a \otimes ((b \otimes c) \otimes d)$};

		\node (LTZ) at (-1.85,3.25) 	{$\overline{(\overline{(\overline{a \otimes b})\otimes c}) \otimes d }$ };
		\node (LBZ) at (0,-2) 	{$\overline{(\overline {a \otimes (\overline{b \otimes c})}) \otimes d}$};
		\node (RTZ) at (9.85,3.25) 	{$\overline {a \otimes(\overline {b \otimes(\overline {c \otimes d})})}$};
		\node (MTZ) at (4,5) {$\overline{(\overline {a \otimes b}) \otimes (\overline {c \otimes d})}$};
		\node (RBZ) at (8,-2)	{$ \overline {a \otimes (\overline{(\overline {b \otimes c}) \otimes d})}$};

		\draw [->] (LT) --  node [right] {$\alpha \otimes I $} (LB);
		\draw [->] (LT) -- node [above left] {$\alpha $} (MT);
		\draw [->] (MT) -- node [above right] {$\alpha $} (RT);
		\draw [->] (RB) -- node [left] {$I \otimes \alpha $} (RT);
		\draw [->, in = 200, out = 340] (LB) to node [below] {$\alpha $} (RB);
		\node at (4,1 ) {$\Uparrow \pi$};

		\draw [->] (LTZ) --  node [left] {$\overline{\overline \alpha \otimes I} $} (LBZ);
		\draw [->] (LTZ) -- node [above left] {$\overline \alpha $} (MTZ);
		\draw [->] (MTZ) -- node [above right] {$\overline \alpha $} (RTZ);
		\draw [->] (RBZ) -- node [right] {$\overline {I \otimes \overline \alpha }$} (RTZ);
		\draw [->, in = 200, out = 340] (LBZ) to node [below] {$\overline \alpha $} (RBZ);

		\draw [->] (LTZ) --  node [above right] {$\text{can.} $} (LT);
		\draw [->] (LBZ) --  node [right] {$\text{can.} $} (LB);
		\draw [->] (MTZ) --  node [left] {$\text{can.} $} (MT);
		\draw [->] (RT) --  node [above left] {$\text{can.}$} (RTZ);
		\draw [->] (RBZ) --  node [left] {$\text{can.} $} (RB);

		\node at (4, -1.5) {$\#$};
		\node at (1, 3.5) {$\#$};
		\node at (7, 3.5) {$\#$};
		\node at (0, 1) {$\#$};
		\node at (8, 1) {$\#$};

	\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[thick]
		\node (A) at (0,0) {$y \otimes x$};
		\node (BT) at (3,1.5) {$F(F^{-1}(y) \otimes F^{-1}(x))$};
		\node (BB) at (3,-1.5) {$x \otimes y$};
		\node (C) at (6,0) {$F(F^{-1}(x) \otimes F^{-1}(y))$};

		\draw [->] (A) to node [above left] {$\chi$} (BT);
		\draw [->] (A) to node [below left] {$\beta'$} (BB);
		\draw [->] (BT) to node [above right] {$F\beta$} (C);
		\draw [->] (BB) to node [below right] {$\chi$} (C);

		\node at (3,0) {$\Downarrow u^F$};
	\end{tikzpicture}
\begin{tikzpicture}[thick]

		\node (LB) at (0,3) {};
		\node (RT) at (4.5, 0) {};

		\node (f) [label=below:$\beta'$] at (1.5, 0) {};
		\node (j) [label=above:$\chi$] at (1.5, 3) {};
		\node (g) [label=above:$F\beta$] at (3, 3) {};
		\node (h) [label=below:$\chi$] at (3, 0) {};

		\node [stringnode, minimum width = 2 cm] (alpha) at (2.25, 1.5) {$u^F$};

		\draw (j.center) -- (j.center |- alpha.north) (f.center |- alpha.south) -- (f.center);
		\draw (g.center) -- (g.center |- alpha.north) (h.center |- alpha.south) -- (h.center);

		\begin{pgfonlayer}{background}
			\fill [black!5]  (j.center) rectangle (g.center |- alpha.north);
			\fill [black!20] (LB.center) rectangle (f.center);
			\fill  [red!10] (g.center) rectangle (RT.center);
			\fill [red!30] (alpha.south -| f.center) rectangle (h.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}[thick]
			\node at (-.5, 1.5) {$u^* = $};
		\node (LB) at (0,3) {};
		\node (RT) at (4.5, 0) {};

		\node (g) [label=above:$\chi^{-1}$] at (0.5, 3) {};
		\node (h) [label=above:$\beta'$] at (1.5, 3) {};
		\node (f) [] at (1.5, 0.75) {};
		\node (fa) [] at (3, 2.25) {};
		\node (j) [label=below:$F\beta$] at (3, 0) {};
		\node (ga) [label=below:$\chi^{-1}$] at (4, 0) {};

		\node [stringnode, minimum width = 2 cm] (alpha) at (2.25, 1.5) {$(u^F)^{-1}$};

		\draw (g.center) -- (g.center |- f.center) arc (180: 360: 0.5 cm) -- (f.center |- alpha.south) (alpha.north -| h.center) -- (h.center);
		\draw (j.center) -- (alpha.south -| j.center) (alpha.north -| j.center) -- (fa.center) arc (180: 0: 0.5 cm) -- (ga.center);

		\begin{pgfonlayer}{background}
			\fill [black!5]  (g.center) -- (g.center |- f.center) arc (180: 360: 0.5 cm) -- (f.center |- alpha.south) -- (j.center |- alpha.south) -- (j.center) -- (j.center -| LB.center) -- (LB.center) -- cycle;
			\fill [black!20] (g.center) -- (g.center |- f.center) arc (180: 360: 0.5 cm) -- (h.center) -- cycle;
			\fill  [red!10] ( j.center) -- (fa.center) arc (180: 0: 0.5 cm) -- (ga.center) -- cycle;
			\fill [red!30] (alpha.north -| j.center) -- (fa.center) arc (180: 0: 0.5 cm) -- (ga.center) -- (RT.center) -- (RT.center |- LB.center) -- (h.center) -- (h.center |- alpha.north) -- cycle;
		\end{pgfonlayer}

	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (LT) at (1,1.5) 	{$F(1) \otimes x = F(1) \otimes F(F^{-1} x)$ };
		\node (LB) at (0,0) 	{$1' \otimes x$};
		\node (RT) at (6,1.5) 	{$F(1 \otimes F^{-1} x)$};
		\node (RB) at (7,0)	{$x = F(F^{-1}x)$};
		\draw [<-] (LT) --  node [left] {$\iota \otimes I$} (LB);
		\draw [->] (LT) -- node [above] {$\chi$} (RT);
		\draw [->] (RT) -- node [right] {$F \ell $} (RB);
		\draw [->, out = -10, in = 190] (LB) to node [below] {$\ell'$} (RB);
		\node at (3.5, .5) {$\Downarrow \gamma^F$};
	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (LB) at (0,0){};
		\node (RB) at (4,0) {};

		\node (f) [label=above:$\iota \otimes I$] at (1, 2) {};
		\node (g) [label=above:$\chi$] at (2, 2) {};
		\node (h) [label=above:$F \ell$] at (3, 2) {};
		\node (j) [label=below:$\ell'$] at (2, 0) {};

		\node [stringnode, minimum width = 3 cm] (a) at (2, 1) {$\gamma^F$};

		\draw (f.center) -- (f.center |- a.north) (g.center) -- (g.center |- a.north) 
			(h.center) -- (h.center |- a.north) (j.center) -- (j.center |- a.south);	

		\begin{pgfonlayer}{background}
			\fill [black!5]  (LB.center) -- (LB.center |- f.center) -- (f.center) -- (f.center |- a.south) -- (j.center |- a.south) -- (j.center) -- cycle;
			\fill [black!20] (g.center) rectangle (h.center |- a.north);
			\fill  [red!10] (RB.center) -- (RB.center |- h.center) -- (h.center) -- (h.center |- a.south) -- (a.south -| j.center) -- (j.center) -- cycle;
			\fill [red!30] (f.center) rectangle (g.center |- a.north);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node at (-1, 2) {$\gamma^* :=$};

		\node (LB) at (0,-1){};
		\node (RB) at (6,-1) {};

		\node (fa) [label=above:$\chi$] at (2, 5) {};
		\node (f) [] at (3, 1.5) {};
		\node (g) [] at (4, 1.5) {};
		\node (ga) [label=above left:$F( F^{-1}\iota \otimes I)$] at (1, 5) {};
		\node (h) [label=below:$F \ell$] at (5,-1) {};
		\node (j) [label=above:$\ell'$] at (4, 5) {};

		\node [stringnode, minimum width = 3 cm] (a) at (4, 4) {$(\gamma^F)^{-1}$};
		\node [stringnode, minimum width = 2 cm] (b) at (3.5, 2) {$\chi$};

		\draw (f.center |- b.south) -- (f.center) arc (360: 180: 0.5 cm) -- (fa.center)
			(g.center |- b.south) -- (g.center) arc (360: 180: 1.5 cm) -- (ga.center)
			(f.center |- a.south) -- (f.center |- b.north)
			(g.center |- a.south) -- (g.center |- b.north)
			(h.center |- a.south) -- (h.center)
			(j.center) -- (j.center |- a.north);
		\begin{pgfonlayer}{background}
			\fill [blue!20] (LB.center |- fa.center) rectangle (LB.center -| g.center);
			\pattern [pattern color = purple!50, pattern = north east lines] (LB.center |- fa.center) rectangle (LB.center -| g.center);
			\fill [black!5]  (f.center |- b.south) -- (f.center) arc (360: 180: 0.5 cm) -- (fa.center) -- (j.center) -- (j.center |- a.south) -- (f.center |- a.south) -- cycle;

			\fill [black!20] (g.center |- b.south) -- (g.center) arc (360: 180: 1.5 cm) -- (ga.center) -- (ga.center -| LB.center) -- (LB.center) -- (h.center) -- (h.center |- a.south) -- (a.south -| g.center) -- cycle;
			\fill  [red!10] (j.center) -- (j.center |- a.south) -- (a.south -| h.center) -- (h.center) -- (RB.center) -- (RB.center |- j.center) -- cycle;		
			\fill [red!30] (f.center |- a.south) rectangle (g.center |- b.north);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}[thick]
	\node at (3.5,.75) {$\Downarrow$};
	\node (LT) at (0,1.5) 	{$F(F^{-1} 1') \otimes F(F^{-1} x)$ };
	\node (LB) at (0,0) 	{$F( F^{-1}(1') \otimes F^{-1}(x))$};
	\node (RT) at (7,1.5) 	{$F(1)  \otimes F( F^{-1} x)$};
	\node (RB) at (7,0)	{$F ( 1 \otimes F^{-1} x)$};
	\draw [->] (LT) --  node [left] {$\chi$} (LB);
	\draw [->] (LT) -- node [above] {$\iota \otimes I$} (RT);
	\draw [->] (RT) -- node [right] {$\chi$} (RB);
	\draw [->] (LB) -- node [below] {$F( F^{-1}(\iota) \otimes F^{-1}(I_x)) $}  (RB);
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[yscale=0.75]
			\draw (0,0) rectangle (8,6);
				
			\draw [chambering] (1,6) to [out = 270, in=135] (1.5, 4) 
				(2,6) to [out = 270, in=45] (1.5, 4)   	
				(1.5, 4) -- (1.5, 2)
				(1,0) to [out = 90, in=225] (1.5, 2)
				(2,0) to [out = 90, in=315] (1.5, 2);
			
			\node [draw, rectangle, inner sep=2mm] (A) at (3.5, 3) {$\varphi$};
			\draw (3,6) to [out=-90, in=90] (A.120) (4,6) to [out = -90, in=90] (A.60); 
			\draw [chambering] (A) to [out = -90, in =90] (3,0);
			
			\draw (5,6) to [out = -90, in = 135] (5.5,4) (5.5,4) to [out = 315, in = 135] (6.5,1.5)
				(6.5,1.5) to [out = 315, in = 90] (7,0);
			\draw [chambering] (6,6) to [out = -90, in = 45] (5.5,4) (5.5,4) to [out=225, in = 90] (5,0);
			\node [draw, rectangle, inner sep=2mm] (PP) at (7, 3) {$\varphi'$};
			\draw (PP.south) to [out = -90, in = 45] (6.5,1.5) to [in=90, out = -135] (6,0);

			\draw [chambering, fill] (7,6) -- (7,5) circle (2pt);
			
			\node at (1,6.5) {$\beta^{\sigma}$};
			\node at (2,6.5){$\beta^{\sigma'}$};
			\node at (3,6.5) {$f$};
			\node at (4,6.5) {$f'$};
			\node at (5,6.5) {$f''$};
			\node at (6,6.5) {$\beta^\gamma$};
			\node at (7,6.5) {$\beta^e$};
			
			\node at (1, -0.5) {$\beta^\tau$};
			\node at (2, -0.5) {$\beta^{\tau'}$};
			\node at (3, -0.5) {$\beta^{\tau''}$};
			\node at (5, -0.5) {$\beta^{\gamma}$};
			\node at (6, -0.5) {$f'''$};
			\node at (7, -0.5) {$f''''$};
			
				\node (W1) at (0.5,5) {$w_1$};
				\node (W2) at (1.5,5) {$w_2$};
				\node at (2.5,5) {$w_3$};
				\node at (3.5,5) {$w_4$};
				\node at (4.5,5) {$w_5$};
				\node at (5.5,5) {$w_6$};
				\node at (6.5,5) {$w_7$};

				\node at (1.5,1) {$w_8$};
				\node at (5.5,1) {$w_9$};
				\node at (6.5,0.5) {$w_{10}$};
				
				\node at (1,3) {$\beta^{\sigma \sigma'}$};
				\node at (2.2,3) {$= \beta^{\tau \tau'}$};
			
			\node (P) at (4, -1.5) {a 2-morphism};
			\draw [->, dashed] (P) |- (A.east);
			
			\node [text width=2.5cm] (T) at (-1.5, 5) {regions labeled by words in objects};
			\draw [->, dashed] (T.-20) -| (W1.south);
			\draw [->, dashed] (T.20) -| (W2.north);

			\node (X1) at (-1, 3) {$X^{\sigma, \sigma'}$};
			\draw [->, dashed] (X1) -- (1,3.8);
			
			\node (X2) at (-1,2) {$(X^{\tau, \tau'})^{-1}$};
			\draw [->, dashed] (X2) -- (1,2);
			
			\node (X3) at (9,5) {$(X^e)^{-1}$};
			\draw [->, dashed] (X3) -- (7.5,5);
			
			\node (B) at (9,4) {$\beta^\gamma_{(f'')}$};
			\draw [->, dashed] (B) -- (6,4);
			
			\node (T) at (9,1.5) {$\phi^\otimes$};
			\draw [->, dashed] (T) -- (7,1.5);
		\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}
		\draw (0,4) rectangle (4,6) (5,4) rectangle (9,6) 
		(0,0) rectangle (4,2) (5,0) rectangle (9,2);
		\node at (4.5,5) {$=$}; \node at (4.5,1) {$=$};

		\draw (0.5,4.5) rectangle (3.5,5.5); \node at (2,5) {$\phi_{(\beta^\sigma, id), (id, \beta^{\sigma'})}$}; 
		\draw [chambering] (1,6) -- (1,5.5) (3,6) -- (3,5.5)
			(1,4.5) -- (1,4) (3,4.5) -- (3,4);
			
		\draw [chambering] (6,6) to [out=-90, in = 135] (7,5.25) -- (7,4.75) to [out=-135, in = 90] (6,4)
			(8,6) to [out=-90, in = 45] (7,5.25) (7,4.75) to [out=-45, in = 90] (8,4);
		
		\node at (1,6.5) {$\beta^{\sigma \sqcup id}$}; 
		\node at (3,6.5) {$\beta^{id \sqcup \sigma'} $};
		\node at (1,3.5) {$\beta^{id \sqcup \sigma'} $};
		\node at (3,3.5) {$\beta^{\sigma \sqcup id}$};
		
		\node at (6,6.5) {$\beta^{\sigma \sqcup id}$}; 
		\node at (8,6.5) {$\beta^{id \sqcup \sigma'}$};
		\node at (6,3.5) {$\beta^{id \sqcup \sigma'} $};
		\node at (8,3.5) {$\beta^{\sigma \sqcup id}$};
		\node at (6,5) {$\beta^{\sigma \sqcup \sigma'}$};
		
		\draw (0.5,0.5) rectangle (3.5,1.5); \node at (2,1) {$\beta^\sigma_{(\beta^{\tau_i})}$}; 
				\draw [chambering] (1,2) -- (1,1.5) (3,2) -- (3,1.5)
					(1,0.5) -- (1,0) (3,0.5) -- (3,0);
		
		\draw [chambering] (6,2) to [out=-90, in = 135] (7,1.25) -- (7,0.75) to [out=-135, in = 90] (6,0)
			(8,2) to [out=-90, in = 45] (7,1.25) (7,0.75) to [out=-45, in = 90] (8,0);

				\node at (1,2.5) {$\beta^{\sqcup \tau_{\sigma(i)}}$}; 
				\node at (3,2.5) {$\beta^{\tilde{\sigma}}$};
				\node at (1,-0.5) {$\beta^{\tilde{\sigma}}$};
				\node at (3,-0.5) {$\beta^{\sqcup \tau_{i}} $};

				\node at (6,2.5) {$\beta^{\sqcup \tau_{\sigma(i)}}$}; 
				\node at (8,2.5) {$\beta^{\tilde{\sigma}}$};
				\node at (6,-0.5) {$\beta^{\tilde{\sigma}}$};
				\node at (8,-0.5) {$\beta^{\sqcup \tau_{i}}$};
				\node at (6,1) {$\beta^{\sigma \circ (\tau_i)}$};

	\end{tikzpicture}
\begin{tikzpicture}[yscale = 0.75]
			\draw (0,8) rectangle (1.5,10) (3,8) rectangle (4.5,10) (5.5,8) rectangle (7,10) (8.5,8) rectangle (10,10);
			\draw [chambering] (0.75,10) -- (0.75,9.5) (0.75,8.5) -- (0.75,8);
			\draw [chambering, fill] (0.75,9.5) circle (2pt) (0.75,8.5) circle (2pt);
			
			\draw [chambering] (3.75,10) -- (3.75,8);
			
			\draw [chambering] (6.25,9.5) -- (6.25,8.5);
			\draw [chambering, fill] (6.25,9.5) circle (2pt) (6.25,8.5) circle (2pt);
			
			\draw (0,4) rectangle (1.5,6) (3,4) rectangle (4.5,6) (5.5,4) rectangle (7,6) (8.5,4) rectangle (10,6);
			\draw [chambering] (0.5,6) to [out = -90, in = 135] (0.75,5.5)
				(1,6) to [out = -90, in = 45] (0.75,5.5)
				(0.75, 5.5) -- (0.75, 4.5)
				(0.75,4.5) to [out = -135, in = 90] (0.5,4)
				(0.75,4.5) to [out = -45, in = 90] (1,4);
			\draw [chambering] (3.5,6) -- (3.5,4) (4,6) -- (4,4);
			\draw [chambering] (6.25,6) -- (6.25, 5.5) to [out = -135, in = 135] (6.25,4.5) -- (6.25,4)
				(6.25, 5.5) to [out = -45, in = 45] (6.25, 4.5);
			\draw [chambering] (9.25, 6) -- (9.25, 4);
			
			\draw (0,0) rectangle (2,2) (4,0) rectangle (6,2) (8,0) rectangle (10,2);
			
			\draw [chambering] (0.5,2) -- (0.5,1.5) to [out = -135, in = 90] (0.5, 0)
				(0.5,1.5) to [out = -45, in = 135] (1.5, 0.5) -- (1.5, 0)
				(1.5,0.5) to [out = 45, in = -90] (1.5,2);
			
			\draw [chambering] (4.5,2) to [out = -90, in = 135] (5,1.5)
				(5.5,2) to [out = -90, in =45] (5,1.5)
				(5,1.5) -- (5, 0.5)
				(5,0.5) to [out = -135, in = 90] (4.5,0)
				(5,0.5) to [out = -45, in = 90] (5.5,0);
			
			\draw [chambering] (8.5,2) to [out = -90, in=135] (8.5,0.5) -- (8.5,0)
				(8.5,0.5) to [out = 45, in = -135] (9.5,1.5) -- (9.5,2)
				(9.5,1.5) to [out = -45, in = 90] (9.5,0);
			
			\node at (2.25,9) {$=$};
			\node at (7.75,9) {$=$};
			\node at (2.25,5) {$=$};
			\node at (7.75,5) {$=$};
			\node at (3,1) {$=$};
			\node at (7,1) {$=$};
		\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}
	\node (LT) at (0, 1.5) {$\partial C_k$};
	\node (LB) at (0, 0) {$C_k$};
	\node (RT) at (2, 1.5) {$U \sF_{k} V_{k} \sC$};
	\node (RB) at (2, 0) {$U \sC$};
	\draw [->] (LT) -- node [left] {$$} (LB);
	\draw [->] (LT) -- node [above] {$$} (RT);
	\draw [->] (RT) -- node [right] {$$} (RB);
	\draw [->] (LB) -- node [below] {$$} (RB);
	%\node at (0.5, 1) {$\ulcorner$};
	%\node at (1.5, 0.5) {$\lrcorner$};
\end{tikzpicture}
\begin{tikzpicture}
%	\node (LT) at (0, 1.5) {$$};
	\node (LB) at (0, 0) {$\partial C_k$};
	\node (RT) at (2, 1.5) {$U\sF_{k-1} V_{k-1} \sC$};
	\node (RB) at (2, 0) {$U\sF_k V_k \sC$};
	%\draw [->] (LT) -- node [left] {$$} (LB);
	\draw [->] (LB) -- node [above left] {$\exists !$} (RT);
	\draw [->] (RT) -- node [right] {$$} (RB);
	\draw [->] (LB) -- node [below] {$$} (RB);
	%\node at (0.5, 1) {$\ulcorner$};
	%\node at (1.5, 0.5) {$\lrcorner$};
\end{tikzpicture}
\begin{tikzpicture}
	\node (LT) at (0, 1.5) {$\partial C_k$};
	\node (LB) at (0, 0) {$C_k$};
	\node (RT) at (2, 1.5) {$U\sF_{k-1} V_{k-1} \sC$};
	\node (RB) at (2, 0) {$U \sC$};
	\draw [->] (LT) -- node [left] {$$} (LB);
	\draw [->] (LT) -- node [above] {$$} (RT);
	\draw [->] (RT) -- node [right] {$$} (RB);
	\draw [->] (LB) -- node [below] {$$} (RB);
	%\node at (0.5, 1) {$\ulcorner$};
	%\node at (1.5, 0.5) {$\lrcorner$};
\end{tikzpicture}
\begin{tikzpicture}
	\node (LT) at (0, 1.5) {$\partial C_k$};
	\node (LB) at (0, 0) {$C_k$};
	\node (MT) at (3, 1.5) {$\partial C_k \times X_{\sC,k}$};
	\node (MB) at (3, 0) {$C_k \times X_{\sC,k}$};
	\node (RT) at (6, 1.5) {$U\sF_{k-1} V_{k-1} \sC$};
	\node (RB) at (6, 0) {$U\sF_k V_k \sC$};
	\draw [->] (LT) -- node [left] {$$} (LB);
	\draw [->] (LT) -- node [above] {$x_0$} (MT);
	\draw [->] (MT) -- node [right] {$$} (MB);
	\draw [->] (LB) -- node [below] {$x_0$} (MB);
	\draw [->] (RT) -- node [left] {$$} (RB);
	\draw [->] (MB) -- node [below] {$$} (RB);
	\draw [->] (MT) -- node [above] {$$} (RT);	
	%\node at (0.5, 1) {$\ulcorner$};
	%\node at (1.5, 0.5) {$\lrcorner$};
\end{tikzpicture}
\begin{tikzpicture}
	\node (LT) at (0, 1.5) {$\partial C_{n+1}$};
	\node (LB) at (0, 0) {$C_n$};
	\node (RT) at (3, 1.5) {$U\sF_{n+1} V_{n+1} \sC$};
	\node (RB) at (3, 0) {$U\sC$};
	\node (RTT) at (3, 3) {$U\sF_n V_n \sC$};
	\draw [->] (LT) -- node [left] {$$} (LB);
	\draw [->] (LT) -- node [above] {$$} (RT);
	\draw [->] (RT) -- node [right] {$$} (RB);
	\draw [->] (LB) -- node [below] {$$} (RB);
	\draw [->] (RTT) -- (RT);
	\draw [->, dashed] (LT) -- (RTT);
	%\node at (0.5, 1) {$\ulcorner$};
	%\node at (1.5, 0.5) {$\lrcorner$};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[thick]
			\node (A) at (0,6) {$(\phi_1g \circ \phi_1f) \circ \tilde \psi_a$};
			\node (B) at (0,4) {$\phi_1g \circ(\phi_1f \circ \tilde\psi_a)$};
			\node (C) at (0,2) {$ \phi_1g \circ( \tilde\psi_b \circ \phi_0f)$};
			
			\node (D) at (6,2) {$ (\phi_0g \circ \tilde\psi_b) \circ \phi_0f$};
			\node (E) at (6,4) {$(\tilde\psi_c \circ  \phi_0g) \circ \phi_0f$};
			\node (F) at (6,6) {$\tilde\psi_c \circ (\phi_0g \circ \phi_0f)$};
			
			%\node (G) at (6,6) {$\psi_c \circ \phi_0(g \circ f)$};
			%\node (H) at (3,8) {$\phi_1(g \circ f) \circ \psi_a$};
			
			\draw [->] (A) -- node [left] {$a^\sM$} (B);
			\draw [->] (B) -- node [left] {$id_{\phi_1g} * \tilde\psi_f$} (C);
			\draw [->] (C) -- node [below]  {$(a^\sM)^{-1}$} (D);
			\draw [->] (D) -- node [right] {$\tilde\psi_g * id_{\phi_of}$} (E);
			\draw [->] (E) -- node [right] {$a^\sM$} (F);
			%\draw [->] (F) -- node [right] {$id_{\sigma_c} * id$} (G);
			%\draw [->] (A) -- node [above left] {$id * id_{\psi_a}$} (H);
			\draw [->, dashed] (A) -- node [above right] {$\tilde\psi_{g \circ f}$} (F);
		\end{tikzpicture}
\begin{tikzpicture}[thick]
	\node (LT) at (0,1.5) 	{$\phi_1(f) \circ \tilde\psi(a)$ };
	\node (LB) at (0,0) 	{$\phi_1(g) \circ \tilde\psi(a)$};
	\node (RT) at (4,1.5) 	{$\tilde\psi(b) \circ \phi_0(f)$};
	\node (RB) at (4,0)	{$\tilde\psi(b) \circ \phi_0(g) $};
	\draw [->] (LT) --  node [left] {$\phi_1(\epsilon) * id_{\tilde\psi(a)}$} (LB);
	\draw [->] (LT) -- node [above] {$\tilde\psi(f)$} (RT);
	\draw [->] (RT) -- node [right] {$id_{\tilde \psi(b)} * \phi_0(\epsilon)$} (RB);
	\draw [->] (LB) -- node [below] {$\tilde\psi(g)$} (RB);
\end{tikzpicture}
\begin{tikzpicture}[thick]
	\node (LT) at (0,1.5) 	{$\phi_1(f) \circ \psi(a) $ };
	\node (LB) at (0,0) 	{$\psi(b) \circ \phi_0(f) $};
	\node (RT) at (4,1.5) 	{$\phi_1(f) \circ \theta(a) $};
	\node (RB) at (4,0)	{$\theta(b) \circ \phi_0(f) $};
	\draw [->] (LT) --  node [left] {$\psi(f)$} (LB);
	\draw [->] (LT) -- node [above] {$id * m(a)$} (RT);
	\draw [->] (RT) -- node [right] {$\theta(f)$} (RB);
	\draw [->] (LB) -- node [below] {$m(b) * id$} (RB);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[thick]
		\node (LT) at (0,3) 	{$H(1 \otimes a)$ };

		\node (A) at (3, 3) {$H(1) \otimes H(a)$};
		\node (B) at (5, 2) {$1 \otimes H(a) $};

		\node (LB) at (0,0) 	{$H(a)$};
		\node (RT) at (8,3) 	{$1 \otimes \res H(a) = \res H (1 \otimes a)$};
		\node (RB) at (8,0)	{$\res H (a)$};
		\draw [->] (LT) --  node [left] {$H(\ell)$} (LB);
		\draw [->] (LT) -- node [above] {$\chi^*$} (A);
		\draw [->] (A) -- node [below left] {$\iota^* \otimes I$}(B);
		\draw [->] (B) -- node [below right] {$I \otimes \theta_a$} (RT);
		\draw [->] (B) -- node [above] {$\ell$} (LB);
		\draw [->] (A) -- node [above] {$\iota^* \otimes \theta_a$} (RT);
		\draw [->] (RT) -- node [right] {$\ell = \res H(\ell)$} (RB);
		\draw [->] (LB) -- node [below] {$\theta_a$} (RB);

		\node at (1, 2) {$\Leftarrow \gamma^*$};
		\node at (5, 2.5) {$\Downarrow$};
		\node at (6, 1) {$\Leftarrow \ell$};
	\end{tikzpicture}
\begin{tikzpicture}[thick]
			\node (A) at (0,6) {$(\res Hg \circ \res Hf) \circ \theta_a$};
			\node (B) at (0,4) {$\res Hg \circ( \res Hf \circ \theta_a)$};
			\node (C) at (0,2) {$ \res Hg \circ( \theta_b \circ Hf)$};
			\node (D) at (3,0) {$ (\res Hg \circ \theta_b) \circ Hf$};
			\node (E) at (6,2) {$(\theta_c \circ  Hg) \circ Hf$};
			\node (F) at (6,4) {$\theta_c \circ (Hg \circ Hf)$};
			\node (G) at (6,6) {$\theta_c \circ H(g \circ f)$};
			%\node (H) at (3,8) {$G(g \circ f) \circ \sigma_a$};
			
			\draw [->] (A) -- node [left] {$a^\sM$} (B);
			\draw [->] (B) -- node [left] {$id_{\res Hg} * \theta_f$} (C);
			\draw [->] (C) -- node [below left]  {$(a^\sM)^{-1}$} (D);
			\draw [->] (D) -- node [below right] {$\theta_g * id_{Hf}$} (E);
			\draw [->] (E) -- node [right] {$a^\sM$} (F);
			\draw [->] (F) -- node [right] {$id_{\theta_c} * \phi_{g,f}$} (G);
			%\draw [->] (A) -- node [above left] {$\psi_{g,f} * id_{\sigma_a}$} (H);
			\draw [->, dashed] (A) -- node [above] {$\theta_{gf}$} (G);
		\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[thick]
		\node (LT) at (0.3,2) 	{$H(a \otimes b)$ };
		\node (LB) at (0.3,0) 	{$H(a' \otimes b')$};
		\node (MT) at (3,2) 	{$H(a) \otimes H(b)$ };
		\node (MB) at (3,0) 	{$H(a') \otimes H(b')$};
		\node (RT) at (8.3,2) 	{$\res H(a) \otimes \res H (b) = \res H (a \otimes b)$};
		\node (RB) at (8.3,0)	{$\res H(a') \otimes \res H (b') = \res H (a' \otimes b')$};
		\draw [->] (LT) --  node [left] {$H(f \otimes g)$} (LB);
		\draw [->] (LT) -- node [above] {$\chi^*$} (MT);
		\draw [->] (MT) -- node [above] {$\theta_{a} \otimes \theta_{b}$} (RT);
		\draw [->] (MT) -- node [right] {$H(f) \otimes H(g)$} (MB);

		\draw [->] (RT) -- node [right] {$\res H(f\otimes g) $} (RB);
		\draw [->] (LB) -- node [below] {$\chi^*$} (MB);
		\draw [->] (MB) -- node [below] {$\theta_{a'} \otimes \theta_{b'}$} (RB);

		\node at (1.5,1) {$\stackrel{\chi^*}{\Leftarrow}$};
		\node at (7,1) {$\stackrel{\theta_f \otimes \theta_g}{\Leftarrow}$};
	\end{tikzpicture}
\begin{tikzpicture}[thick]
		\node (A) at (0, 1.5) {$1$};
		\node (B) at (3, 1.5) {$\res H (1)$};
		\node (C) at (1.5, 0) {$H(1)$};
		\node at (1.5, .75) {$\Uparrow M$};

		\draw [->] (A) -- node [above] {$ I$} (B);
		\draw [->, out = -90, in = 180] (A) to node [below left] {$\iota$} (C);
		\draw [->, out = 0, in = -90] (C) to node [below right] {$\theta_1 = \iota^*$} (B);
	\end{tikzpicture}
\begin{tikzpicture}[thick]
		%\node at (0, 4.5) {\underline{The Pentagonator}};
		\node (LT) at (0,2) 	{$Ha \otimes Hb$ };
		\node (LB) at (1,0) 	{$\res Ha \otimes Hb$};
		\node (RT) at (9,2) 	{$\res H  a \otimes \res H b$};
		\node (A) at (6, 2.75) {$Ha \otimes Hb $};
		\node (MT) at (3,3.5) {$H(a \otimes b)$};
		\node (RB) at (8,0)	{$ \res Ha \otimes \res H b$};
		\draw [->] (LT) --  node [left] {$ \theta \otimes I$} (LB);
		\draw [->] (LT) -- node [above left] {$\chi $} (MT);
		\draw [->] (MT) -- node [above right] {$\chi^* $} (A);
		\draw [->] (A) -- node [above right] {$\theta_a \otimes \theta_b $} (RT);
		\draw [->] (RB) -- node [right] {$I $} (RT);
		\draw [->, in = 200, out = 340] (LB) to node [below] {$I \otimes \theta $} (RB);
		\draw [->, bend right] (LT) to node [below] {$I $} (A);
		\node at (5,1 ) {$\Uparrow$};
		\node at (3,2) {$\Uparrow \eta$};
	\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[yscale=0.75]
			\draw (0,0) rectangle (8,6);
				
			\draw [chambering] (1,6) to [out = 270, in=135] (1.5, 4) 
				(2,6) to [out = 270, in=45] (1.5, 4)   	
				(1.5, 4) -- (1.5, 2)
				(1,0) to [out = 90, in=225] (1.5, 2)
				(2,0) to [out = 90, in=315] (1.5, 2);
			
			\node [draw, rectangle, inner sep=2mm] (A) at (3.5, 3) {$\varphi$};
			\draw (3,6) to [out=-90, in=90] (A.120) (4,6) to [out = -90, in=90] (A.60); 
			\draw [chambering] (A) to [out = -90, in =90] (3,0);
			
			\draw (5,6) to [out = -90, in = 135] (5.5,4) (5.5,4) to [out = 315, in = 135] (6.5,1.5)
				(6.5,1.5) to [out = 315, in = 90] (7,0);
			\draw [chambering] (6,6) to [out = -90, in = 45] (5.5,4) (5.5,4) to [out=225, in = 90] (5,0);
			\node [draw, rectangle, inner sep=2mm] (PP) at (7, 3) {$\varphi'$};
			\draw (PP.south) to [out = -90, in = 45] (6.5,1.5) to [in=90, out = -135] (6,0);

			\draw [chambering, fill] (7,6) -- (7,5) circle (2pt);
			
			\node at (1,6.5) {$\beta^{\sigma}$};
			\node at (2,6.5){$\beta^{\sigma'}$};
			\node at (3,6.5) {$f$};
			\node at (4,6.5) {$f'$};
			\node at (5,6.5) {$f''$};
			\node at (6,6.5) {$\beta^\gamma$};
			\node at (7,6.5) {$\beta^e$};
			
			\node at (1, -0.5) {$\beta^\tau$};
			\node at (2, -0.5) {$\beta^{\tau'}$};
			\node at (3, -0.5) {$\beta^{\tau''}$};
			\node at (5, -0.5) {$\beta^{\gamma}$};
			\node at (6, -0.5) {$f'''$};
			\node at (7, -0.5) {$f''''$};
			
				\node (W1) at (0.5,5) {$w_1$};
				\node (W2) at (1.5,5) {$w_2$};
				\node at (2.5,5) {$w_3$};
				\node at (3.5,5) {$w_4$};
				\node at (4.5,5) {$w_5$};
				\node at (5.5,5) {$w_6$};
				\node at (6.5,5) {$w_7$};

				\node at (1.5,1) {$w_8$};
				\node at (5.5,1) {$w_9$};
				\node at (6.5,0.5) {$w_{10}$};
				
				\node at (1,3) {$\beta^{\sigma \sigma'}$};
				\node at (2.2,3) {$= \beta^{\tau \tau'}$};
			
			\node (P) at (4, -1.5) {a 2-morphism};
			\draw [->, dashed] (P) |- (A.east);
			
			\node [text width=2.5cm] (T) at (-1.5, 5) {regions labeled by words in objects};
			\draw [->, dashed] (T.-20) -| (W1.south);
			\draw [->, dashed] (T.20) -| (W2.north);

			\node (X1) at (-1, 3) {$X^{\sigma, \sigma'}$};
			\draw [->, dashed] (X1) -- (1,3.8);
			
			\node (X2) at (-1,2) {$(X^{\tau, \tau'})^{-1}$};
			\draw [->, dashed] (X2) -- (1,2);
			
			\node (X3) at (9,5) {$(X^e)^{-1}$};
			\draw [->, dashed] (X3) -- (7.5,5);
			
			\node (B) at (9,4) {$\beta^\gamma_{(f'')}$};
			\draw [->, dashed] (B) -- (6,4);
			
			\node (T) at (9,1.5) {$\phi^\otimes$};
			\draw [->, dashed] (T) -- (7,1.5);
		\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[thick, scale = 0.80]
	\node (LT) at (0,1.5) 	{$$ };
	\node (LB) at (0,0) 	{$$};
	\node (RT) at (2,1.5) 	{$$};
	\node (RB) at (2,0)	{$$};
	\draw  (LT.center) -- 		 (LB.center);
	\draw  (LT.center) -- 		(RT.center);
	\draw (RT.center) -- 		node [right] {$\partial S$} (RB.center);
	\draw (LB.center) -- 		(RB.center);
	\node at (1, .75) {$\partial S \times I$};
	\node at (4, 1) {$S$};
	\draw plot[smooth,  tension=1] coordinates {(RT) (3,2) (4,3) (5,1) (4,-1) (2.5,-.2) (RB) };
	
	\begin{scope}[yshift = -6cm]
	\node (LT) at (0,1.5) 	{$$ };
	\node (LB) at (0,0) 	{$$};
	\node (RT) at (2,1.5) 	{$$};
	\node (RB) at (2,0)	{$$};
	\draw  (LT.center) -- 	(LB.center);
	\draw  (LT.center) -- 	(RT.center);
	\draw (RT.center) -- 	node [right] {$\partial S$} (RB.center);
	\draw (LB.center) -- 	(RB.center);
	\node at (1, .75) {$\partial S \times I$};
	\node at (4, 1) {$S$};
	\draw plot[smooth,  tension=1] coordinates {(RT.center) (3,2) (4,3) (5,1) (4,-1) (2.5,-.2) (RB.center) };
	
	\end{scope}
	
	\begin{scope}[yshift = -6cm, xshift = -8cm]
	\node (RT2) at (2,1.5) 	{$$};
	\node (RB2) at (2,0)	{$$};
	\draw (RT2.center) -- 	node [right] {$\partial S$} (RB2.center);
	\node at (4, 1) {$S$};
	\draw plot[smooth,  tension=1] coordinates {(RT2.center) (3,2) (4,3) (5,1) (4,-1) (2.5,-.2) (RB2.center) };
	\end{scope}

	\begin{scope}[ xshift = -8cm]
	\node (RT2) at (2,1.5) 	{$$};
	\node (RB2) at (2,0)	{$$};
	\draw (RT2.center) -- 		node [right] {$\partial S$} (RB2.center);
	\node at (4, 1) {$S$};
	\draw plot[smooth,  tension=1] coordinates {(RT2.center) (3,2) (4,3) (5,1) (4,-1) (2.5,-.2) (RB2.center) };
	\end{scope}

	\draw (-9, -1) -- node [left] {$W \times I$} (-9, -3); 
	\draw [->] (1, -1) -- node [right] {$F$} (1, -3);
	\draw [->] (4, -1.5) -- node [right] {$Id_S$} (4, -2.5);
	\draw [->] (-.5, .5) to [bend right]  node [right] {$f' \circ f^{-1}$} (-.5, -5);
	\draw [->] (-2.5, 1.5) to [bend left]  node [above] {$G$} (-.5, 1.5);
	\draw [<-] (-2.5, -6.5) to [bend right]  node [below] {$G^{-1}$} (-.5, -6.5);
	\draw [->] (-8.5, -1.5) -- node [above left] {$f$} (-6.5, .5);
	\draw [->] (-8.5, -2.5) -- node [below left] {$f'$} (-6.5, -4.5);
	\draw [dashed, ->] (-5.5, -1.2) --  (-5.5, -2.8);
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[baseline=0.5cm]
			\node (LT) at (0, 1) {$$};
			\node (LB) at (0, 0) {$$};
			\node (RT) at (1, 1) {$$};
			\node (RB) at (1, 0) {$$};
			\draw [->] (LT) -- node [left] {$f$} (LB);
			\draw [->] (LT) -- node [above] {$\hat{f}$} (RT);
			\draw [->] (RT) -- node [right] {$id$} (RB);
			\draw [->] (LB) -- node [below] {$U_b$} (RB);
			%\node at (0.5, 1) {$\ulcorner$};
			%\node at (1.5, 0.5) {$\lrcorner$};
	\end{tikzpicture}
	\quad and \quad
	\begin{tikzpicture}[baseline=0.5cm]
			\node (LT) at (0, 1) {$$};
			\node (LB) at (0, 0) {$$};
			\node (RT) at (1, 1) {$$};
			\node (RB) at (1, 0) {$$};
			\draw [->] (LT) -- node [left] {$id$} (LB);
			\draw [->] (LT) -- node [above] {$U_a$} (RT);
			\draw [->] (RT) -- node [right] {$f$} (RB);
			\draw [->] (LB) -- node [below] {$\hat{f}$} (RB);
			%\node at (0.5, 1) {$\ulcorner$};
			%\node at (1.5, 0.5) {$\lrcorner$};
	\end{tikzpicture}
\begin{tikzpicture}[baseline=1cm]
		\node (LTT) at (0, 2) {$$};
		\node (RTT) at (1.25, 2) {$$};	
		\node (LT) at (0, 1) {$$};
		\node (LB) at (0, 0) {$$};
		\node (RT) at (1.25, 1) {$$};
		\node (RB) at (1.25, 0) {$$};
		\draw [->] (LT) -- node [left] {$f$} (LB);
		\draw [->] (LT) -- node [fill=white] {$\hat{f}$} (RT);
		\draw [->] (RT) -- node [right] {$id$} (RB);
		\draw [->] (LB) -- node [below] {$U_b$} (RB);
		\draw [->] (LTT) -- node [left] {$id$} (LT);
		\draw [->] (LTT) -- node [above] {$U_a$} (RTT);
		\draw [->] (RTT) -- node [right] {$f$} (RT);
		
		\node at (2.125, 1) {$=$};
		\node (LT2) at (3, 1.5) {$$};
		\node (LB2) at (3, 0.5) {$$};
		\node (RT2) at (4, 1.5) {$$};
		\node (RB2) at (4, 0.5) {$$};
		\draw [->] (LT2) -- node [left] {$f$} (LB2);
		\draw [->] (LT2) -- node [above] {$U_a$} (RT2);
		\draw [->] (RT2) -- node [right] {$f$} (RB2);
		\draw [->] (LB2) -- node [below] {$U_b$} (RB2);
	\end{tikzpicture}
	\quad and \quad 
	\begin{tikzpicture}[baseline=0.5cm]
		\node (LT) at (0, 1.25) {$$};
		\node (LB) at (0, -0.25) {$$};
		\node (RT) at (1, 1.25) {$$};
		\node (RB) at (1, -0.25) {$$};
		\node (RRT) at (2, 1.25) {$$};
		\node (RRB) at (2, -0.25) {$$};
			\draw [->] (LT) -- node [left] {$id$} (LB);
			\draw [->] (LT) -- node [above] {$U_a$} (RT);
			\draw [->] (RT) -- node [fill=white] {$f$} (RB);
			\draw [->] (LB) -- node [below] {$\hat{f}$} (RB);
			\draw [->] (RT) -- node [above] {$\hat{f}$} (RRT);
			\draw [->] (RB) -- node [below] {$U_b$} (RRB);
			\draw [->] (RRT) -- node [right] {$id$} (RRB);
			
			%\node at (0.5, 1) {$\ulcorner$};
			%\node at (1.5, 0.5) {$\lrcorner$};
		\node at (3,0.5) {$=$};
		
		\node (LT2) at (4, 1) {$$};
		\node (LB2) at (4, 0) {$$};
		\node (RT2) at (5, 1) {$$};
		\node (RB2) at (5, 0) {$$};
		\draw [->] (LT2) -- node [left] {$id$} (LB2);
		\draw [->] (LT2) -- node [above] {$\hat{f}$} (RT2);
		\draw [->] (RT2) -- node [right] {$id$} (RB2);
		\draw [->] (LB2) -- node [below] {$\hat{f}$} (RB2);	
		\node at (4.5, 0.5) {$I_{\hat{f}}$};	
	\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}
				\draw %(0, 1) -- +(0, -1) 
				(1, 1) -- +(0, -1)  (1.9,0) rectangle (3.1,1) 
				(4, 1) -- +(0, -1); % (5, 1) -- +(0, -1); 
				\draw (2, 2) -- +(1,0) (2, -1) -- +(1,0);
			%	\draw [->] (0.25, 0.5) --  +(0.5, 0);
				\draw [->] (1.25, 0.5) -- node [above] {$$} +(0.5, 0);
				\draw [<-] (3.25, 0.5) -- node [above] {$h$} +(0.5, 0);
			%	\draw [<-] (4.25, 0.5) --  +(0.5, 0);
				\draw [->] (2.5, 1.75) -- +(0,-0.5);
				\draw [->] (2.5, -0.75) -- node [right] {$h$} +(0, 0.5);
			%	\draw[decorate, decoration=brace] (1, 2.5) -- +(3, 0);
			%	\node at (2.5, 3) {$\Psi \times I \times I$};
				\node at (2.5, 0.5) {$a \times I^2$};
				\node at (0.5, 0.5) {$a \times I$};
				\node at (4.5, 0.5) {$b \times I$};
				\node at (2.5, 2.5) {$a \times I$};
				\node at (2.5, -1.5) {$b \times I$};
				\node at (1,2) {$a$};
				\node at (1,-1) {$b$};
				\node at (4,2) {$b$};
				\node at (4,-1) {$b$};
				\draw [->] (1,1.75) -- +(0,-0.5);
				\draw [->] (1.25,2) -- +(0.5,0);
				\draw [->] (4,1.75) -- +(0,-0.5);
				\draw [->] (3.75,2) -- node [above] {$h$} +(-0.5,0);

				\draw [->] (1,-0.75) -- node [right] {$h$} +(0,0.5);
				\draw [->] (1.25,-1) -- +(0.5, 0);
				\draw [->] (4,-0.75) --  +(0,0.5);
				\draw [->] (3.75,-1) -- +(-0.5,0);

		\end{tikzpicture} \hspace{0.5cm}
		\begin{tikzpicture}
				\draw %(0, 1) -- +(0, -1) 
				(1, 1) -- +(0, -1)  (1.9,0) rectangle (3.1,1) 
				(4, 1) -- +(0, -1); % (5, 1) -- +(0, -1); 
				\draw (2, 2) -- +(1,0) (2, -1) -- +(1,0);
			%	\draw [->] (0.25, 0.5) --  +(0.5, 0);
				\draw [->] (1.25, 0.5) -- node [above] {$$} +(0.5, 0);
				\draw [<-] (3.25, 0.5) -- node [above] {$$} +(0.5, 0);
			%	\draw [<-] (4.25, 0.5) --  +(0.5, 0);
				\draw [->] (2.5, 1.75) -- +(0,-0.5);
				\draw [->] (2.5, -0.75) -- node [right] {$$} +(0, 0.5);
			%	\draw[decorate, decoration=brace] (1, 2.5) -- +(3, 0);
			%	\node at (2.5, 3) {$\Psi \times I \times I$};
				\node at (2.5, 0.5) {$a \times I^2$};
				\node at (0.4, 0.5) {$a \times I$};
				\node at (4.5, 0.5) {$a \times I$};
				\node at (2.5, 2.5) {$a \times I$};
				\node at (2.5, -1.5) {$a \times I$};
				\node at (1,2) {$a$};
				\node at (1,-1) {$a$};
				\node at (4,2) {$a$};
				\node at (4,-1) {$b$};
				\draw [->] (1,1.75) -- +(0,-0.5);
				\draw [->] (1.25,2) -- +(0.5,0);
				\draw [->] (4,1.75) -- +(0,-0.5);
				\draw [->] (3.75,2) --  +(-0.5,0);

				\draw [->] (1,-0.75) --  +(0,0.5);
				\draw [->] (1.25,-1) -- +(0.5, 0);
				\draw [->] (4,-0.75) -- node [right] {$h$} +(0,0.5);
				\draw [->] (3.75,-1) -- node [above] {$h$} +(-0.5,0);

		\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}
		\node (LT) at (0, 1.5) {$(Y_\textrm{in}^\textrm{in}, \hat{Y}_{2,\textrm{in}}^\textrm{in})$};
		\node (LB) at (0, 0) {$(Y_\textrm{in}^\textrm{in} \times I, \hat{Y}_{2,\textrm{in}}^\textrm{in})$};
		\node (RT) at (2.5, 1.5) {$(\Sigma^\textrm{in}, \hat{\Sigma}^\textrm{in}_1)$};
		\node (RB) at (2.5, 0) {$(S, \hat{S})$};
		\draw [->, dashed] (LT) -- node [left] {$k_\textrm{in}^\textrm{in}$} (LB);
		\draw [->] (LT) -- node [above] {$$} (RT);
		\draw [->] (RT) -- node [right] {$$} (RB);
		\draw [->] (LB) -- node [below] {$$} (RB);
		%\node at (0.5, 1) {$\ulcorner$};
		%\node at (1.5, 0.5) {$\lrcorner$};
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}
		\node (LT) at (0, 1.5) {$(Y_\textrm{out}^\textrm{in}, \hat{Y}_{2,\textrm{out}}^\textrm{in})$};
		\node (LB) at (0, 0) {$(Y_\textrm{out}^\textrm{in} \times I, \hat{Y}_{2,\textrm{out}}^\textrm{in})$};
		\node (RT) at (2.5, 1.5) {$(\Sigma^\textrm{in}, \hat{\Sigma}^\textrm{in}_1)$};
		\node (RB) at (2.5, 0) {$(S, \hat{S})$};
		\draw [->, dashed] (LT) -- node [left] {$k_\textrm{out}^\textrm{in}$} (LB);
		\draw [->] (LT) -- node [above] {$$} (RT);
		\draw [->] (RT) -- node [right] {$$} (RB);
		\draw [->] (LB) -- node [below] {$$} (RB);
		%\node at (0.5, 1) {$\ulcorner$};
		%\node at (1.5, 0.5) {$\lrcorner$};
\end{tikzpicture} \\[0.5cm]

\begin{tikzpicture}
		\node (LT) at (0, 1.5) {$(Y_\textrm{in}^\textrm{out}, \hat{Y}_{2,\textrm{in}}^\textrm{out})$};
		\node (LB) at (0, 0) {$(Y_\textrm{in}^\textrm{in} \times I, \hat{Y}_{2,\textrm{in}}^\textrm{in})$};
		\node (RT) at (2.5, 1.5) {$(\Sigma^\textrm{out}, \hat{\Sigma}^\textrm{out}_1)$};
		\node (RB) at (2.5, 0) {$(S, \hat{S})$};
		\draw [->, dashed] (LT) -- node [left] {$k^\textrm{out}_\textrm{in}$} (LB);
		\draw [->] (LT) -- node [above] {$$} (RT);
		\draw [->] (RT) -- node [right] {$$} (RB);
		\draw [->] (LB) -- node [below] {$$} (RB);
		%\node at (0.5, 1) {$\ulcorner$};
		%\node at (1.5, 0.5) {$\lrcorner$};
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}
		\node (LT) at (0, 1.5) {$(Y_\textrm{out}^\textrm{out}, \hat{Y}_{2,\textrm{out}}^\textrm{out})$};
		\node (LB) at (0, 0) {$(Y_\textrm{out}^\textrm{in} \times I, \hat{Y}_{2,\textrm{out}}^\textrm{in})$};
		\node (RT) at (2.5, 1.5) {$(\Sigma^\textrm{out}, \hat{\Sigma}^\textrm{out}_1)$};
		\node (RB) at (2.5, 0) {$(S, \hat{S})$};
		\draw [->, dashed] (LT) -- node [left] {$k_\textrm{out}^\textrm{out}$} (LB);
		\draw [->] (LT) -- node [above] {$$} (RT);
		\draw [->] (RT) -- node [right] {$$} (RB);
		\draw [->] (LB) -- node [below] {$$} (RB);
		%\node at (0.5, 1) {$\ulcorner$};
		%\node at (1.5, 0.5) {$\lrcorner$};
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}

\node at (0, 1) {\small Generating Objects:};
% objects:
\node at (2, 1) {%\footnotesize +
 {\tiny $\bullet$}};
%\node at (3, 1) {- {\tiny $\bullet$}};

\node at (0, 0.5) {\small Generating 1-Morphisms:};
% 1-morphisms
\begin{scope}[xshift = 9cm, yshift = 1.1 cm]
\draw (-6.6, -.5) -- (-6.5, -.5) arc (90: -90: 0.3cm and 0.1cm);
\draw (-5.5, -.5) arc (90: 270: 0.3cm and 0.1cm) -- (-5.4, -.7);
%\node at (-6.8, -.5) {\tiny +};
%\node at (-6.7, -.7) {-};
%\node at (-5.3, -.5) {\tiny +};
%\node at (-5.2, -.7) {-};
\end{scope}

\node at (0, -0.5)   {\small Generating};
\node at (0, -1)   {\small 2-Morphisms:};

\node at (-0.5, -3) {
$ \underbrace{
 \begin{tikzpicture}
\begin{scope}[]
\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
	 -- (0.1, 1.1) -- (0.1,0)-- (0.6, 0) -- (.7, 0.1) -- (0.8, 0)	 -- (1.3, 0) 
	 arc (-90: 0:  0.3cm and 0.1cm) 	 to (1.5, 0.6) -- (1.6, 1.2); 
\draw [densely dashed] (0.1,0.2)  -- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2)
	-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
\draw (0.7, 0.1) to [out = 90, in = 180] (1.5, 0.6);
\end{scope}
\begin{scope}[xshift = 2cm]
\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
	 -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
	 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
	 -- (1.3, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (1.5, 0.6)	 -- (1.6, 1.2); 
\draw [densely dashed] (0.1,0.2) 
	-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
\draw (0.7, 1.2) to [out = -90, in = 180] (1.5, 0.6);
\end{scope}
\begin{scope}[xshift = 1.5cm, yshift = -1.5cm, xscale = -1]
\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
	 -- (0.1, 1.1) -- (0.1,0)-- (0.6, 0) -- (.7, 0.1) -- (0.8, 0)	 -- (1.3, 0) 
	 arc (-90: 0:  0.3cm and 0.1cm) 	 to (1.5, 0.6) -- (1.6, 1.2); 
\draw [densely dashed] (0.1,0.2)  -- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2)
	-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
\draw (0.7, 0.1) to [out = 90, in = 180] (1.5, 0.6);
\end{scope}
\begin{scope}[xshift = 3.5cm, yshift = -1.5cm, xscale = -1]
\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
	 -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
	 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
	 -- (1.3, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (1.5, 0.6)	 -- (1.6, 1.2); 
\draw [densely dashed] (0.1,0.2) 
	-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
\draw (0.7, 1.2) to [out = -90, in = 180] (1.5, 0.6);
\end{scope}
\end{tikzpicture}
}_\text{Symmetry generators}
$};

\node at (4.5,-1) {
$ \underbrace{
 \begin{tikzpicture}
% Draw the saddle, curve up
\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2);
\draw (1, 3) arc (90: 270: 0.3cm and 0.1cm) -- (1.1, 2.8) -- (1.1, 2) -- (0, 2);
\draw (1,3) -- (1, 2.8); \draw [densely dashed] (1, 2.8) -- (1, 2.2) -- (0,2.2);
\draw (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2); 
% Draw saddle, curve down
\draw (2,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 2.1) arc (0:90: 0.3cm and 0.1cm);
\draw (2, 2.2) -- (1.9, 2.2) -- (1.9, 3) -- (3,3) -- (3, 2.8);
\draw [densely dashed] (3, 2.8) -- (3, 2.2);
\draw (2,2) -- (2, 2.8) -- (3.1, 2.8) -- (3.1, 2) -- (3,2);
\draw (3,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (3, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
\draw (2.3, 2.1) arc (180: 0: 0.2cm and 0.3cm);
% Draw cap
\begin{scope}[ xshift = 4cm]
\draw (.1, 2) -- (0,2);
\draw (0,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (0, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
\draw [densely dashed] (.1, 2.2) -- (0, 2.2);
\draw (.1,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [dashed] (0.1, 2.2) arc (90:0: 0.3cm and 0.1cm);
\draw (-.3, 2.1) arc (180: 0: 0.35cm and 0.4cm);
\end{scope}
%Draw cup
\begin{scope}[ xshift = 5cm]
\draw (.1, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2.8);
\draw (0, 3) arc (90: 270: 0.3cm and 0.1cm) ;
\draw (0, 3) -- (.1, 3);
\draw (-.3, 2.9) arc (180: 360: 0.35cm and 0.4cm);
\end{scope}
\end{tikzpicture}
}_\text{2D Morse generators}
$};

\node at (4.5, -3) {
$ \underbrace{
\begin{tikzpicture}
\draw (0.5, 0) -- (-0.2,0) -- (-0.2, 1.2) -- (1.2, 1.2);
\draw (0.5, 0) arc (-90: 0: 0.3cm and 0.1cm) ;
\draw [densely dashed] (0.5, 0.2) arc (90: 0: 0.3cm and 0.1cm) ;
\draw [densely dashed] (0.5, 0.2) arc (270: 90: 0.3cm and 0.1cm) -- (0.8, 0.4);
\draw (0.8, 0.4) -- (1.2, 0.4) -- (1.2, 1.2);
\node (C) at (0.5, 0.8) {};
%\draw (0.8, 0.1) -- (C.center);
%\draw [dashed] (0.2, 0.3) -- (C.center);
\draw  plot [smooth] coordinates{(0.8,0.1) (0.8,0.3) (0.6, 0.6) (C.center)}; 
\draw [densely dashed] plot [smooth] coordinates{(0.2,0.3) (0.2,0.4) (0.4, 0.6) (C.center)}; 
\begin{scope}[xshift = 2cm, yshift = 0cm]
\draw (0.5, 1.2) -- (-0.2,1.2) -- (-0.2,0) -- (1.2,0);
\draw (0.5, 1.2) arc (90: -90: 0.3cm and 0.1cm) arc (90: 270: 0.3cm and 0.1cm) -- (0.8, 0.8);
\draw (0.8, 0.8) -- (1.2, 0.8) -- (1.2, 0);
\node (C) at (0.5, 0.4) {};
\draw  plot [smooth] coordinates{(0.8,1.1) (0.8,0.9)}; 
\draw [densely dashed] plot [smooth] coordinates{ (0.8,0.9) (0.6, 0.6) (C.center)}; 
\draw  plot [smooth] coordinates{(0.2,0.9) (0.2,0.8) (0.4, 0.6) (C.center)}; 
\end{scope}
\end{tikzpicture}
}_\text{Cusp generators}$
};
 \end{tikzpicture}
\begin{tikzpicture}[scale = 0.7]
\node at (-6, -1.0) {\small Relations among};
\node at (-6, -1.5) {\small 2-Morphisms:};
%Morse
\node at (1, -12.2) {
\begin{tikzpicture}[scale = 0.7]
% Morse relation
\begin{scope} []
\draw (0.1, 0.2) -- (0, 0.2) -- (0, 1.6) -- (0.1, 1.6) arc (90: -90: 0.3cm and 0.1cm) -- 
	(0.1, 0) -- (1.2, 0) arc (-90: 0: 0.3cm and 0.1cm) -- (1.5, 0.9)
	arc (0: 180: 0.35cm and 0.4cm) arc (360: 180: 0.2cm and 0.3 cm) -- (0.4, 1.5)
	(1.5, 0.9) arc (0: -90: 0.3cm and 0.1cm) -- (1.1, 0.8) arc (270: 180: 0.3cm and 0.1cm)
	(0,1) -- (0.1,1) (0.1, 0.8) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (0.1, 1) arc (90: 0: 0.3cm and 0.1cm) (1.5, 0.9) arc (0: 90: 0.3cm and 0.1cm) -- 
	(1.1, 1) arc (90: 180: 0.3cm and 0.1cm) (0.1, 0.2) -- (1.2, 0.2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
\begin{scope}[xshift = 2cm, yshift = 1cm]
 \node at (0,0) {$=$};
\end{scope}
% Morse identity
\begin{scope}[xshift = 2.5cm,]
\draw (.1,.2) -- (0, 0.2) --(0,1.6) -- (.3, 1.6) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 1.4) 
	-- (0.1,0) -- (.3, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 1.5);
\draw [densely dashed] (.1, .2) -- (.3, .2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
%\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
%\node at (0,0) {+ permutations};
%\end{scope}
\end{tikzpicture}
};
\node at (1, -13.5) {+ reflections};

%swallowtail
\node at (-7.7, -9.25) {$=$};
\node at (-8.2, -9.25) {
\begin{tikzpicture}[scale = 0.7]
\begin{scope}[]
% outside framing, top and bottom
\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (1.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
	-- (0.1,0) -- (1.3, 0) arc (-90: 0:  0.3cm and 0.1cm) -- (1.6, 0.7) (1.6, 2.7) -- (1.6, 2.1);
\draw [densely dashed] (0.1,0.2) -- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
%middle top
\draw (0, 2.2) -- (0.1, 2.2) (.8, 2) -- (1.3, 2) arc (-90: 0:  0.3cm and 0.1cm) 
	(0.1, 1.6) -- (0.8, 1.6) arc (-90: 0:  0.3cm and 0.1cm);
\draw [dashed] (0.1, 2.2) -- (1.3, 2.2) arc (90: 0:  0.3cm and 0.1cm) 
	(.8, 2) arc (90: 270:  0.3cm and 0.1cm) arc (90: 0:  0.3cm and 0.1cm);
% middle bottom and center
\draw (0, 1.2) -- (0.1, 1.2) (0.1, 0.6) -- (1.3, 0.6) arc (-90: 0:  0.3cm and 0.1cm);
\draw [densely dashed] (0.1, 1.2) -- (0.8, 1.2) arc (90: -90:  0.3cm and 0.1cm) 
	arc (90: 270:  0.3cm and 0.1cm) -- (1.3, 0.8) arc (90: 0:  0.3cm and 0.1cm);
\draw [densely dashed] (.5, 1.9) -- (.5, 0.9) plot [smooth] coordinates{(.5,1.9) (.55, 2) (.7, 2.2)  (.8,2.4)}
	plot [smooth] coordinates{(.5,0.9) (.55, .8) (.7, 0.6)  (.8,0.4)}
	plot [smooth] coordinates{ (1.1,1.1) (1.05, 1) (.9, 0.7)  (.8,0.4)}
	(1.1, 1.1) -- (1.3, 1.4) ;
\draw plot [smooth] coordinates{(1.1, 1.7)  (1.05, 1.8) (.9, 2.1)  (0.8, 2.4)}
	(1.1, 1.7) -- (1.6, 0.7) (1.3, 1.4) -- (1.6, 2.1);
\end{scope}
% swallowtial identity
\begin{scope}[xshift = 2.5cm]
\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
	-- (0.1,0) -- (.3, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 2.7);
\draw [densely dashed] (.1, .2) -- (.3, .2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
%\node at (0,0) {+ permutations};
\end{scope}
\end{tikzpicture}
};

%swallowtail2
\node at (-12.5, -9.25) {$=$};
\node at (-12, -9.25) {
\begin{tikzpicture}[xscale = -1, scale = 0.7]
\begin{scope}[]
% outside framing, top and bottom
\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (1.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
	-- (0.1,0) -- (1.3, 0) arc (-90: 0:  0.3cm and 0.1cm) -- (1.6, 0.7) (1.6, 2.7) -- (1.6, 2.1);
\draw [densely dashed] (0.1,0.2) -- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
%middle top
\draw (0, 2.2) -- (0.1, 2.2) (.8, 2) -- (1.3, 2) arc (-90: 0:  0.3cm and 0.1cm) 
	(0.1, 1.6) -- (0.8, 1.6) arc (-90: 0:  0.3cm and 0.1cm);
\draw [dashed] (0.1, 2.2) -- (1.3, 2.2) arc (90: 0:  0.3cm and 0.1cm) 
	(.8, 2) arc (90: 270:  0.3cm and 0.1cm) arc (90: 0:  0.3cm and 0.1cm);
% middle bottom and center
\draw (0, 1.2) -- (0.1, 1.2) (0.1, 0.6) -- (1.3, 0.6) arc (-90: 0:  0.3cm and 0.1cm);
\draw [densely dashed] (0.1, 1.2) -- (0.8, 1.2) arc (90: -90:  0.3cm and 0.1cm) 
	arc (90: 270:  0.3cm and 0.1cm) -- (1.3, 0.8) arc (90: 0:  0.3cm and 0.1cm);
\draw [densely dashed] (.5, 1.9) -- (.5, 0.9) plot [smooth] coordinates{(.5,1.9) (.55, 2) (.7, 2.2)  (.8,2.4)}
	plot [smooth] coordinates{(.5,0.9) (.55, .8) (.7, 0.6)  (.8,0.4)}
	plot [smooth] coordinates{ (1.1,1.1) (1.05, 1) (.9, 0.7)  (.8,0.4)}
	(1.1, 1.1) -- (1.3, 1.4) ;
\draw plot [smooth] coordinates{(1.1, 1.7)  (1.05, 1.8) (.9, 2.1)  (0.8, 2.4)}
	(1.1, 1.7) -- (1.6, 0.7) (1.3, 1.4) -- (1.6, 2.1);
\end{scope}
% swallowtial identity
\begin{scope}[xshift = 2.5cm]
\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
	-- (0.1,0) -- (.3, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 2.7);
\draw [densely dashed] (.1, .2) -- (.3, .2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}
\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
%\node at (0,0) {+ permutations};
\end{scope}
\end{tikzpicture}
};

% Flip
\node at (-4, -9.8) {
\begin{tikzpicture}[scale = 0.7]
% Part of the flip relation. 
\begin{scope}[yshift = -2cm]
\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2) -- (1.6,2); %too long
\draw [densely dashed] (1,3) arc (-90: 90: 0.3cm and 0.1cm) -- (0.8, 3.2); 
\draw [densely dashed] (1,3) arc (90: 180: 0.3cm and 0.1cm); 
\draw (0.7, 2.9) arc (180: 270: 0.3cm and 0.1cm) -- (1.6, 2.8) ;
%\draw (1,3) -- (1, 2.8); 
\draw [densely dashed] (0, 2.2) -- (1,2.2) arc (-90: 90: 0.3cm and 0.1cm) -- (-.1, 2.4);
\draw [densely dashed] (1.3, 2.3) -- (1.3, 3.1);
\draw (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2); 
\node (C) at (1, 3.7) {};
\draw plot [smooth] coordinates{(0.7, 2.9) (0.7,3) (0.9, 3.3) (C.center)}; 
\draw [densely dashed] plot [smooth] coordinates{(1.3, 3.1) (1.3,3.2) (1.1, 3.4) (C.center)}; 
\draw (-.1, 2.4) -- (-.2, 2.4) -- (-.2, 3.2) -- (0, 3.2);
\draw [densely dashed] (0, 3.2) -- (.3, 3.2);
\draw (.3, 3.2) -- (0.8, 3.2);
\draw (-.2, 3.2) -- (-.2, 4) -- (1.6,4) -- (1.6, 2);
\draw (0, 3.8) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2.8);
\draw (0, 3.8) -- (-.1, 3.8) -- (-.1, 3); 
\draw (.3, 3.7) -- (.3, 2.9);
\end{scope}
\begin{scope}[xshift = 2cm, yshift=1cm]
\node at (0,0) {$=$};
\end{scope}
% Other part of the flip relation
\begin{scope}[xshift = 2.5cm,]
%perimeter
\draw (0,0.4) -- (0,2) -- (2, 2) -- (2, 0) -- (0.4, 0) -- (0.4, 1.6);
\draw (0.2, 0.2) -- (0.2, 1.8);
%top
\draw (0.2, 1.8) -- (1.4, 1.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.4, 1.6);
%bottom
\draw (0, 0.4) -- (0.2, 0.4) (0.2, 0.2) -- (0.4, 0.2);
\draw [densely dashed] (0.2, 0.4) -- (0.4, 0.4) arc (90: -90:  0.3cm and 0.1cm);
%left middle
\draw (0, 1.2) -- (0.2, 1.2) (0.2, 1) -- (0.4, 1);
\draw [densely dashed] (0.2, 1.2) -- (0.4, 1.2) arc (90: -90:  0.3cm and 0.1cm) (0.7, 1.1) -- (0.7, 0.3);
%right middle
\draw (0.4, 0.8) -- (1.4, 0.8) arc (-90: 0: 0.3cm and 0.1cm) -- (1.7, 1.7) 
(1.7, 1.2) -- (2, 1.2) plot [smooth] coordinates{ (1.7, 0.9) (1.65, 0.8) (1.5, 0.65)  (1.4, 0.5)}; 
\draw [densely dashed] (1.4, 1) arc (90: 0: 0.3cm and 0.1cm) (1.4, 1) arc (270: 90: 0.3cm and 0.1cm) 
-- (1.7, 1.2) (0.7, 1.1) arc (180: 0: 0.2cm and 0.3cm )
plot [smooth] coordinates{(1.1,1.1) (1.1, 0.9) (1.3, 0.7) (1.4, 0.5)};
\end{scope}
%\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
%\node at (0,0) {+ permutations};
%\end{scope}
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}
		% Draw the saddle, curve up
		\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2);
		\draw (1, 3) arc (90: 270: 0.3cm and 0.1cm) -- (1.1, 2.8) -- (1.1, 2) -- (0, 2);
		\draw (1,3) -- (1, 2.8); \draw [densely dashed] (1, 2.8) -- (1, 2.2) -- (0,2.2);
		\draw (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
		\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2);
	\end{tikzpicture}
\begin{tikzpicture}
		\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
			 -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
			 -- (1.3, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (1.5, 0.6)	 -- (1.6, 1.2);
		\draw [densely dashed] (0.1,0.2) 
			-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
		\draw (0.7, 1.2) to [out = -90, in = 180] (1.5, 0.6);
	\end{tikzpicture}
\begin{tikzpicture}
	%Symmetry Relation new
	\begin{scope}[xshift = -7cm, yshift = -12.5cm, xscale = 1]
		\draw (.1,-0.9) -- (0, -0.9) --(0,1.3) 
			-- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
			-- (1.2, 1.3) -- (1.3, 1.2) -- (1.4, 1.3)
			-- (2.1,1.3) arc (90: -90:  0.3cm and 0.1cm) 
			-- (1.4, 1.1) -- (1.3, 1.2) -- (1.2, 1.1)
			 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1)
			-- (0.1, 1.1) -- (0.1,-1.1)
			-- (2.1, -1.1) arc (-90: 0:  0.3cm and 0.1cm)  
			-- (2.3, -0.5) -- (2.4, 0.1) 
			(0.1, 0.2) -- (0, 0.2)
		  (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
		-- (0.6, 0) -- (0.7, 0.1) -- (0.8, 0)
		 -- (2.1, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (2.3, 0.6) -- (2.4, 1.2); 
	\draw [densely dashed] (0.1,0.2) -- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2) 
		-- (2.1, 0.2) arc (90: 0:  0.3cm and 0.1cm);
	\draw (1.3, 1.2) to [out = -90, in = 180] (2.3, 0.6);
	\draw (0.7, 1.2) -- (0.7, 0.1) to [out = -90, in = 180] (2.3, -0.5);
	\draw [densely dashed] (0.1,-0.9) -- (2.1, -0.9) arc (90: 0:  0.3cm and 0.1cm);
	\node at (3, 0) {$=$};	
	% identity
	\begin{scope}[xshift = 3.5cm]
	\draw (.1,-0.9) -- (0, -0.9) --(0,1.3) 
		-- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
		-- (1.2, 1.3) -- (1.3, 1.2) -- (1.4, 1.3)
		-- (2.1,1.3) arc (90: -90:  0.3cm and 0.1cm) 
		-- (1.4, 1.1) -- (1.3, 1.2) -- (1.2, 1.1)
		 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1)
		-- (0.1, 1.1) -- (0.1,-1.1)
		 -- (2.1, -1.1) arc (-90: 0:  0.3cm and 0.1cm)  
		-- (2.4, 1.2)
		(0.7, 1.2) arc (180: 360: 0.3cm and 0.7cm);
	\draw [densely dashed] (.1, -0.9) 
		-- (2.1, -0.9) arc (90: 0: 0.3cm and 0.1cm);
	\end{scope}
	\end{scope}
	\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}

	\node at (-6, 1.5) {\small Generating Objects:};
	% objects:
	\node at (-4, 1.5) {\footnotesize + {\tiny $\bullet$}};
	\node at (-3, 1.5) {- {\tiny $\bullet$}};

	\node at (0, 1.5) {\small Generating 1-Morphisms:};
	% 1-morphisms
	\begin{scope}[xshift = 9cm, yshift = 2.1 cm]
	\draw (-6.6, -.5) -- (-6.5, -.5) arc (90: -90: 0.3cm and 0.1cm);
	\draw (-5.5, -.5) arc (90: 270: 0.3cm and 0.1cm) -- (-5.4, -.7);
	\node at (-6.8, -.5) {\tiny +};
	\node at (-6.7, -.7) {-};
	\node at (-5.3, -.5) {\tiny +};
	\node at (-5.2, -.7) {-};
	\end{scope}
	\end{tikzpicture}

	\begin{tikzpicture}

	\node at (-6, .5)   {\small Generating};
	\node at (-6, 0)   {\small 2-Morphisms:};

	\node at (-1,0) {
	$ \underbrace{
	 \begin{tikzpicture}
	% Draw the saddle, curve up
	\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2);
	\draw (1, 3) arc (90: 270: 0.3cm and 0.1cm) -- (1.1, 2.8) -- (1.1, 2) -- (0, 2);
	\draw (1,3) -- (1, 2.8); \draw [densely dashed] (1, 2.8) -- (1, 2.2) -- (0,2.2);
	\draw (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
	\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2); 
	% Draw saddle, curve down
	\draw (2,2) arc (-90: 0: 0.3cm and 0.1cm);
	\draw [densely dashed] (2.3, 2.1) arc (0:90: 0.3cm and 0.1cm);
	\draw (2, 2.2) -- (1.9, 2.2) -- (1.9, 3) -- (3,3) -- (3, 2.8);
	\draw [densely dashed] (3, 2.8) -- (3, 2.2);
	\draw (2,2) -- (2, 2.8) -- (3.1, 2.8) -- (3.1, 2) -- (3,2);
	\draw (3,2) arc (270: 180: 0.3cm and 0.1cm);
	\draw [densely dashed] (3, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
	\draw (2.3, 2.1) arc (180: 0: 0.2cm and 0.3cm);
	% Draw cap
	\begin{scope}[ xshift = 4cm]
	\draw (.1, 2) -- (0,2);
	\draw (0,2) arc (270: 180: 0.3cm and 0.1cm);
	\draw [densely dashed] (0, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
	\draw [densely dashed] (.1, 2.2) -- (0, 2.2);
	\draw (.1,2) arc (-90: 0: 0.3cm and 0.1cm);
	\draw [dashed] (0.1, 2.2) arc (90:0: 0.3cm and 0.1cm);
	\draw (-.3, 2.1) arc (180: 0: 0.35cm and 0.4cm);
	\end{scope}
	%Draw cup
	\begin{scope}[ xshift = 5cm]
	\draw (.1, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2.8);
	\draw (0, 3) arc (90: 270: 0.3cm and 0.1cm) ;
	\draw (0, 3) -- (.1, 3);
	\draw (-.3, 2.9) arc (180: 360: 0.35cm and 0.4cm);
	\end{scope}
	\end{tikzpicture}
	}_\text{2D Morse generators}
	$};

	\node at (-2, -2) {
	$ \underbrace{
	\begin{tikzpicture}
	\draw (0.5, 0) -- (-0.2,0) -- (-0.2, 1.2) -- (1.2, 1.2);
	\draw (0.5, 0) arc (-90: 0: 0.3cm and 0.1cm) ;
	\draw [densely dashed] (0.5, 0.2) arc (90: 0: 0.3cm and 0.1cm) ;
	\draw [densely dashed] (0.5, 0.2) arc (270: 90: 0.3cm and 0.1cm) -- (0.8, 0.4);
	\draw (0.8, 0.4) -- (1.2, 0.4) -- (1.2, 1.2);
	\node (C) at (0.5, 0.8) {};
	%\draw (0.8, 0.1) -- (C.center);
	%\draw [dashed] (0.2, 0.3) -- (C.center);
	\draw  plot [smooth] coordinates{(0.8,0.1) (0.8,0.3) (0.6, 0.6) (C.center)}; 
	\draw [densely dashed] plot [smooth] coordinates{(0.2,0.3) (0.2,0.4) (0.4, 0.6) (C.center)}; 
	\node at (2.8, 0.5) { + permutations};
	\end{tikzpicture}
	}_\text{Cusp generators}$
	};

	\node at (-6, -4.0) {\small Relations among};
	\node at (-6, -4.5) {\small 2-Morphisms:};

	%Morse

	\node at (-5.5, -6.2) {
	\begin{tikzpicture}
	% Morse relation
	\begin{scope} []
	\draw (0.1, 0.2) -- (0, 0.2) -- (0, 1.6) -- (0.1, 1.6) arc (90: -90: 0.3cm and 0.1cm) -- 
		(0.1, 0) -- (1.2, 0) arc (-90: 0: 0.3cm and 0.1cm) -- (1.5, 0.9)
		arc (0: 180: 0.35cm and 0.4cm) arc (360: 180: 0.2cm and 0.3 cm) -- (0.4, 1.5)
		(1.5, 0.9) arc (0: -90: 0.3cm and 0.1cm) -- (1.1, 0.8) arc (270: 180: 0.3cm and 0.1cm)
		(0,1) -- (0.1,1) (0.1, 0.8) arc (-90: 0: 0.3cm and 0.1cm);
	\draw [densely dashed] (0.1, 1) arc (90: 0: 0.3cm and 0.1cm) (1.5, 0.9) arc (0: 90: 0.3cm and 0.1cm) -- 
		(1.1, 1) arc (90: 180: 0.3cm and 0.1cm) (0.1, 0.2) -- (1.2, 0.2) arc (90: 0: 0.3cm and 0.1cm);
	\end{scope}
	\begin{scope}[xshift = 2cm, yshift = 1cm]
	 \node at (0,0) {=};
	\end{scope}
	% Morse identity
	\begin{scope}[xshift = 2.5cm,]
	\draw (.1,.2) -- (0, 0.2) --(0,1.6) -- (.3, 1.6) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 1.4) 
		-- (0.1,0) -- (.3, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 1.5);
	\draw [densely dashed] (.1, .2) -- (.3, .2) arc (90: 0: 0.3cm and 0.1cm);
	\end{scope}
	\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
	\node at (0,0) {+ permutations};
	\end{scope}
	\end{tikzpicture}
	};

	%swallowtail
	\node at (-0.5, -5.5) {=};
	\node at (-1, -5.8) {
	\begin{tikzpicture}
	\begin{scope}[]
	% outside framing, top and bottom
	\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (1.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
		-- (0.1,0) -- (1.3, 0) arc (-90: 0:  0.3cm and 0.1cm) -- (1.6, 0.7) (1.6, 2.7) -- (1.6, 2.1);
	\draw [densely dashed] (0.1,0.2) -- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
	%middle top
	\draw (0, 2.2) -- (0.1, 2.2) (.8, 2) -- (1.3, 2) arc (-90: 0:  0.3cm and 0.1cm) 
		(0.1, 1.6) -- (0.8, 1.6) arc (-90: 0:  0.3cm and 0.1cm);
	\draw [dashed] (0.1, 2.2) -- (1.3, 2.2) arc (90: 0:  0.3cm and 0.1cm) 
		(.8, 2) arc (90: 270:  0.3cm and 0.1cm) arc (90: 0:  0.3cm and 0.1cm);
	% middle bottom and center
	\draw (0, 1.2) -- (0.1, 1.2) (0.1, 0.6) -- (1.3, 0.6) arc (-90: 0:  0.3cm and 0.1cm);
	\draw [densely dashed] (0.1, 1.2) -- (0.8, 1.2) arc (90: -90:  0.3cm and 0.1cm) 
		arc (90: 270:  0.3cm and 0.1cm) -- (1.3, 0.8) arc (90: 0:  0.3cm and 0.1cm);
	\draw [densely dashed] (.5, 1.9) -- (.5, 0.9) plot [smooth] coordinates{(.5,1.9) (.55, 2) (.7, 2.2)  (.8,2.4)}
		plot [smooth] coordinates{(.5,0.9) (.55, .8) (.7, 0.6)  (.8,0.4)}
		plot [smooth] coordinates{ (1.1,1.1) (1.05, 1) (.9, 0.7)  (.8,0.4)}
		(1.1, 1.1) -- (1.3, 1.4) ;
	\draw plot [smooth] coordinates{(1.1, 1.7)  (1.05, 1.8) (.9, 2.1)  (0.8, 2.4)}
		(1.1, 1.7) -- (1.6, 0.7) (1.3, 1.4) -- (1.6, 2.1);
	\end{scope}
	% swallowtial identity
	\begin{scope}[xshift = 2.5cm]
	\draw (.1,.2) -- (0, 0.2) --(0,2.8) -- (.3,2.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 2.6) 
		-- (0.1,0) -- (.3, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 2.7);
	\draw [densely dashed] (.1, .2) -- (.3, .2) arc (90: 0: 0.3cm and 0.1cm);
	\end{scope}
	\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
	\node at (0,0) {+ permutations};
	\end{scope}
	\end{tikzpicture}
	};

	% Flip
	\node at (-5, -9.7) {
	\begin{tikzpicture}
	% Part of the flip relation. 
	\begin{scope}[yshift = -2cm]
	\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2) -- (1.6,2); %too long
	\draw [densely dashed] (1,3) arc (-90: 90: 0.3cm and 0.1cm) -- (0.8, 3.2); 
	\draw [densely dashed] (1,3) arc (90: 180: 0.3cm and 0.1cm); 
	\draw (0.7, 2.9) arc (180: 270: 0.3cm and 0.1cm) -- (1.6, 2.8) ;
	%\draw (1,3) -- (1, 2.8); 
	\draw [densely dashed] (0, 2.2) -- (1,2.2) arc (-90: 90: 0.3cm and 0.1cm) -- (-.1, 2.4);
	\draw [densely dashed] (1.3, 2.3) -- (1.3, 3.1);
	\draw (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
	\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2); 
	\node (C) at (1, 3.7) {};
	\draw plot [smooth] coordinates{(0.7, 2.9) (0.7,3) (0.9, 3.3) (C.center)}; 
	\draw [densely dashed] plot [smooth] coordinates{(1.3, 3.1) (1.3,3.2) (1.1, 3.4) (C.center)}; 
	\draw (-.1, 2.4) -- (-.2, 2.4) -- (-.2, 3.2) -- (0, 3.2);
	\draw [densely dashed] (0, 3.2) -- (.3, 3.2);
	\draw (.3, 3.2) -- (0.8, 3.2);
	\draw (-.2, 3.2) -- (-.2, 4) -- (1.6,4) -- (1.6, 2);
	\draw (0, 3.8) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2.8);
	\draw (0, 3.8) -- (-.1, 3.8) -- (-.1, 3); 
	\draw (.3, 3.7) -- (.3, 2.9);
	\end{scope}
	\begin{scope}[xshift = 2cm, yshift=1cm]
	\node at (0,0) {=};
	\end{scope}
	% Other part of the flip relation
	\begin{scope}[xshift = 2.5cm,]
	%perimeter
	\draw (0,0.4) -- (0,2) -- (2, 2) -- (2, 0) -- (0.4, 0) -- (0.4, 1.6);
	\draw (0.2, 0.2) -- (0.2, 1.8);
	%top
	\draw (0.2, 1.8) -- (1.4, 1.8) arc (90: -90:  0.3cm and 0.1cm) -- (0.4, 1.6);
	%bottom
	\draw (0, 0.4) -- (0.2, 0.4) (0.2, 0.2) -- (0.4, 0.2);
	\draw [densely dashed] (0.2, 0.4) -- (0.4, 0.4) arc (90: -90:  0.3cm and 0.1cm);
	%left middle
	\draw (0, 1.2) -- (0.2, 1.2) (0.2, 1) -- (0.4, 1);
	\draw [densely dashed] (0.2, 1.2) -- (0.4, 1.2) arc (90: -90:  0.3cm and 0.1cm) (0.7, 1.1) -- (0.7, 0.3);
	%right middle
	\draw (0.4, 0.8) -- (1.4, 0.8) arc (-90: 0: 0.3cm and 0.1cm) -- (1.7, 1.7) 
	(1.7, 1.2) -- (2, 1.2) plot [smooth] coordinates{ (1.7, 0.9) (1.65, 0.8) (1.5, 0.65)  (1.4, 0.5)}; 
	\draw [densely dashed] (1.4, 1) arc (90: 0: 0.3cm and 0.1cm) (1.4, 1) arc (270: 90: 0.3cm and 0.1cm) 
	-- (1.7, 1.2) (0.7, 1.1) arc (180: 0: 0.2cm and 0.3cm )
	plot [smooth] coordinates{(1.1,1.1) (1.1, 0.9) (1.3, 0.7) (1.4, 0.5)};
	\end{scope}
	\begin{scope}[xshift = 1.6cm,  yshift = -.5cm]
	\node at (0,0) {+ permutations};
	\end{scope}
	\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[thick]
	\node (A) at (12, 0) {};
	\node (B) at (6, 0) {};
	\node (C) at (0, 0) {};
	
	\draw [->] (A) -- node [above] {$Z_0(\tikz[baseline = -0.7cm]{
		\draw [-] (-6.6, -.5) -- (-6.5, -.5) arc (90: -90: 0.3cm and 0.1cm);
		\node at (-6.8, -.7) {-};
		\node at (-6.7, -.9) {\tiny +};
		}) \otimes Id_{Z_0(pt^+)}$} (B);
	\draw [->] (B) to [out = 120, in = 60] node [above] {$Id_{Z_0(pt^+)} \otimes [Z_1( \tikz[baseline = -0.7cm]{
		\draw [-] (-5.5, -.5) arc (90: 270: 0.3cm and 0.1cm) -- (-5.4, -.7);
		\node at (-5.3, -.7) {\tiny +};
		\node at (-5.2, -.9) {-};
		}) \circ \sigma( pt^+ \sqcup pt^-)] $} (C);
	
	\draw [->] (B) to [out = 240, in = -60] node [below right] {$Id_{Z_0(pt^+)} \otimes 
	 Z_0( \tikz[baseline = -0.7cm]{
		\draw [-] (-5.5, -.5) arc (90: 270: 0.3cm and 0.1cm) -- (-5.4, -.7);
		\node at (-5.3, -.3) {\tiny +};
		\node at (-5.2, -.5) {-};
		}) 
	$} (C);
	
	\draw [->] (A) to [out = -90, in = -90] node [below] {$Id_{Z_0(pt^+)}$} (C);
	
	\node at (3,0) {$\Downarrow Id_{Z_0(pt^+)} \otimes \sigma (\tikz[baseline = -0.7cm]{
		\draw [-] (-5.5, -.5) arc (90: 270: 0.3cm and 0.1cm) -- (-5.4, -.7);
		\node at (-5.3, -.5) {\tiny +};
		\node at (-5.2, -.7) {-};
		}) $};
	
	\node at (9, -1.5) {$\Downarrow Z_0 \left( \; 
	\begin{tikzpicture}[baseline = 0.3cm, scale = 0.7]
\draw (0.5, 1.2) -- (-0.2,1.2) -- (-0.2,0) -- (1.2,0);
\draw (0.5, 1.2) arc (90: -90: 0.3cm and 0.1cm) arc (90: 270: 0.3cm and 0.1cm) -- (0.8, 0.8);
\draw (0.8, 0.8) -- (1.2, 0.8) -- (1.2, 0);
\node (C) at (0.5, 0.4) {};
\draw  plot [smooth] coordinates{(0.8,1.1) (0.8,0.9)}; 
\draw [densely dashed] plot [smooth] coordinates{ (0.8,0.9) (0.6, 0.6) (C.center)}; 
\draw  plot [smooth] coordinates{(0.2,0.9) (0.2,0.8) (0.4, 0.6) (C.center)}; 
\end{tikzpicture}
	\right) $};
\end{tikzpicture}
\begin{tikzpicture}
	\draw [fill = blue!10] (0,0) rectangle +(4,4);
	
	\node (A) [stringnode] at (2, 2) {$\Downarrow \tilde \sigma(\tikz[baseline = -0.7cm]{
		\draw (-5.5, -.5) arc (90: 270: 0.3cm and 0.1cm) -- (-5.4, -.7);
		\node at (-5.3, -.5) {\tiny +};
		\node at (-5.2, -.7) {-};
		})$ };
		
	\fill [green!20] (1,4) to [out = -90, in = 90] (A.110) -- (A.70) to [out = 90, in = -90] (3,4) -- (1,4);
	\draw (1,4) to [out = -90, in = 90] (A.110);
	\draw (3,4)  to [out = -90, in = 90] (A.70);	
	\node (X) at (1, 4.5) {$\tilde \sigma(pt^+)$};
	\node (Y) at (3, 4.5) {$\sigma(pt^+)$};
	\node at (1.1, 3.5) {$\leftarrow$};
	\node at (2.8, 3.5) {$\leftarrow$};
	\node (B) at (2, 5.5) {$Z_1(pt^+)$};
	\draw [->, thick] (B) -- +(0, -1);
	\node (C) at (-1.5, 1) {$Z_0(pt^+)$};
	\draw [->, thick] (C) -- +(1, 1);
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}
	\filldraw [fill = blue!10] (0,0) rectangle (1.5, 1.5);
	\filldraw [fill = green!20] (0.5, 1.5) parabola bend (0.75, 1) (1, 1.5);
	\filldraw [fill = green!20] (3,0) rectangle (4.5, 1.5);
	\filldraw [fill = blue!10] (3.5, 0) parabola bend (3.75, 0.5) (4, 0);
	\node at (-0.5, 0.75) {$\varepsilon =$};
	\node at (2.5, 0.75) {$\eta =$};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5, 0.75) {$\eta \leftrightarrow$};
	\begin{scope}[]
	\node (A) at (0.9, 0.75) {};
	\fill [green!20]  (.1,.2) -- (0, 0.2) --(0,1.6) -- (.6, 1.6) arc (90: 0:  0.3cm and 0.1cm) -- (A.center) parabola (0.6, 0) -- (0.1,0) -- (0.1, 0.2);
	\fill [blue!10] (A.center) parabola (0.6, 0)  arc (-90: 0:  0.3cm and 0.1cm) -- (A.center);
	\draw (.1,.2) -- (0, 0.2) --(0,1.6) -- (.6, 1.6) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 1.4) 
	-- (0.1,0) -- (.6, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.9, 1.5);
	\draw [densely dashed] (.1, .2) -- (.6, .2) arc (90: 0: 0.3cm and 0.1cm);
	\draw (A.center) parabola (0.6, 0);
	\draw [dashed] (A.center) parabola (0.5, 0.2);
\end{scope}
\node at (2, 0.75) {$ = \sigma(\tikz[baseline = -0.7cm]{
		\draw (-6.6, -.5) -- (-6.5, -.5) arc (90: -90: 0.3cm and 0.1cm);
		\node at (-6.8, -.5) {\tiny +};
		\node at (-6.7, -.7) {-}; })$   };
\node at (5, 0.75) {$ \sigma(\tikz[baseline = -0.7cm]{
		\draw (-5.5, -.5) arc (90: 270: 0.3cm and 0.1cm) -- (-5.4, -.7);
		\node at (-5.3, -.5) {\tiny +};
		\node at (-5.2, -.7) {-};
		})  = $ };
\begin{scope}[xshift = 6cm]
	\node (B) at (0, 0.75) {};
	\fill [green!20] (0.3, 1.6) arc (90 : 180 :  0.3cm and 0.1cm) -- (B.center) parabola (0.4, 1.4) -- (0.3, 1.4) -- (0.3, 1.6);
	\fill [blue!10] (0.8 , 1.4) -- (0.8, 1.6) -- (0.3, 1.6) -- (0.3, 1.4) -- (0.4, 1.4) parabola [bend at end] (B.center) -- (0, 0.1) arc (180: 270: 0.3cm and 0.1cm) -- (0.9, 0) -- (0.9, 1.4) -- (0.8,1.4);
	\draw (0.8 , 1.4) -- (0.8, 1.6) -- (0.3, 1.6) arc (90 : 270 :  0.3cm and 0.1cm) -- (0.9, 1.4) 
		-- (0.9, 0) -- (0.3, 0) arc (270: 180: 0.3cm and 0.1cm) -- (0, 1.5);
	\draw [dashed] (0.8, 1.4) -- (0.8, 0.2) -- (0.3, 0.2) arc (90 : 180 : 0.3cm and 0.1cm);
	\draw (0.4, 1.4) parabola [bend at end] (B.center);
	\draw[dashed] (0.3, 1.6) parabola [bend at end] (B.center);	
\end{scope}
\node at (7.5, 0.75) {$\leftrightarrow \varepsilon$};
\end{tikzpicture}
\end{center}

\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[]
\fill [green!20] (-0.2, 1.2) -- (0.5, 1.2) arc (90: 0: 0.3cm and 0.1cm) plot [smooth] coordinates{(0.8,1.1) (0.8,0.8)} -- (1.2, 0.8) -- (1.2, 0) to [out = -90, in = 90] (0.3, -0.5) -- (-0.2, -0.5) -- (-0.2, 1.2);
\fill [blue!10] (1.2, 0.8) -- (1.2, 0) to [out = -90, in = 90] (0.3, -0.5) -- (1.6, -0.5) -- (1.6, 0.8) -- (1.2, 0.8);

%-- (-0.2, 0) -- (-0.2, 1.2);

\draw (0.5, 1.2) -- (-0.2,1.2) -- (-0.2,-0.5) -- (1.6,-0.5) -- (1.6, 0.8) -- (1.2, 0.8);
\draw (0.5, 1.2) arc (90: -90: 0.3cm and 0.1cm) arc (90: 270: 0.3cm and 0.1cm) -- (0.8, 0.8);
\draw (0.8, 0.8) -- (1.2, 0.8) -- (1.2, 0)  to [out = -90, in = 90] (0.3, -0.5);
\node (C) at (0.5, 0.4) {};
\draw  plot [smooth] coordinates{(0.8,1.1) (0.8,0.9)}; 
\draw [densely dashed] plot [smooth] coordinates{ (0.8,0.9) (0.6, 0.6) (C.center)}; 
\draw  plot [smooth] coordinates{(0.2,0.9) (0.2,0.8) (0.4, 0.6) (C.center)}; 

\begin{scope}[xshift = 4cm, yshift = -0.5cm]
\node (X) at (0.2, 0.8) {};

\fill [green!20] (0.5, 1.7) arc (90: 0: 0.3cm and 0.1cm) -- (0.8, 1.4) to [out  = 180, in = 45] (0.4, 1.1) -- (0.7, 1.1) parabola [bend at end] (X.center) -- (0.2, 1.3) to [out = 180, in = 90] (0.1, 0) -- (-0.4, 0) -- (-0.4, 1.7) -- (0.5, 1.7);
\fill [blue!10] (0.8, 1.1) -- (0.8, 1.4) to [out = 180, in = 45] (0.4, 1.1) -- (0.7, 1.1) parabola [bend at end] (X.center) -- (0.2, 1.3) to [out = 180, in = 90] (0.1, 0) -- (1.2, 0) -- (1.2, 1.1) -- (0.8, 1.1);
\draw (0.5, 1.7) -- (-0.4,1.7) -- (-0.4,0) -- (1.2,0);
\draw (0.5, 1.7) arc (90: -90: 0.3cm and 0.1cm) arc (90: 270: 0.3cm and 0.2cm) -- (0.8, 1.1);
\draw (0.8, 1.1) -- (1.2, 1.1) -- (1.2, 0);
\node (C) at (0.5, 0.3) {};
\draw  plot [smooth] coordinates{(0.8,1.6) (0.8,1.2)}; 
\draw [densely dashed] (0.8, 1.2) to [out = -90, in = 90] (0.8, 1)  to [out = -90, in = 90] (C.center);
%plot [smooth] coordinates{ (0.8, 1.4) (0.8,0.9) (0.6, 0.6) (C.center)}; 
\draw  (0.2, 1.3) to [out = -90, in = 90]  (0.2, 0.8) to [out = -90, in = 90] (C.center);
%plot [smooth] coordinates{ (0.2, 1.4) (0.2,0.9) (0.2,0.8) (0.4, 0.6) (C.center)}; 
\draw (X.center) parabola (0.7, 1.1);
%\draw [dashed] (X.center) parabola (0.3, 1.1);
\draw (0.4, 1.1) to [out = 45, in = 180] (0.8, 1.4);
\draw [dashed] (X.center) parabola (0.4, 1.1)
	(0.8, 1.4) to [out  = 180, in = 0] (0.2, 1.3);
\draw (0.2, 1.3) to [out = 180, in = 90] (0.1, 0);
\end{scope}

\node at (2.5, 0.5) {=};
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}
\node (X) at (2.7, 1.75) {};

\fill [green!20] (1.9, 3) -- (3.05,3) -- (3, 2.8) -- (3.1, 2.8) parabola [bend at end] (X.center) -- (2.7, 2.1) arc ( 0: 180:  0.2cm and 0.3cm) -- (2.3, 1) arc (0: -90:  0.3cm and 0.1cm)  -- (2, 1.1) -- (1.9, 1.1) -- (1.9, 3);

\fill [blue!10] (3.05,3) -- (3, 2.8) -- (3.1, 2.8) parabola [bend at end] (X.center) -- (2.7, 1.5) arc (180: 360: 0.35 cm) -- (3.4, 2.9) arc (0: 90: 0.3cm and 0.1cm) -- (3.05,3);

% Draw saddle, curve down
\draw (2,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 2.1) arc (0:90: 0.3cm and 0.1cm);
\draw (2, 2.2) -- (1.9, 2.2) -- (1.9, 3) -- (3.1,3) arc (90: -90: 0.3cm and 0.1cm);
%-- (3, 2.8);
%\draw [densely dashed] (3, 2.8) -- (3, 2.2);
\draw (2,2) -- (2, 2.8) -- (3.1, 2.8) 
	(3.4, 2.9) -- (3.4, 1.5)
	 (3.1, 2) -- (3,2) (3.1, 2) arc (-90: 0: 0.3cm and 0.1cm)  ;
\draw (3,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed]  (3, 2.2) arc (90: 180: 0.3cm and 0.1cm) (3, 2.2) -- (3.1, 2.2) arc (90: 0: 0.3cm and 0.1cm);
\draw (2.3, 1) -- (2.3, 2.1) arc (180: 0: 0.2cm and 0.3cm) -- (2.7, 1.5);

\draw (1.9, 2.2) -- (1.9, 1.1) -- (2, 1.1) (2, 2) -- (2, 0.9);
\draw (2,0.9) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 1) arc (0:90: 0.3cm and 0.1cm);
\draw (X.center) parabola (3.1, 2.8);
\draw [dashed] (X.center) parabola (3, 2.8);
\draw (3, 2.8) -- (3.05, 3);
\draw (2.7, 1.5) arc (180: 360: 0.35 cm) arc (0: -90: 0.3cm and 0.1cm) -- +(-0.1, 0) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (2.7, 1.5) arc (180: 90: 0.3cm and 0.1cm) -- +(0.1, 0) arc (90: 0: 0.3cm and 0.1cm);

\node at (4, 2) {=:};

\begin{scope}[xshift = 5cm, yshift = 1cm]
	\node (A) at (0.9, 0.75) {};
	\fill [green!20]  (.1,.2) -- (0, 0.2) -- (0,1.6) -- (0.45, 1.6) -- (0.5, 1.4) -- (0.6, 1.4) parabola [bend at end] (A.center) -- (0.9, 0.1) arc (0: -90: 0.3cm and 0.1cm) -- (0.1, 0) -- (0.1, 0.2);
	
	\fill [blue!10]  (0.45, 1.6) -- (0.5, 1.4) -- (0.6, 1.4) parabola [bend at end] (A.center) -- (0.9, 1.5) arc (0: 90: 0.3cm and 0.1cm) -- (0.45, 1.6);
	
	\draw (.1,.2) -- (0, 0.2) --(0,1.6) -- (.6, 1.6) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 1.4) 
	-- (0.1,0) -- (.6, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.9, 1.5);
	\draw [densely dashed] (.1, .2) -- (.6, .2) arc (90: 0: 0.3cm and 0.1cm);
	\draw (A.center) parabola (0.6, 1.4);
	\draw [dashed] (A.center) parabola (0.5, 1.4);
	\draw (0.5, 1.4) -- (0.45, 1.6);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}
	\filldraw [fill = green!20] (0,0) rectangle (1.5, 1.5);
	\filldraw [fill = blue!10] (0.5, 1.5) parabola bend (0.75, 1) (1, 1.5);
	\filldraw [fill = blue!10] (3,0) rectangle (4.5, 1.5);
	\filldraw [fill = green!20] (3.5, 0) parabola bend (3.75, 0.5) (4, 0);
	\node at (-0.5, 0.75) {$\varepsilon^* =$};
	\node at (2.5, 0.75) {$\eta^* =$};
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}

\node at (0, 5.75) {Naturality w.r.t Cup:};
\node at (4.5, 5.75) {=};

\begin{scope}[xshift = 0cm, yshift = 4.5cm]
\node (X) at (2.7, 1.2) {};
\node (Y) at (3.4, 1.5) {};
\fill [green!20] (2.7, 1.7) -- (X.center)  to [out = 0, in = 200]  (Y.center) -- (3.4, 1.7) arc (0: 90: 0.3cm and 0.1cm) -- (3, 1.8) arc (90: 180: 0.3cm and 0.1cm);
\fill [blue!10] (Y.center) -- (3.4, 1) arc (360: 180: 0.35cm) -- (X.center)  to [out = 0, in = 200]  (Y.center);
\draw (3.4, 1.7) -- (3.4, 1);
\draw (3,1.6) arc (270: 180: 0.3cm and 0.1cm) (3.1, 1.6) -- (3,1.6) (3.1, 1.6) arc (-90: 0: 0.3cm and 0.1cm) ;
\draw []  (3, 1.8) arc (90: 180: 0.3cm and 0.1cm) (3, 1.8) -- (3.1, 1.8) arc (90: 0: 0.3cm and 0.1cm);
\draw (2.7, 1.7) -- (2.7, 1);
\draw (X.center) to [out = 0, in = 200]  (Y.center);
\draw [dashed] (X.center) to [out = 20, in = 180] (Y.center);
\draw (2.7, 1) arc (180: 360: 0.35 cm) arc (0: -90: 0.3cm and 0.1cm) -- +(-0.1, 0) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (2.7, 1) arc (180: 90: 0.3cm and 0.1cm) -- +(0.1, 0) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}

\begin{scope}[xshift = 2.5cm, yshift = 4.5cm]
\node (X) at (2.7, 1.2) {};
\node (Y) at (3.4, 1.5) {};
\fill [green!20] (2.7, 1.7) -- (X.center)  to [out = 0, in = 200]  (Y.center) -- (3.4, 1.7) arc (0: 90: 0.3cm and 0.1cm) -- (3, 1.8) arc (90: 180: 0.3cm and 0.1cm);
\fill [green!20] (Y.center) -- (3.4, 1) arc (360: 180: 0.35cm) -- (X.center)  to [out = 0, in = 200]  (Y.center);
\draw (3.4, 1.7) -- (3.4, 1);
\draw (3,1.6) arc (270: 180: 0.3cm and 0.1cm) (3.1, 1.6) -- (3,1.6) (3.1, 1.6) arc (-90: 0: 0.3cm and 0.1cm) ;
\draw []  (3, 1.8) arc (90: 180: 0.3cm and 0.1cm) (3, 1.8) -- (3.1, 1.8) arc (90: 0: 0.3cm and 0.1cm);
\draw (2.7, 1.7) -- (2.7, 1);
%\draw (X.center) to [out = 0, in = 200]  (Y.center);
%\draw [dashed] (X.center) to [out = 20, in = 180] (Y.center);
\draw (2.7, 1) arc (180: 360: 0.35 cm) arc (0: -90: 0.3cm and 0.1cm) -- +(-0.1, 0) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (2.7, 1) arc (180: 90: 0.3cm and 0.1cm) -- +(0.1, 0) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}

%%%%%%%%%

\node at (-2, 3) {$\Rightarrow$};

\begin{scope}[yshift = 3.25cm]
	\node (A) at (0.9, 0.75) {};
	\fill [green!20]  (.1,.2) -- (0, 0.2) --(0,1.6) -- (.6, 1.6) arc (90: 0:  0.3cm and 0.1cm) -- (A.center) 	parabola (0.6, 0) -- (0.1,0) -- (0.1, 0.2);
	\fill [blue!10] (A.center) parabola (0.6, 0)  arc (-90: 0:  0.3cm and 0.1cm) -- (A.center);
	\draw (.1,.2) -- (0, 0.2) --(0,1.6) -- (.6, 1.6) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 1.4) 
	-- (0.1,0) -- (.6, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.9, 1.5);
	\draw [densely dashed] (.1, .2) -- (.6, .2) arc (90: 0: 0.3cm and 0.1cm);
	\draw (A.center) parabola (0.6, 0);
	\draw [dashed] (A.center) parabola (0.5, 0.2);
\end{scope}

\begin{scope}[xshift = -2.5cm]
\node (X) at (2.7, 1.75) {};
\fill [green!20] (1.9, 3) -- (3.05,3) -- (3, 2.8) -- (3.1, 2.8) parabola [bend at end] (X.center) -- (2.7, 2.1) arc ( 0: 180:  0.2cm and 0.3cm) -- (2.3, 1) arc (0: -90:  0.3cm and 0.1cm)  -- (2, 1.1) -- (1.9, 1.1) -- (1.9, 3);
\fill [blue!10] (3.05,3) -- (3, 2.8) -- (3.1, 2.8) parabola [bend at end] (X.center) -- (2.7, 1.5) arc (180: 360: 0.35 cm) -- (3.4, 2.9) arc (0: 90: 0.3cm and 0.1cm) -- (3.05,3);
% Draw saddle, curve down
\draw (2,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 2.1) arc (0:90: 0.3cm and 0.1cm);
\draw (2, 2.2) -- (1.9, 2.2) -- (1.9, 3) -- (3.1,3) arc (90: -90: 0.3cm and 0.1cm);
%-- (3, 2.8);
%\draw [densely dashed] (3, 2.8) -- (3, 2.2);
\draw (2,2) -- (2, 2.8) -- (3.1, 2.8) 
	(3.4, 2.9) -- (3.4, 1.5)
	 (3.1, 2) -- (3,2) (3.1, 2) arc (-90: 0: 0.3cm and 0.1cm)  ;
\draw (3,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed]  (3, 2.2) arc (90: 180: 0.3cm and 0.1cm) (3, 2.2) -- (3.1, 2.2) arc (90: 0: 0.3cm and 0.1cm);
\draw (2.3, 1) -- (2.3, 2.1) arc (180: 0: 0.2cm and 0.3cm) -- (2.7, 1.5);
\draw (1.9, 2.2) -- (1.9, 1.1) -- (2, 1.1) (2, 2) -- (2, 0.9);
\draw (2,0.9) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 1) arc (0:90: 0.3cm and 0.1cm);
\draw (X.center) parabola (3.1, 2.8);
\draw [dashed] (X.center) parabola (3, 2.8);
\draw (3, 2.8) -- (3.05, 3);
\draw (2.7, 1.5) arc (180: 360: 0.35 cm) arc (0: -90: 0.3cm and 0.1cm) -- +(-0.1, 0) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (2.7, 1.5) arc (180: 90: 0.3cm and 0.1cm) -- +(0.1, 0) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}

\begin{scope}[xshift = 1cm, yshift = 1cm]
\node (X) at (2.7, 1.2) {};
\node (Y) at (3.4, 1.5) {};
\fill [green!20] (1.9, 3) -- (3.1, 3) arc (90: 0: 0.3cm and 0.1cm) -- (3.4, 2.1)
	arc (0: -90: 0.3cm and 0.1cm) -- (3, 2)
  arc (270: 180: 0.3cm and 0.1cm) arc (0: 180: 0.2cm and 0.3cm) -- (2.3, 0.5) arc (0: -90 : 0.3cm and 0.1cm) -- +(0, 0.2) -- (1.9, 0.6) -- (1.9, 3);
\fill [green!20] (2.7, 1.7) -- (X.center)  to [out = 0, in = 200]  (Y.center) -- (3.4, 1.7) arc (0: 90: 0.3cm and 0.1cm) -- (3, 1.8) arc (90: 180: 0.3cm and 0.1cm);
\fill [blue!10] (Y.center) -- (3.4, 1) arc (360: 180: 0.35cm) -- (X.center)  to [out = 0, in = 200]  (Y.center);
% Draw saddle, curve down
\draw (2,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 2.1) arc (0:90: 0.3cm and 0.1cm);
\draw (2, 2.2) -- (1.9, 2.2) -- (1.9, 3) -- (3.1,3) arc (90: -90: 0.3cm and 0.1cm);
\draw (2,2) -- (2, 2.8) -- (3.1, 2.8) 
	 (3.1, 2) -- (3,2) (3.1, 2) arc (-90: 0: 0.3cm and 0.1cm)  ;
\draw (3,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed]  (3, 2.2) arc (90: 180: 0.3cm and 0.1cm) (3, 2.2) -- (3.1, 2.2) arc (90: 0: 0.3cm and 0.1cm);
\draw (3.4, 2.9) -- (3.4, 2.1) (3.4, 1.7) -- (3.4, 1);
\draw (3,1.6) arc (270: 180: 0.3cm and 0.1cm) (3.1, 1.6) -- (3,1.6) (3.1, 1.6) arc (-90: 0: 0.3cm and 0.1cm) ;
\draw []  (3, 1.8) arc (90: 180: 0.3cm and 0.1cm) (3, 1.8) -- (3.1, 1.8) arc (90: 0: 0.3cm and 0.1cm);
\draw (2.3, 2.1) arc (180: 0: 0.2cm and 0.3cm);
\draw (2.3, 0.5) -- (2.3, 2.1) (2.7, 1.7) -- (2.7, 1);
\draw (1.9, 2.2) -- (1.9, 0.6) -- (2, 0.6) (2, 2) -- (2, 0.4);
\draw (2, 0.4) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 0.5) arc (0:90: 0.3cm and 0.1cm);
\draw (X.center) to [out = 0, in = 200]  (Y.center);
\draw [dashed] (X.center) to [out = 20, in = 180] (Y.center);
\draw (2.7, 1) arc (180: 360: 0.35 cm) arc (0: -90: 0.3cm and 0.1cm) -- +(-0.1, 0) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (2.7, 1) arc (180: 90: 0.3cm and 0.1cm) -- +(0.1, 0) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}

\begin{scope} [ xshift = 4cm, yshift = 0.5cm]
\node (X) at (2.7, 1.75) {};
\fill [green!20] (1.9, 3) -- (3.05,3) -- (3, 2.8) -- (3.1, 2.8) parabola [bend at end] (X.center) -- (2.7, 2.1) arc ( 0: 180:  0.2cm and 0.3cm) -- (2.3, 1) arc (0: -90:  0.3cm and 0.1cm)  -- (2, 1.1) -- (1.9, 1.1) -- (1.9, 3);
\fill [green!20] (3.05,3) -- (3, 2.8) -- (3.1, 2.8) parabola [bend at end] (X.center) -- (2.7, 1.5) arc (180: 360: 0.35 cm) -- (3.4, 2.9) arc (0: 90: 0.3cm and 0.1cm) -- (3.05,3);
% Draw saddle, curve down
\draw (2,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 2.1) arc (0:90: 0.3cm and 0.1cm);
\draw (2, 2.2) -- (1.9, 2.2) -- (1.9, 3) -- (3.1,3) arc (90: -90: 0.3cm and 0.1cm);
\draw (2,2) -- (2, 2.8) -- (3.1, 2.8) 
	(3.4, 2.9) -- (3.4, 1.5)
	 (3.1, 2) -- (3,2) (3.1, 2) arc (-90: 0: 0.3cm and 0.1cm)  ;
\draw (3,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed]  (3, 2.2) arc (90: 180: 0.3cm and 0.1cm) (3, 2.2) -- (3.1, 2.2) arc (90: 0: 0.3cm and 0.1cm);
\draw (2.3, 1) -- (2.3, 2.1) arc (180: 0: 0.2cm and 0.3cm) -- (2.7, 1.5);
\draw (1.9, 2.2) -- (1.9, 1.1) -- (2, 1.1) (2, 2) -- (2, 0.9);
\draw (2,0.9) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 1) arc (0:90: 0.3cm and 0.1cm);
\draw (2.7, 1.5) arc (180: 360: 0.35 cm) arc (0: -90: 0.3cm and 0.1cm) -- +(-0.1, 0) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (2.7, 1.5) arc (180: 90: 0.3cm and 0.1cm) -- +(0.1, 0) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}

\begin{scope}[yshift = 2cm, xshift = 9cm]
	\node (A) at (0.9, 0.75) {};
	\fill [green!20]  (.1,.2) -- (0, 0.2) --(0,1.6) -- (.6, 1.6) arc (90: 0:  0.3cm and 0.1cm) -- (A.center) 	parabola (0.6, 0) -- (0.1,0) -- (0.1, 0.2);
	\fill [green!20] (A.center) parabola (0.6, 0)  arc (-90: 0:  0.3cm and 0.1cm) -- (A.center);
	\draw (.1,.2) -- (0, 0.2) --(0,1.6) -- (.6, 1.6) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 1.4) 
	-- (0.1,0) -- (.6, 0) arc (-90: 0:  0.3cm and 0.1cm)  -- (.9, 1.5);
	\draw [densely dashed] (.1, .2) -- (.6, .2) arc (90: 0: 0.3cm and 0.1cm);
\end{scope}

\node at (2, 3) {=};
\node at (5, 3) {=};
\node at (8.25, 3) {=};
\node at (0.5, -1) {$\Rightarrow$};
\filldraw [fill = green!20] (2, -2) rectangle +(1.5, 2);
\filldraw [fill = blue!10] (2.75, -1) circle (0.4cm);
\node at (4.5, -1) {=};
\filldraw [fill = green!20] (5.5, -2) rectangle +(1.5, 2);
\end{tikzpicture}
\begin{tabular}{|m{0.75 in} |m{2.0 in}|} \hline
Generator & Naturality Relation \\ \hline
%%%% Cup
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw (.1, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2.8);
\draw (0, 3) arc (90: 270: 0.3cm and 0.1cm) ;
\draw (0, 3) -- (.1, 3);
\draw (-.3, 2.9) arc (180: 360: 0.35cm and 0.4cm);
\end{scope}
\end{tikzpicture}
\end{center}
	& 
\begin{center}	
\begin{tikzpicture}
\filldraw [fill = green!20] (2, -2) rectangle +(1.5, 2);
\filldraw [fill = blue!10] (2.75, -1) circle (0.4cm);
\node at (4.5, -1) {=};
\filldraw [fill = green!20] (5.5, -2) rectangle +(1.5, 2);
\end{tikzpicture}
\end{center}
\\ \hline
%%% Saddle Curve Up
\begin{center}
\begin{tikzpicture}
	\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2);
\draw (1, 3) arc (90: 270: 0.3cm and 0.1cm) -- (1.1, 2.8) -- (1.1, 2) -- (0, 2);
\draw (1,3) -- (1, 2.8); \draw [densely dashed] (1, 2.8) -- (1, 2.2) -- (0,2.2);
\draw (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2); 
\end{tikzpicture}
\end{center}
	& 
\begin{center}	
\begin{tikzpicture}
\filldraw [fill = blue!10] (2, -2) rectangle +(1.5, 2);
\filldraw [fill = green!20] (2.25, 0) arc (180: 360: 0.5cm) -- (2.25, 0);
\filldraw [fill = green!20] (2.25, -2) arc (180: 0: 0.5cm) -- (2.25, -2);
%(2.75, -1) circle (0.4cm);
\node at (4.5, -1) {=};
\filldraw [fill = blue!10] (5.5, -2) rectangle +(1.5, 2);
\filldraw [fill = green!20] (5.75, -2) rectangle +(1, 2);
\end{tikzpicture}
\end{center}	
	\\ \hline
%%% Saddle curve down
\begin{center}
\begin{tikzpicture}
\draw (2,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [densely dashed] (2.3, 2.1) arc (0:90: 0.3cm and 0.1cm);
\draw (2, 2.2) -- (1.9, 2.2) -- (1.9, 3) -- (3,3) -- (3, 2.8);
\draw [densely dashed] (3, 2.8) -- (3, 2.2);
\draw (2,2) -- (2, 2.8) -- (3.1, 2.8) -- (3.1, 2) -- (3,2);
\draw (3,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (3, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
\draw (2.3, 2.1) arc (180: 0: 0.2cm and 0.3cm);
\end{tikzpicture}
\end{center}
	& 
\begin{center}	
\begin{tikzpicture}
\filldraw [fill = green!20] (2, -2) rectangle +(1.5, 2);
\filldraw [fill = blue!10] (2.25, 0) arc (180: 360: 0.5cm) -- (2.25, 0);
\filldraw [fill = blue!10] (2.25, -2) arc (180: 0: 0.5cm) -- (2.25, -2);
%(2.75, -1) circle (0.4cm);
\node at (4.5, -1) {=};
\filldraw [fill = green!20] (5.5, -2) rectangle +(1.5, 2);
\filldraw [fill = blue!10] (5.75, -2) rectangle +(1, 2);
\end{tikzpicture}
\end{center}	
\\ \hline
%%%% Cap
\begin{center}
\begin{tikzpicture}
\draw (.1, 2) -- (0,2);
\draw (0,2) arc (270: 180: 0.3cm and 0.1cm);
\draw [densely dashed] (0, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
\draw [densely dashed] (.1, 2.2) -- (0, 2.2);
\draw (.1,2) arc (-90: 0: 0.3cm and 0.1cm);
\draw [dashed] (0.1, 2.2) arc (90:0: 0.3cm and 0.1cm);
\draw (-.3, 2.1) arc (180: 0: 0.35cm and 0.4cm);
\end{tikzpicture}
\end{center}
	& \begin{center}	
\begin{tikzpicture}
\filldraw [fill = blue!10] (2, -2) rectangle +(1.5, 2);
\filldraw [fill = green!20] (2.75, -1) circle (0.4cm);
\node at (4.5, -1) {=};
\filldraw [fill = blue!10] (5.5, -2) rectangle +(1.5, 2);
\end{tikzpicture}
\end{center}  \\ \hline
\end{tabular}
\begin{tikzpicture}
	\filldraw [fill = blue!10] (6,3) rectangle +(2,2);
	\filldraw [fill= green!20] (6.5, 5) arc (180:360: 0.5cm) (6.5, 3) arc (180:0: 0.5cm);
	\node at (5.5, 4) {=};
	\filldraw [fill = blue!10] (3,3) rectangle +(2,2);
	\filldraw [fill= green!20] (3.5, 3) rectangle +(1, 2);
	\node at (-1, 1) {$\Rightarrow$};
	\filldraw [fill = green!20] (0,0) rectangle +(2,2);
	\filldraw [fill= blue!10] (0.5, 2) arc (180:360: 0.5cm) (0.5, 0) arc (180:0: 0.5cm);
	\node at (2.5, 1) {=};
	\filldraw [fill = green!20] (3,0) rectangle +(2,2);
	\filldraw [fill= blue!10]  (3.25, 2) -- (3.25, 0.75) arc (180:360: 0.25cm) -- (3.75, 2);
	\filldraw [fill= blue!10]  (4.25, 0) -- (4.25, 1.25) arc (180:0: 0.25cm) -- (4.75, 0);
	\node at (5.5, 1) {=};
	\filldraw [fill = green!20] (6,0) rectangle +(2,2);
	\filldraw [fill= blue!10]  (6.25, 2) -- (6.25, 0.5) arc (180:360: 0.25cm) arc (180:0: 0.25cm) 
		-- (7.25, 0) -- (7.75, 0) -- (7.75, 1.5) arc (0:180: 0.25cm) arc (360: 180: 0.25cm) -- (6.75, 2);
	\node at (8.5, 1) {=};
	\filldraw [fill = green!20] (9,0) rectangle +(2,2);
	\filldraw [fill = blue!10] (9.5, 0) rectangle + (1,2);
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}
\begin{scope}
	\draw (2, 1.5) -- (2,2) -- (0,2) -- (0,0) -- (2,0) -- (2, 0.5);
	\draw (3, 2) ellipse (0.5cm and 0.25cm);
	\draw (2.5, 2) to [out = -90, in = 0] (2, 1.25) to [out = 180, in = -60] (1.5, 1.5);
	\draw (3.5, 2) to [out = -90, in = 0] (2, 0.75) to [out = 180, in = 60] (1.5, 0.25);
	
	\node at (1, -1) {$V \otimes {}_A A_A  \to {}_A A_A$};
\end{scope}

\begin{scope}[xshift = 6cm, yshift = -1cm]
	\draw (0, 2.25) -- (0, 0.25) arc (180: 270: 0.5cm and 0.25cm) -- (0.5, 2) 
		arc (270: 90: 0.5cm and 0.25cm) -- (3.5, 2.5) arc (90: -90: 0.5cm and 0.25cm) -- (3.5, 0) arc (-90: 0: 0.5cm and 0.25cm) -- (4, 2.25);
	\draw (1, 0) rectangle (3, 2);
	\draw (0, 3) arc (180: 270: 0.5cm and 0.25cm) -- +(3, 0) arc (270: 360: 0.5cm and 0.25cm);
	\draw [dashed] (0, 3) arc (180:90: 0.5cm and 0.25cm) -- +(3, 0) arc (90: 0: 0.5cm and 0.25cm);
	 \draw (0, 3) arc (180: 0: 2cm and 1cm);
	 \draw (0.5, 0.5) -- +(0.5, 0) (3, 0.5) -- +(0.5, 0);
	 \node [circle, draw] at (2, 1) {$c$}; 
	 \node at (2, -1) {$z(A)  \to V$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[xshift = 1cm]
	\draw (2, 1.5) -- (2,2) -- (0,2) -- (0,0) -- (2,0) -- (2, 0.65);
	\draw (4, 2) ellipse (0.5cm and 0.25cm);
	\draw (3.5, 2) to [out = -90, in = 0] (2, 1.25) to [out = 180, in = -60] (1.5, 1.5);
	\draw (4.5, 2) to [out = -90, in = 0] (2, 0.75) to [out = 180, in = 60] (1.5, 0.25);
	
	%\node at (1, -1) {$V \otimes {}_A A_A  \to {}_A A_A$};
\end{scope}

\begin{scope}[xshift = 0cm, yshift = 0cm]
	\draw (0, 2.25) -- (0, 0.25) arc (180: 270: 0.5cm and 0.25cm) -- (0.5, 2) 
		arc (270: 90: 0.5cm and 0.25cm) -- (3.5, 2.5) arc (90: -90: 0.5cm and 0.25cm) 
		-- (3.5, 1.5) 
		(3.5, 0.65) -- (3.5, 0) arc (-90: 0: 0.5cm and 0.25cm) -- (4, 0.65)
		(4, 1.5) -- (4, 2.25);
	%\draw (1, 0) rectangle (3, 2);
	\draw (0, 3) arc (180: 270: 0.5cm and 0.25cm) -- +(3, 0) arc (270: 360: 0.5cm and 0.25cm);
	\draw [dashed] (0, 3) arc (180:90: 0.5cm and 0.25cm)	
		-- +(3, 0) arc (90: 0: 0.5cm and 0.25cm);
	 \draw (0, 3) arc (180: 0: 2cm and 1cm);
	 \draw (0.5, 0.5) -- +(0.5, 0) (3, 0.5) -- +(0.5, 0);
	 %\node [circle, draw] at (2, 1) {$c$}; 
	% \node at (2, -1) {$z(A)  \to V$};
\end{scope}

\node at (6, 1) {$\cong$};

\begin{scope}[xshift = 8cm, yshift = 0.5cm]
	\draw (0, 2) ellipse (0.5cm and 0.25cm);
	\draw (-0.5, 2) -- (-0.5, 0) arc (180: 360: 0.5cm and 0.25cm) -- (0.5, 2);
	\draw [dashed] (-0.5, 0) arc (180: 0: 0.5cm and 0.25cm) ;
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\begin{scope}
	\draw (2, 1.5) -- (2,2) -- (0,2) -- (0,0) -- (2,0) -- (2, 0.5);
	\draw (2.5, 2) arc (180: 90: 0.5cm and 0.25cm) -- +(3, 0) arc(90: -90: 0.5cm and 0.25cm) -- +(-3, 0) arc (270: 180: 0.5cm and 0.25cm);
	\draw (2.5, 2) to [out = -90, in = 0] (2, 1.25) to [out = 180, in = -60] (1.5, 1.5);
	\draw (6.5, 2) to [out = -90, in = 0] (2, 0.75) to [out = 180, in = 60] (1.5, 0.25);
	%\node at (1, -1) {$V \otimes {}_A A_A  \to {}_A A_A$};
\end{scope}

\begin{scope}[xshift = 2.5cm, yshift = 2.5cm]
	\draw (0, 2.25) -- (0, 0.25) arc (180: 270: 0.5cm and 0.25cm) -- (0.5, 2) 
		arc (270: 90: 0.5cm and 0.25cm) -- (3.5, 2.5) arc (90: -90: 0.5cm and 0.25cm) -- (3.5, 0) arc (-90: 0: 0.5cm and 0.25cm) -- (4, 2.25);
	\draw (1, 0) rectangle (3, 2);
	\draw (0, 3) arc (180: 270: 0.5cm and 0.25cm) -- +(3, 0) arc (270: 360: 0.5cm and 0.25cm);
	\draw [dashed] (0, 3) arc (180:90: 0.5cm and 0.25cm) -- +(3, 0) arc (90: 0: 0.5cm and 0.25cm);
	 \draw (0, 3) arc (180: 0: 2cm and 1cm);
	 \draw (0.5, 0.5) -- +(0.5, 0) (3, 0.5) -- +(0.5, 0);
	 \node [circle, draw] at (2, 1) {$c$}; 
	 %\node at (2, -1) {$z(A)  \to V$};
\end{scope}

\begin{scope}[xshift = 8cm]
	\draw (0, -2) rectangle (2, 0);
	 \node [circle, draw] at (1, -1) {$c$}; 

	\draw (2, 1.5) -- (2,2) -- (0,2) -- (0,0) -- (2,0) -- (2, 0.5);
	\draw (2.5, 2) arc (180: 90: 0.5cm and 0.25cm) -- +(3, 0) arc(90: -90: 0.5cm and 0.25cm) -- +(-3, 0) arc (270: 180: 0.5cm and 0.25cm);
	\draw (2.5, 2) to [out = -90, in = 0] (2, 1.25) to [out = 180, in = -60] (1.5, 1.5);
	\draw (6.5, 2) to [out = -90, in = 0] (2, 0.75) to [out = 180, in = 60] (1.5, 0.25);
	%\node at (1, -1) {$V \otimes {}_A A_A  \to {}_A A_A$};
\end{scope}

\begin{scope}[xshift = 10.5cm, yshift = 2.5cm]
	\draw (0, 2.25) -- (0, 0.25) arc (180: 270: 0.5cm and 0.25cm) -- (0.5, 2) 
		arc (270: 90: 0.5cm and 0.25cm) -- (3.5, 2.5) arc (90: -90: 0.5cm and 0.25cm) -- (3.5, 0) arc (-90: 0: 0.5cm and 0.25cm) -- (4, 2.25);
	\draw (1, 0) rectangle (3, 2);
	\draw (0, 3) arc (180: 270: 0.5cm and 0.25cm) -- +(3, 0) arc (270: 360: 0.5cm and 0.25cm);
	\draw [dashed] (0, 3) arc (180:90: 0.5cm and 0.25cm) -- +(3, 0) arc (90: 0: 0.5cm and 0.25cm);
	 \draw (0, 3) arc (180: 0: 2cm and 1cm);
	 \draw (0.5, 0.5) -- +(0.5, 0) (3, 0.5) -- +(0.5, 0);
	 %\node at (2, -1) {$z(A)  \to V$};
\end{scope}

\begin{scope}[xshift = 5cm, yshift = -6cm]
	\draw (0, 0) rectangle (2,2) (0,2) rectangle (2,4);
	\node [circle, draw] at (1,1) {$c$};
\end{scope}

\node at (8, 3) {$\cong$};
\node at (4, -4) {$\cong$};
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}
		\node at (-0.5, -3) {
		$ \underbrace{
		 \begin{tikzpicture}
		\begin{scope}[]
		\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.1, 1.1) -- (0.1,0)-- (0.6, 0) -- (.7, 0.1) -- (0.8, 0)	 -- (1.3, 0) 
			 arc (-90: 0:  0.3cm and 0.1cm) 	 to (1.5, 0.6) -- (1.6, 1.2); 
		\draw [densely dashed] (0.1,0.2)  -- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2)
			-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
		\draw (0.7, 0.1) to [out = 90, in = 180] (1.5, 0.6);
		\end{scope}
		\begin{scope}[xshift = 2cm]
		\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
			 -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
			 -- (1.3, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (1.5, 0.6)	 -- (1.6, 1.2); 
		\draw [densely dashed] (0.1,0.2) 
			-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
		\draw (0.7, 1.2) to [out = -90, in = 180] (1.5, 0.6);
		\end{scope}
		\begin{scope}[xshift = 1.5cm, yshift = -1.5cm, xscale = -1]
		\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.1, 1.1) -- (0.1,0)-- (0.6, 0) -- (.7, 0.1) -- (0.8, 0)	 -- (1.3, 0) 
			 arc (-90: 0:  0.3cm and 0.1cm) 	 to (1.5, 0.6) -- (1.6, 1.2); 
		\draw [densely dashed] (0.1,0.2)  -- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2)
			-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
		\draw (0.7, 0.1) to [out = 90, in = 180] (1.5, 0.6);
		\end{scope}
		\begin{scope}[xshift = 3.5cm, yshift = -1.5cm, xscale = -1]
		\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
			 -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
			 -- (1.3, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (1.5, 0.6)	 -- (1.6, 1.2); 
		\draw [densely dashed] (0.1,0.2) 
			-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
		\draw (0.7, 1.2) to [out = -90, in = 180] (1.5, 0.6);
		\end{scope}
		\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}

		%Symmetry Relation B
		\begin{scope}[xshift = -8cm, yshift = -3.5cm]
		\draw (.1,.2) -- (0, 0.2)  --(0,1.3)-- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
			 -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
			 -- (1.3, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (1.5, 0.6) -- (1.6, 1.2); 
		\draw [densely dashed] (0.1,0.2) 
			-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
		\draw (0.7, 1.2) to [out = -90, in = 180] (1.5, 0.6);
			\draw [densely dashed] (0.1,-0.9)  -- (0.6, -0.9) -- (0.7, -1) -- (0.8, -0.9)
			-- (1.3, -0.9) arc (90: 0:  0.3cm and 0.1cm);
		\draw  (.1,-0.9) -- (0, -0.9) --(0,0.2)
			(0.1, 0) -- (0.1,-1.1)	-- (0.6, -1.1) -- (.7, -1) -- (0.8, -1.1)
			 -- (1.3, -1.1)  arc (-90: 0:  0.3cm and 0.1cm) to (1.5, -0.5) -- (1.6, 0.1)
			 (0.7, -1) to [out = 90, in = 180] (1.5, -0.5); 	
		\node at (2, 0) {$=$};	
		% identity
		\begin{scope}[xshift = 2.5cm]
		\draw (.1,-0.9) -- (0, -0.9) --(0,1.3) 
			-- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
			-- (1.3,1.3) arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1)
			-- (0.1, 1.1) -- (0.1,-1.1)
			-- (0.6, -1.1) -- (.7, -1) -- (0.8, -1.1)
			 -- (1.3, -1.1) arc (-90: 0:  0.3cm and 0.1cm)  -- (1.6, 1.2)
			 (0.7, -1) -- (0.7, 1.2);
		\draw [densely dashed] (.1, -0.9) 
			-- (0.6, -0.9) -- (0.7, -1) -- (0.8, -0.9)
			-- (1.3, -0.9) arc (90: 0: 0.3cm and 0.1cm);
		\end{scope}
		\end{scope}

		%Symmetry Relation B2
		\begin{scope}[xshift = -9cm, yshift = -3.5cm, xscale = -1]
		\draw (.1,.2) -- (0, 0.2)  --(0,1.3)-- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
			 -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
			 -- (1.3, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (1.5, 0.6) -- (1.6, 1.2); 
		\draw [densely dashed] (0.1,0.2) 
			-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
		\draw (0.7, 1.2) to [out = -90, in = 180] (1.5, 0.6);
			\draw [densely dashed] (0.1,-0.9)  -- (0.6, -0.9) -- (0.7, -1) -- (0.8, -0.9)
			-- (1.3, -0.9) arc (90: 0:  0.3cm and 0.1cm);
		\draw  (.1,-0.9) -- (0, -0.9) --(0,0.2)
			(0.1, 0) -- (0.1,-1.1)	-- (0.6, -1.1) -- (.7, -1) -- (0.8, -1.1)
			 -- (1.3, -1.1)  arc (-90: 0:  0.3cm and 0.1cm) to (1.5, -0.5) -- (1.6, 0.1)
			 (0.7, -1) to [out = 90, in = 180] (1.5, -0.5); 	
		\node at (2, 0) {$=$};	
		% identity
		\begin{scope}[xshift = 2.5cm]
		\draw (.1,-0.9) -- (0, -0.9) --(0,1.3) 
			-- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
			-- (1.3,1.3) arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1)
			-- (0.1, 1.1) -- (0.1,-1.1)
			-- (0.6, -1.1) -- (.7, -1) -- (0.8, -1.1)
			 -- (1.3, -1.1) arc (-90: 0:  0.3cm and 0.1cm)  -- (1.6, 1.2)
			 (0.7, -1) -- (0.7, 1.2);
		\draw [densely dashed] (.1, -0.9) 
			-- (0.6, -0.9) -- (0.7, -1) -- (0.8, -0.9)
			-- (1.3, -0.9) arc (90: 0: 0.3cm and 0.1cm);
		\end{scope}
		\end{scope}

		% Symmetry Relation A
		\begin{scope}[xshift = -8cm, yshift = -6.25cm]
		\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.1, 1.1) -- (0.1,0) -- (0.6, 0) -- (.7, 0.1) -- (0.8, 0) -- (1.3, 0) 
			 arc (-90: 0:  0.3cm and 0.1cm) 	 to  (1.5, 0.6) -- (1.6, 1.2); 
		\draw [densely dashed] (0.1,0.2) 
			-- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2)
			-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
		\draw (0.7, 0.1) to [out = 90, in = 180] (1.5, 0.6);
		\draw [densely dashed] (0.1,-0.9) -- (1.3, -0.9) arc (90: 0:  0.3cm and 0.1cm);
		\draw (.1,-0.9) -- (0, -0.9) 	--(0,0.2)
			(0.1, 0) -- (0.1,-1.1) --(1.3, -1.1)  arc (-90: 0:  0.3cm and 0.1cm) 
			 to (1.5, -0.5)  -- (1.6, 0.1) 
			 (.7, 0.1) to [out = -90, in = 180] (1.5, -0.5);
		\node at (2, 0) {$=$};	
		% identity
		\begin{scope}[xshift = 2.5cm]
		\draw (.1,-0.9) -- (0, -0.9) --(0,1.3) -- (.3,1.3) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 1.1) 
			-- (0.1,-1.1) -- (.3, -1.1) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 1.2);
		\draw [densely dashed] (.1, -0.9) -- (.3, -0.9) arc (90: 0: 0.3cm and 0.1cm);
		\end{scope}
		\end{scope}

		% Symmetry Relation A2
		\begin{scope}[xshift = -9cm, yshift = -6.25cm, xscale = -1]
		\draw (.1,.2) -- (0, 0.2) --(0,1.3) -- (1.3,1.3)  arc (90: -90:  0.3cm and 0.1cm) 
			 -- (0.1, 1.1) -- (0.1,0) -- (0.6, 0) -- (.7, 0.1) -- (0.8, 0) -- (1.3, 0) 
			 arc (-90: 0:  0.3cm and 0.1cm) 	 to  (1.5, 0.6) -- (1.6, 1.2); 
		\draw [densely dashed] (0.1,0.2) 
			-- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2)
			-- (1.3, 0.2) arc (90: 0:  0.3cm and 0.1cm);
		\draw (0.7, 0.1) to [out = 90, in = 180] (1.5, 0.6);
		\draw [densely dashed] (0.1,-0.9) -- (1.3, -0.9) arc (90: 0:  0.3cm and 0.1cm);
		\draw (.1,-0.9) -- (0, -0.9) 	--(0,0.2)
			(0.1, 0) -- (0.1,-1.1) --(1.3, -1.1)  arc (-90: 0:  0.3cm and 0.1cm) 
			 to (1.5, -0.5)  -- (1.6, 0.1) 
			 (.7, 0.1) to [out = -90, in = 180] (1.5, -0.5);
		\node at (2, 0) {$=$};	
		% identity
		\begin{scope}[xshift = 2.5cm]
		\draw (.1,-0.9) -- (0, -0.9) --(0,1.3) -- (.3,1.3) arc (90: -90:  0.3cm and 0.1cm) -- (0.1, 1.1) 
			-- (0.1,-1.1) -- (.3, -1.1) arc (-90: 0:  0.3cm and 0.1cm)  -- (.6, 1.2);
		\draw [densely dashed] (.1, -0.9) -- (.3, -0.9) arc (90: 0: 0.3cm and 0.1cm);
		\end{scope}
		\end{scope}
	\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}
			%Symmetry Relation new
			\begin{scope}[xshift = -7cm, yshift = -12.5cm, xscale = 1]
				\draw (.1,-0.9) -- (0, -0.9) --(0,1.3) 
					-- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
					-- (1.2, 1.3) -- (1.3, 1.2) -- (1.4, 1.3)
					-- (2.1,1.3) arc (90: -90:  0.3cm and 0.1cm) 
					-- (1.4, 1.1) -- (1.3, 1.2) -- (1.2, 1.1)
					 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1)
					-- (0.1, 1.1) -- (0.1,-1.1)
					-- (2.1, -1.1) arc (-90: 0:  0.3cm and 0.1cm)  
					-- (2.3, -0.5) -- (2.4, 0.1) 
					(0.1, 0.2) -- (0, 0.2)
				  (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
				-- (0.6, 0) -- (0.7, 0.1) -- (0.8, 0)
				 -- (2.1, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (2.3, 0.6) -- (2.4, 1.2); 
			\draw [densely dashed] (0.1,0.2) -- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2) 
				-- (2.1, 0.2) arc (90: 0:  0.3cm and 0.1cm);
			\draw (1.3, 1.2) to [out = -90, in = 180] (2.3, 0.6);
			\draw (0.7, 1.2) -- (0.7, 0.1) to [out = -90, in = 180] (2.3, -0.5);
			\draw [densely dashed] (0.1,-0.9) -- (2.1, -0.9) arc (90: 0:  0.3cm and 0.1cm);
			\node at (3, 0) {$=$};	
			% identity
			\begin{scope}[xshift = 3.5cm]
			\draw (.1,-0.9) -- (0, -0.9) --(0,1.3) 
				-- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
				-- (1.2, 1.3) -- (1.3, 1.2) -- (1.4, 1.3)
				-- (2.1,1.3) arc (90: -90:  0.3cm and 0.1cm) 
				-- (1.4, 1.1) -- (1.3, 1.2) -- (1.2, 1.1)
				 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1)
				-- (0.1, 1.1) -- (0.1,-1.1)
				 -- (2.1, -1.1) arc (-90: 0:  0.3cm and 0.1cm)  
				-- (2.4, 1.2)
				(0.7, 1.2) arc (180: 360: 0.3cm and 0.7cm);
			\draw [densely dashed] (.1, -0.9) 
				-- (2.1, -0.9) arc (90: 0: 0.3cm and 0.1cm);
			\end{scope}
			\end{scope}

			%Symmetry Relation new2
			\begin{scope}[xshift = -8cm, yshift = -12.5cm, xscale = -1]
				\draw (.1,-0.9) -- (0, -0.9) --(0,1.3) 
					-- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
					-- (1.2, 1.3) -- (1.3, 1.2) -- (1.4, 1.3)
					-- (2.1,1.3) arc (90: -90:  0.3cm and 0.1cm) 
					-- (1.4, 1.1) -- (1.3, 1.2) -- (1.2, 1.1)
					 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1)
					-- (0.1, 1.1) -- (0.1,-1.1)
					-- (2.1, -1.1) arc (-90: 0:  0.3cm and 0.1cm)  
					-- (2.3, -0.5) -- (2.4, 0.1) 
					(0.1, 0.2) -- (0, 0.2)
				  (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1) -- (0.1, 1.1) -- (0.1,0)
				-- (0.6, 0) -- (0.7, 0.1) -- (0.8, 0)
				 -- (2.1, 0) 	 arc (-90: 0:  0.3cm and 0.1cm)  to (2.3, 0.6) -- (2.4, 1.2); 
			\draw [densely dashed] (0.1,0.2) -- (0.6, 0.2) -- (0.7, 0.1) -- (0.8, 0.2) 
				-- (2.1, 0.2) arc (90: 0:  0.3cm and 0.1cm);
			\draw (1.3, 1.2) to [out = -90, in = 180] (2.3, 0.6);
			\draw (0.7, 1.2) -- (0.7, 0.1) to [out = -90, in = 180] (2.3, -0.5);
			\draw [densely dashed] (0.1,-0.9) -- (2.1, -0.9) arc (90: 0:  0.3cm and 0.1cm);
			\node at (3, 0) {$=$};	
			% identity
			\begin{scope}[xshift = 3.5cm]
			\draw (.1,-0.9) -- (0, -0.9) --(0,1.3) 
				-- (0.6, 1.3) -- (0.7, 1.2) -- (0.8, 1.3)
				-- (1.2, 1.3) -- (1.3, 1.2) -- (1.4, 1.3)
				-- (2.1,1.3) arc (90: -90:  0.3cm and 0.1cm) 
				-- (1.4, 1.1) -- (1.3, 1.2) -- (1.2, 1.1)
				 -- (0.8, 1.1) -- (0.7, 1.2) -- (0.6, 1.1)
				-- (0.1, 1.1) -- (0.1,-1.1)
				 -- (2.1, -1.1) arc (-90: 0:  0.3cm and 0.1cm)  
				-- (2.4, 1.2)
				(0.7, 1.2) arc (180: 360: 0.3cm and 0.7cm);
			\draw [densely dashed] (.1, -0.9) 
				-- (2.1, -0.9) arc (90: 0: 0.3cm and 0.1cm);
			\end{scope}
			\end{scope}
			%%%%%%%%%
	\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[thick]
	\node (LT) at (0,2) 	{$f_* s^A$ };
	\node (LB) at (0,0) 	{$f'_* s^A$};
	\node (RT) at (2,1) 	{$s^B$};
	%\node (RB) at (2,0)	{$$};
	\draw [->] (LT) --  node [left] {$\alpha$} (LB);
	\draw [->] (LT) -- node [above] {$\phi$} (RT);
	%\draw [right hook->] (RT) -- node [right] {$$} (RB);
	\draw [->] (LB) -- node [below] {$\phi'$} (RT);
\end{tikzpicture}
\begin{tikzpicture}

		%%%%%%%%%
		% Gluing-Cup Relation A
		\begin{scope}[xshift = 2cm, yshift = -10cm, xscale = 1]
		\draw (0,1) -- (0.4, 1) -- (0.5, 1.1) -- (0.6, 1) -- (1, 1)
			arc (-90: 90: 0.3cm and 0.1cm)
			-- (0.6, 1.2) -- (0.5, 1.1) -- (0.4, 1.2) 
			-- (0, 1.2) arc (90: 270: 0.3cm and 0.1cm);
		\draw (1.3, 1.1) -- (1.3, 0.1) arc (0: -90: 0.3cm and 0.1cm)
			-- (0,0) arc (270: 180:  0.3cm and 0.1cm)
			-- (-0.2, 0.6) -- (-0.3, 1.1)
			(0.5, 1.1) to [out = -90, in = 0] (-0.2, 0.6)
			(-0.3, 0.1) arc (-180: 0: 0.8cm and 0.5cm);
		\draw [densely dashed] (-0.3, 0.1) arc (180: 90: 0.3cm and 0.1cm) -- (1,0.2) arc (90: 0: 0.3cm and 0.1cm);
		\end{scope}
		\node at (1 ,-9.5) {$=$};
		% Gluing-Cup Relation A2
		\begin{scope}[xshift = 0cm, yshift = -10cm, xscale = -1]
		\draw (0,1) -- (0.4, 1) -- (0.5, 1.1) -- (0.6, 1) -- (1, 1)
			arc (-90: 90: 0.3cm and 0.1cm)
			-- (0.6, 1.2) -- (0.5, 1.1) -- (0.4, 1.2) 
			-- (0, 1.2) arc (90: 270: 0.3cm and 0.1cm);
		\draw (1.3, 1.1) -- (1.3, 0.1) arc (0: -90: 0.3cm and 0.1cm)
			-- (0,0) arc (270: 180:  0.3cm and 0.1cm)
			-- (-0.2, 0.6) -- (-0.3, 1.1)
			(0.5, 1.1) to [out = -90, in = 0] (-0.2, 0.6)
			(-0.3, 0.1) arc (-180: 0: 0.8cm and 0.5cm);
		\draw [densely dashed] (-0.3, 0.1) arc (180: 90: 0.3cm and 0.1cm) -- (1,0.2) arc (90: 0: 0.3cm and 0.1cm);
		\end{scope}

		% Gluing-Saddle Relation A
		\begin{scope}[xshift = 0.5cm, yshift = -8.5cm, xscale = 1]
		\draw (0,0) -- (0,2) -- (0.4, 2) -- (0.5, 2.1) -- (0.6, 2) -- (2.4, 2)
			-- (2.4, 0) -- (2,0) arc (270: 180: 0.3cm and 0.1cm)
			-- (1.7, 1.1) arc (180: 270: 0.3cm and 0.1cm) -- (2.4, 1)
			(1.7, 1.1) arc (0: 180: 0.2cm and 0.3cm)
			-- (1.2, 0.6) -- (1.3, 0.1) arc (0: -90: 0.3cm and 0.1cm) -- (0,0);
		\draw (0,0.2) -- (-0.1, 0.2) -- (-0.1, 2.2) 
			-- (0.4, 2.2) -- (0.5, 2.1) -- (0.6, 2.2)
			-- (2.5, 2.2) -- (2.5, 0.2) -- (2.4, 0.2);
		\draw (-0.1, 1.2) -- (0, 1.2)
		 	(0,1) -- (0.4, 1) -- (0.5, 1.1) -- (0.6, 1) -- (1,1) arc (-90: 0: 0.3cm and 0.1cm)
			(2.4, 1.2) -- (2.5, 1.2);
		\draw [densely dashed] (0,0.2) -- (1, 0.2) arc (90: 0: 0.3cm and 0.1cm)
				(2.4, 0.2) -- (2, 0.2) arc (90: 180: 0.3cm and 0.1cm)
				(2.4, 1.2) -- (2, 1.2) arc (90: 180: 0.3cm and 0.1cm)
				(0,1.2) -- (0.4, 1.2) -- (0.5, 1.1) -- (0.6, 1.2) -- (1, 1.2) arc (90: 0: 0.3cm and 0.1cm);
		\draw (0.5, 2.1) -- (0.5, 1.1) to [out = -90, in = 180] (1.2, 0.6);
		\end{scope}
		% Gluing-Saddle Relation A2
		\begin{scope}[xshift = -1cm, yshift = -8.5cm, xscale = -1]
		\draw (0,0) -- (0,2) -- (0.4, 2) -- (0.5, 2.1) -- (0.6, 2) -- (2.4, 2)
			-- (2.4, 0) -- (2,0) arc (270: 180: 0.3cm and 0.1cm)
			-- (1.7, 1.1) arc (180: 270: 0.3cm and 0.1cm) -- (2.4, 1)
			(1.7, 1.1) arc (0: 180: 0.2cm and 0.3cm)
			-- (1.2, 0.6) -- (1.3, 0.1) arc (0: -90: 0.3cm and 0.1cm) -- (0,0);
		\draw (0,0.2) -- (-0.1, 0.2) -- (-0.1, 2.2) 
			-- (0.4, 2.2) -- (0.5, 2.1) -- (0.6, 2.2)
			-- (2.5, 2.2) -- (2.5, 0.2) -- (2.4, 0.2);
		\draw (-0.1, 1.2) -- (0, 1.2)
		 	(0,1) -- (0.4, 1) -- (0.5, 1.1) -- (0.6, 1) -- (1,1) arc (-90: 0: 0.3cm and 0.1cm)
			(2.4, 1.2) -- (2.5, 1.2);
		\draw [densely dashed] (0,0.2) -- (1, 0.2) arc (90: 0: 0.3cm and 0.1cm)
				(2.4, 0.2) -- (2, 0.2) arc (90: 180: 0.3cm and 0.1cm)
				(2.4, 1.2) -- (2, 1.2) arc (90: 180: 0.3cm and 0.1cm)
				(0,1.2) -- (0.4, 1.2) -- (0.5, 1.1) -- (0.6, 1.2) -- (1, 1.2) arc (90: 0: 0.3cm and 0.1cm);
		\draw (0.5, 2.1) -- (0.5, 1.1) to [out = -90, in = 180] (1.2, 0.6);
		\end{scope}
		\node at (-0.25, -7.5) {$=$};
	\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[thick]
	\node (LT) at (0,2) 	{$a$ };
	\node (LB) at (1,0) 	{$b$};
	\node (RT) at (3,2) 	{$c$};
	\node (RB) at (4,0)	{$d$};
	\draw [->] (LT) --  node [below left] {$f$} (LB);
	\draw [->] (LT) -- node [above] {$g$} (RT);
	\draw [->] (RT) -- node [above right] {$h$} (RB);
	\draw [->] (LB) -- node [below] {$k$} (RB);
	\draw [->] (LB) -- node [above left] {$l$} (RT);
	\node at (1, 1.5) {$\alpha \Downarrow$};
	\node at (2.5, 0.5) {$\beta \Downarrow$};

	\node at (5.5, 1) {and};

\begin{scope}[xshift = 7 cm]
	\node (LTZ) at (1,2) 	{$a$ };
	\node (LBZ) at (0,0) 	{$b$};
	\node (RTZ) at (4,2) 	{$c$};
	\node (RBZ) at (3,0)	{$d$};
	\draw [<-] (LTZ) --  node [left] {$f$} (LBZ);
	\draw [->] (LTZ) -- node [above] {$g$} (RTZ);
	\draw [<-] (RTZ) -- node [ right] {$h$} (RBZ);
	\draw [->] (LBZ) -- node [below] {$k$} (RBZ);
	\draw [->] (LTZ) -- node [below left] {$l$} (RBZ);
	\node at (1, 0.5) {$\alpha \Downarrow$};
	\node at (2.5, 1.5) {$\beta \Downarrow$};

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[thick, scale=.80]
	%\node at (0, 4.5) {\underline{The Pentagonator}};
	\node (LT) at (1,2) 	{$a$ };
	\node (LB) at (2,0) 	{$b$};
	\node (RT) at (8,2) 	{$c$};
	\node (MT) at (4,3.5) {$d$};
	\node (RB) at (6,0)	{$e$};
	\draw [->] (LT) --  node [right] {$ $} (LB);
	\draw [->] (LT) -- node [above left] {$$} (MT);
	\draw [->] (MT) -- node [above right] {$$} (RT);
	\draw [->] (RB) -- node [above left] {$$} (RT);
	\draw [->] (LB) to node [above] {$ $} (RB);
	\node at (4,1.5 ) {$\Uparrow \alpha$};
	
	\node (W) at (3, -2) {$w$};
	\node (X) at (7, -2) {$x$};
	\node (Y) at (11, -2) {$y$};
	\node (Z) at (12, 0.5) {$z$};

	\draw [->] (LB) -- node [right] {$ $} (W);
	\draw [->] (W) -- node [above] {$ $} (X);
	\draw [->] (RB) --  node [right] {$ $} (X);
	\draw [->] (X) -- node [above] {$ $} (Y);
	\draw [->] (Y) -- 	 node [right] {$ $}  (Z);
	\draw [->] (RT) -- node [above right] {$$} (Z);
	\node at (9,0 ) {$\Uparrow \beta$};

	\node at (4.5,-1 ) {$\Uparrow \gamma$};
	\draw [-> , out = 210, in = 170] (LT) to node [below left] {$$} (W);
	\draw [-> , out = -30 , in =210] (W) to node [below] {$$} (Y);
	\node at (7,-2.75) {$\Uparrow \varepsilon$};
	\node at (1.5,-.5 ) {$\stackrel{\eta}{\Rightarrow}$};

	%\node at (10, 3) {$=: \Pi^{\tilde \theta \theta}$};

\end{tikzpicture}
\begin{tikzpicture}[thick]
	\node (LT) at (0,-1) 	{$a$ };
	\node (LB) at (2,-1) 	{$b$};
	\node (RB) at (4,0)	{$e$};
	\draw [->] (LT) --  node [above] {$f$} (LB);
	\draw [->] (LB) to node [above left] {$g$} (RB);
	
	\node (W) at (4, -2) {$w$};
	\node (X) at (6, -1) {$x$};
	\node (Y) at (8, -1) {$y$};
	
	\draw [->] (LB) -- node [below left] {$h$} (W);
	\draw [->] (W) -- node [below right] {$i$} (X);
	\draw [->] (RB) --  node [above right] {$j$} (X);
	\draw [->] (X) -- node [above] {$k$} (Y);
	\node at (4,-1 ) {$\Uparrow \gamma$};
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}
	\node (LT) at (0,5) 	{ };
	\node (LB) at (0,0) 	{};
	\node (RT) at (8,5) 	{};
	\node (RB) at (8,0)	{};
	
	%\node (f) [label=above:$f$] at (1,2) {};    
	
	\node (ab) at (2,0) {};
	\node (ad) at (2.5,0) {};
	\node (be) at (3,0) {};
	\node (dc) at (3.5,0) {};
	\node (ec) at (4,0) {};
	\node (wy) at (4.5,0) {};
	\node (xy) at (5,0) {};
	
	\node (cz) at (6,0) {};
	
	\node [stringnode, minimum width = 2 cm] (eta) at (2.3,1) {$\eta$};
	\node [stringnode, minimum width = 2 cm] (epsilon) at (4.7,1) {$\varepsilon$};
	\node [stringnode, minimum width = 2 cm] (gamma) at (3.5,2) {$\gamma$};
	\node [stringnode, minimum width = 3 cm] (beta) at (5,3) {$\beta$};
	\node [stringnode, minimum width = 3 cm] (alpha) at (3,4) {$\alpha$};
	
	\draw (LT.center -| ad.center) -- (ad.center |- alpha.north);
	\draw (LT.center -| dc.center) -- (dc.center |- alpha.north);
	\draw (LT.center -| cz.center) -- (cz.center |- beta.north);
	\draw (alpha.south -| ab.center) -- (ab.center |- eta.north);
	\draw (alpha.south -| be.center) -- (be.center |- gamma.north);
	\draw (alpha.south -| ec.center) -- (ec.center |- beta.north);
	\draw (beta.south -| ec.center) -- (ec.center |- gamma.north);
	\draw (beta.south -| xy.center) -- (xy.center |- epsilon.north);
	\draw (beta.south -| cz.center) -- (cz.center |- LB.center);	
	\draw (gamma.south -| be.center) -- (be.center |- eta.north);
	\draw (gamma.south -| ec.center) -- (ec.center |- epsilon.north);
	\draw (eta.south -| ad.center) -- (ad.center |- LB.center);
	\draw (epsilon.south -| wy.center) -- (wy.center |- LB.center);

	\begin{pgfonlayer}{background} 
		\fill [blue!5] (LT.center) -- (ad.center |- LT.center) -- (ad.center |- alpha.south) -- (ab.center |- alpha.south) -- (ab.center |- eta.south) -- (eta.south -| ad.center) -- (ad.center) -- (LB.center) -- cycle;
		\pattern [pattern color = blue!30, pattern = fivepointed stars] (LT.center) -- (ad.center |- LT.center) -- (ad.center |- alpha.south) -- (ab.center |- alpha.south) -- (ab.center |- eta.south) -- (eta.south -| ad.center) -- (ad.center) -- (LB.center) -- cycle;
		
		\fill [purple!10] (ad.center |- LT.center) rectangle (alpha.north -| dc.center);
		\pattern [pattern color = purple, pattern = north east lines] (ad.center |- LT.center) rectangle (alpha.north -| dc.center);
		
		\fill [green!10] (ab.center |- alpha.south) rectangle (be.center |- eta.north) ;
		\pattern [pattern color = green!30, pattern = checkerboard] (ab.center |- alpha.south) rectangle (be.center |- eta.north) ;
		
		\fill [yellow!30] (be.center |- alpha.south) rectangle (ec.center |- gamma.north) ;
		\pattern [pattern color = red!50, pattern = vertical lines] (be.center |- alpha.south) rectangle (ec.center |- gamma.north) ;
		
		\fill [orange!20] (dc.center |- LT.center) -- (dc.center |- alpha.south) -- (ec.center |- alpha.south) -- (ec.center |- beta.north) -- (cz.center |- beta.north) -- (cz.center |- LT.center) -- cycle;
		\pattern [pattern color = orange, pattern = crosshatch] (dc.center |- LT.center) -- (dc.center |- alpha.south) -- (ec.center |- alpha.south) -- (ec.center |- beta.north) -- (cz.center |- beta.north) -- (cz.center |- LT.center) -- cycle;
		
		\fill [blue!20] (ad.center) -- (ad.center |- eta.north) -- (eta.north -| be.center) -- (be.center |- gamma.south) -- (gamma.south -| ec.center) -- (ec.center |- epsilon.south) -- (epsilon.south -| wy.center) -- (wy.center) -- cycle;
		\pattern [pattern color = white, pattern = dots] (ad.center) -- (ad.center |- eta.north) -- (eta.north -| be.center) -- (be.center |- gamma.south) -- (gamma.south -| ec.center) -- (ec.center |- epsilon.south) -- (epsilon.south -| wy.center) -- (wy.center) -- cycle;

		\fill [black!20] (ec.center |- beta.south) rectangle (xy.center |- epsilon.north);
		
		\fill [red!10] (cz.center |- LT.center) rectangle (RB.center);
		\pattern [pattern color = red!50, pattern = horizontal lines] (cz.center |- LT.center) rectangle (RB.center);

		\fill [black!5] (cz.center |- beta.south) -- (cz.center) -- (wy.center) -- (wy.center |- epsilon.south) -- (epsilon.south -| xy.center) -- (xy.center |- beta.south) -- cycle;	
	\end{pgfonlayer} 
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[thick]

\begin{scope}
	\node (LT) at (0, 1) {};
	\node (f) [label=below:$f$] at (.5, 0) {}; 
	\node (g) [label=below:$g$]  at (1.5, 0) {};
	\node (RB) at (2, 0) {};
	\node at (-.5, .5) {$\eta =$};
	
	\draw (f.center) arc (180: 0: 0.5 cm);
	\begin{pgfonlayer}{background}
		\fill [black!20] (LT.center) -- (LT.center |- RB.center) -- 
		(f.center) arc (180: 0: 0.5 cm) -- (RB.center) -- (RB.center |- LT.center) -- cycle;
		\fill [black!10]  (f.center) arc (180: 0: 0.5 cm) -- cycle;
	\end{pgfonlayer}	
\end{scope}

\begin{scope}[xshift = 5cm]
	\node (LT) at (0, 1) {};
	\node (g) [label=above:$g$] at (.5, 1) {}; 
	\node (f) [label=above:$f$]  at (1.5, 1) {};
	\node (RB) at (2, 0) {};
	\node at (-.5, .5) {$\varepsilon =$};
	
	\draw (g.center) arc (180: 360: 0.5 cm);
	\begin{pgfonlayer}{background}
		\fill [black!20] (g.center) arc (180: 360: 0.5 cm) -- cycle;
		\fill [black!10] (LT.center) -- (g.center) arc (180: 360: 0.5 cm) -- (LT.center -| RB.center) -- (RB.center) -| (LT.center);
	\end{pgfonlayer}	
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[thick]
\begin{scope}
	\node (LB) at (0,0) {};
	\node (f) at (.5, 1) {};
	\node (g) at (2.5, 2) {};
	\node (RT) at (3, 2) {};
	\draw (f.center |- LB.center) -- (f.center) arc (180:0: 0.5 cm) arc (180: 360: 0.5 cm) -- (g.center);

	\node at (3.5, 1) {=};
	
	\fill [black!20] (4, 2) rectangle (5, 0);
	\fill [black!10] (5, 2) rectangle (6, 0);
	\draw (5, 2) -- (5, 0);
	
	\begin{pgfonlayer}{background}
		\fill [black!20] (LB.center) -- (f.center |- LB.center) -- (f.center) arc (180:0: 0.5 cm) arc (180: 360: 0.5 cm) -- (g.center) -- (g.center -| LB.center) -- cycle;
		\fill [black!10] (f.center |- LB.center) -- (f.center) arc (180:0: 0.5 cm) arc (180: 360: 0.5 cm) -- (g.center) -- (RT.center) -- (RT.center |- LB.center) -- cycle;	
	\end{pgfonlayer}	

\end{scope}

\begin{scope}[yshift = -3cm]
	\node (LT) at (0,2) {};
	\node (f) at (.5, 1) {};
	\node (g) at (2.5, 0) {};
	\node (RB) at (3, 0) {};
	\draw (f.center |- LT.center) -- (f.center) arc (180:360: 0.5 cm) arc (180: 0: 0.5 cm) -- (g.center);

	\node at (3.5, 1) {=};
	
	\fill [black!20] (4, 2) rectangle (5, 0);
	\fill [black!10] (5, 2) rectangle (6, 0);
	\draw (5, 2) -- (5, 0);
	
	\begin{pgfonlayer}{background}
		\fill [black!10] (LT.center) -- (f.center |- LT.center) -- (f.center) arc (180:360: 0.5 cm) arc (180: 0: 0.5 cm) -- (g.center) -- (g.center -| LT.center) -- cycle;
		\fill [black!20] (f.center |- LT.center) -- (f.center) arc (180:360: 0.5 cm) arc (180: 0: 0.5 cm) -- (g.center) -- (RB.center) -- (RB.center |- LT.center) -- cycle;	
	\end{pgfonlayer}	
\end{scope}

\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[thick, scale=0.8]
	\node (A) at (0,5) {};
	\node (B) at (3,5) {};
	\node (C) at (7.5,5) {};
	\node (D) at (12,5) {};
	
	\node (W) at (2,0) {};
	\node (X) at (6.5,0) {};
	\node (Y) at (11,0) {};
	\node (Z) at (15,0) {};
	
	\node [stringnode, minimum width = 1 cm] (a) at (1,2.5) {$\alpha$};
	\node [stringnode, minimum width = 1 cm] (b) at (5.5,2.5) {$\alpha$};
	\node [stringnode, minimum width = 1 cm] (c) at (10,2.5) {$\alpha$};	
	
	\node (f) at (3.5, 4) {};
	\node (fa) [label=below:$\varepsilon$] at (4, 3.5) {};
	\node (fb) [label=below:$\eta$] at (5, 4.5) {};
	\node (g) at (8, 1) {};
	\node (ga) [label=above:$\varepsilon$]  at (8.5, 0.5) {};
	\node (h) at (9, 4) {};
	\node (ha)  [label=below:$\eta$] at (9.5, 4.5) {};
	\node (i) at (12.5, 1) {};
	\node (ia) [label=above:$\varepsilon$]  at (13, 0.5) {};
	\node (j) at (13.5, 3) {};
	\node (ja) [label=above:$\eta'$] at (14, 3.5) {};
	\node (k) at (14.5, 0) {};

	\draw [red] (A.center -| a.center) -- (a.north); 
	\draw [blue] (a.south) --  (a.center |- W.center);
	
	\draw [red] (B.center -| f.center) -- (f.center) arc (180:270: 0.5 cm);
	\draw (fa.center) arc (270: 360: 0.5 cm)  arc (180: 90: 0.5 cm);
	\draw [red] (fb.center) arc (90: 0: 0.5 cm) -- (b.north);
	\draw [blue] (b.south) -- (b.south |- X.center);
	
	\draw [red] (g.center |- C.center) -- (g.center) arc (180:270: 0.5 cm);
	\draw (ga.center) arc (270:360: 0.5 cm)  -- (h.center) arc (180: 90: 0.5 cm);
	\draw [red] (ha.center) arc (90: 0 : 0.5 cm) -- (c.north);
	\draw [blue] (c.south) -- (c.south |- Y.center);
	
	\draw [red] (D.center -| i.center) -- (i.center) arc (180:270: 0.5 cm); 
	\draw (ia.center) arc (270: 360: 0.5 cm) -- (j.center) arc (180: 90: 0.5 cm);
	\draw [blue] (ja.center) arc (90: 0: 0.5 cm)  -- (k.center);

	\node at (2.5, 2.5) {=};
	\node at (7, 2.5) {=};
	\node at (11.5, 2.5) {=};
	
	\begin{pgfonlayer}{background}
		\fill [black!20] (A.center -| a.center) rectangle (W.center);
		\fill [black!5] (A.center) rectangle (a.center |- W.center);
	
		\fill [black!5] (B.center -| f.center) -- (f.center) arc (180:360: 0.5 cm)  arc (180: 0: 0.5 cm) -- (b.south |- X.center) -- (X.center -| B.center) -- (B.center) -- cycle;
		\fill [black!20] (B.center -| f.center) -- (f.center) arc (180:360: 0.5 cm)  arc (180: 0: 0.5 cm) -- (b.south |- X.center) -- (X.center) -- (X.center |- B.center) -- cycle;

		\fill [black!20] (g.center |- C.center) -- (g.center) arc (180:360: 0.5 cm)  -- (h.center) arc (180: 0: 0.5 cm) -- (c.north) -- (c.south |- Y.center) -- (Y.center) -- (Y.center |- C.center) -- cycle;
		\fill [black!5] (g.center |- C.center) -- (g.center) arc (180:360: 0.5 cm)  -- (h.center) arc (180: 0: 0.5 cm) -- (c.north) -- (c.south |- Y.center) -- (Y.center -| C.center) -- (C.center) -- cycle;
		
		\fill [black!20] (D.center -| i.center) -- (i.center) arc (180:360: 0.5 cm) -- (j.center) arc (180: 0: 0.5 cm) -- (k.center) -- (Z.center) -- (Z.center |- D.center) -- cycle;
		\fill [black!5] (D.center -| i.center) -- (i.center) arc (180:360: 0.5 cm) -- (j.center) arc (180: 0: 0.5 cm) -- (k.center) -- (Z.center -| D.center) -- (D.center) -- cycle;		
	\end{pgfonlayer}	
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[thick]
	\node at (-.5, 1.5) {$\alpha^* = $};
	\node (LB) at (0,0) {};
	\node (RT) at (4.5, 3) {};
	
	\node (g) [label=below:$g$] at (0.5, 0) {};
	\node (h) [label=below:$h$] at (1.5, 0) {};
	\node (f) [label=right:$f$] at (1.5, 2.25) {};
	\node (fa) [label=left:$f'$] at (3, 0.75) {};
	\node (j) [label=above:$j$] at (3, 3) {};
	\node (ga) [label=above:$g'$] at (4, 3) {};

	\node [stringnode, minimum width = 2 cm] (alpha) at (2.25, 1.5) {$\alpha$};

	\draw (g.center) -- (g.center |- f.center) arc (180: 0: 0.5 cm) -- (f.center |- alpha.north) (alpha.south -| h.center) -- (h.center);
	\draw (j.center) -- (alpha.north -| j.center) (alpha.south -| j.center) -- (fa.center) arc (180: 360: 0.5 cm) -- (ga.center);
	
	\begin{pgfonlayer}{background}
		\fill [black!20]  (g.center) -- (g.center |- f.center) arc (180: 0: 0.5 cm) -- (f.center |- alpha.north) -- (j.center |- alpha.north) -- (j.center) -- (j.center -| LB.center) -- (LB.center) -- cycle;
		\fill [black!5] (g.center) -- (g.center |- f.center) arc (180: 0: 0.5 cm) -- (h.center) -- cycle;
		\fill  [red!30] ( j.center) -- (fa.center) arc (180: 360: 0.5 cm) -- (ga.center) -- cycle;
		\fill [red!10] (alpha.south -| j.center) -- (fa.center) arc (180: 360: 0.5 cm) -- (ga.center) -- (RT.center) -- (RT.center |- LB.center) -- (h.center) -- (h.center |- alpha.south) -- cycle;
	\end{pgfonlayer}
	
\begin{scope}[xshift = 7cm]
		\node at (-.5, 1.5) {$\alpha = $};
	\node (LB) at (0,3) {};
	\node (RT) at (4.5, 0) {};
	
	\node (g) [label=above:$f$] at (0.5, 3) {};
	\node (h) [label=above:$j$] at (1.5, 3) {};
	\node (f) [label=right:$g$] at (1.5, 0.75) {};
	\node (fa) [label=left:$g'$] at (3, 2.25) {};
	\node (j) [label=below:$h$] at (3, 0) {};
	\node (ga) [label=below:$f'$] at (4, 0) {};

	\node [stringnode, minimum width = 2 cm] (alpha) at (2.25, 1.5) {$\alpha^*$};

	\draw (g.center) -- (g.center |- f.center) arc (180: 360: 0.5 cm) -- (f.center |- alpha.south) (alpha.north -| h.center) -- (h.center);
	\draw (j.center) -- (alpha.south -| j.center) (alpha.north -| j.center) -- (fa.center) arc (180: 0: 0.5 cm) -- (ga.center);
	
	\begin{pgfonlayer}{background}
		\fill [black!5]  (g.center) -- (g.center |- f.center) arc (180: 360: 0.5 cm) -- (f.center |- alpha.south) -- (j.center |- alpha.south) -- (j.center) -- (j.center -| LB.center) -- (LB.center) -- cycle;
		\fill [black!20] (g.center) -- (g.center |- f.center) arc (180: 360: 0.5 cm) -- (h.center) -- cycle;
		\fill  [red!10] ( j.center) -- (fa.center) arc (180: 0: 0.5 cm) -- (ga.center) -- cycle;
		\fill [red!30] (alpha.north -| j.center) -- (fa.center) arc (180: 0: 0.5 cm) -- (ga.center) -- (RT.center) -- (RT.center |- LB.center) -- (h.center) -- (h.center |- alpha.north) -- cycle;
	\end{pgfonlayer}
\end{scope}
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[thick]
	\node (ALT) at (0,3) {$D_{ijk}$};
	\node (ALB) at (0, 1) {$D_{ij}$};
	\node (ART) at (2,3) {$D_{jk}$};
	\node (ARB) at (2,1) {$D_j$};
	\node (ZLT) at (1,2) {$D_{ik}$};
	\node (ZLB) at (1,0) {$D_i$};
	\node (ZRT) at (3,2) {$D_k$};
	\node (ZRB) at (3,0) {$D$};
	\draw [->] (ALT) -- (ALB);
	\draw [->] (ALT) -- (ART);
	\draw [->] (ALT) -- (ZLT);
	\draw [->] (ALB) -- (ARB);
	\draw [->] (ALB) -- (ZLB);
	\draw [->] (ART) -- (ARB);
	\draw [->] (ART) -- (ZRT);
	\draw [->] (ZLT) -- (ZLB);
	\draw [->] (ZLT) -- (ZRT);
	\draw [->] (ZRT) -- (ZRB);
	\draw [->] (ZLB) -- (ZRB);
	\draw [->] (ARB) -- (ZRB);
\end{tikzpicture}
\begin{tikzpicture}[thick]
	\node (ALT) at (0,3) {$\xi_{ijk}$};
	\node (ALB) at (0, 1) {$\xi_{ij}$};
	\node (ART) at (2,3) {$\xi_{jk}$};
	\node (ARB) at (2,1) {$\xi_j$};
	\node (ZLT) at (1,2) {$\xi_{ik}$};
	\node (ZLB) at (1,0) {$\xi_i$};
	\node (ZRT) at (3,2) {$\xi_k$};
	\node (ZRB) at (3,0) {$\xi$};
	\draw [->] (ALT) -- (ALB);
	\draw [->] (ALT) -- (ART);
	\draw [->] (ALT) -- (ZLT);
	\draw [->] (ALB) -- (ARB);
	\draw [->] (ALB) -- (ZLB);
	\draw [->] (ART) -- (ARB);
	\draw [->] (ART) -- (ZRT);
	\draw [->] (ZLT) -- (ZLB);
	\draw [->] (ZLT) -- (ZRT);
	\draw [->] (ZRT) -- (ZRB);
	\draw [->] (ZLB) -- (ZRB);
	\draw [->] (ARB) -- (ZRB);
\end{tikzpicture}
\begin{tikzpicture}[thick]
	\node (ALT) at (0,3) {$\xi_{ijk}$};
	\node (ALB) at (0, 1) {$\xi_{ij}$};
	\node (ART) at (2,3) {$\xi_{jk}$};
	\node (ARB) at (2,1) {$\xi_j$};
	\node (ZLT) at (1,2) {$\xi_{ik}$};
	\node (ZLB) at (1,0) {$\xi_i$};
	\node (ZRT) at (3,2) {$\xi_k$};
%	\node (ZRB) at (3,0) {$\xi$};
	\draw [->] (ALT) -- (ALB);
	\draw [->] (ALT) -- (ART);
	\draw [->] (ALT) -- (ZLT);
	\draw [->] (ALB) -- (ARB);
	\draw [->] (ALB) -- (ZLB);
	\draw [->] (ART) -- (ARB);
	\draw [->] (ART) -- (ZRT);
	\draw [->] (ZLT) -- (ZLB);
	\draw [->] (ZLT) -- (ZRT);
%	\draw [->] (ZRT) -- (ZRB);
%	\draw [->] (ZLB) -- (ZRB);
%	\draw [->] (ARB) -- (ZRB);
\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}
          \filldraw[white,fill=red,fill opacity=0.1](0,3)--(2,4)--(4
,2)--(2,0)--(0,1)--cycle;
          \node (ABCD1) at (0,3) {$((A \tensor B) \tensor C) \tensor
D$};
          \node (ABCD2) at (2,4) {$(A\tensor B) \tensor (C\tensor D)$}
            edge [<-] node [l, above left] {$a$} (ABCD1);
          \node (ABCD3) at (4,2) {$A \tensor (B \tensor (C \tensor D))$}
            edge [<-] node [l, above right] {$a$} (ABCD2);
          \node (ABCD4) at (2,0) {$A \tensor ((B \tensor C) \tensor D)$}
            edge [->] node [l, below right] {$A \tensor a$} (ABCD3);
          \node (ABCD5) at (0,1) {$(A \tensor (B \tensor C)) \tensor D$}
            edge [->] node [l, below left] {$a$} (ABCD4)
            edge [<-] node [l, left] {$a \tensor D$} (ABCD1);
          \node at (1,2) {\tikz\node [rotate=90] {$\Rightarrow$};};
          \node at (1.5,2) {$\pi$};
        \end{tikzpicture}
\begin{tikzpicture}[line join=round]
          \begin{scope}[scale=.2]
            \filldraw[fill=red,fill opacity=0.7](-4.306,-3.532)--(-2.391
,-.901)--(-2.391,3.949)--(-5.127,.19)--(-5.127,-2.581)--cycle;
            \filldraw[fill=red,fill opacity=0.7](-4.306,-3.532)--(-2.391
,-.901)--(2.872,-1.858)--(4.306,-3.396)--(3.212,-4.9)--cycle;
            \filldraw[fill=red,fill opacity=0.7](2.872,-1.858)--(2.872
,5.07)--(-.135,5.617)--(-2.391,3.949)--(-2.391,-.901)--cycle;
            \filldraw[fill=green,fill opacity=0.7](4.306,-3.396)--(4.306
,3.532)--(2.872,5.07)--(2.872,-1.858)--cycle;
            \filldraw[fill=green,fill opacity=0.7](-2.872,1.858)--(-.135
,5.617)--(-2.391,3.949)--(-5.127,.19)--cycle;
            \filldraw[fill=red,fill opacity=0.7](3.212,-4.9)--(4.306
,-3.396)--(4.306,3.532)--(2.391,.901)--(2.391,-3.949)--cycle;
            \filldraw[fill=green,fill opacity=0.7](-4.306
,-3.532)--(3.212,-4.9)--(2.391,-3.949)--(-5.127,-2.581)--cycle;
            \filldraw[fill=red,fill opacity=0.7](-2.872,1.858)--(2.391
,.901)--(4.306,3.532)--(2.872,5.07)--(-.135,5.617)--cycle;
            \filldraw[fill=red,fill opacity=0.7](-5.127,-2.581)--(-5.127
,.19)--(-2.872,1.858)--(2.391,.901)--(2.391,-3.949)--cycle;
          \end{scope}
        \end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[line join=round]
	          \filldraw[white,fill=green,fill opacity=0.1](-2.872
	,1.858)--(-.135,5.617)--(-2.391,3.949)--(-5.127,.19)--cycle;
	          \filldraw[white,fill=red,fill opacity=0.1](3.212,-4.9)--(4.306
	,-3.396)--(4.306,3.532)--(2.391,.901)--(2.391,-3.949)--cycle;
	          \filldraw[white,fill=green,fill opacity=0.1](-4.306
	,-3.532)--(3.212,-4.9)--(2.391,-3.949)--(-5.127,-2.581)--cycle;
	          \filldraw[white,fill=red,fill opacity=0.1](-2.872
	,1.858)--(2.391,.901)--(4.306,3.532)--(2.872,5.07)--(-.135,5.617)--cycle;
	          \filldraw[white,fill=red,fill opacity=0.1](-5.127
	,-2.581)--(-5.127,.19)--(-2.872,1.858)--(2.391,.901)--(2.391
	,-3.949)--cycle;
	          \begin{scope}[font=\fontsize{8}{8}\selectfont]
	            \node (A) at (-2.391,3.949) {$(A(B(CD)))E$};
	            \node (B) at (-5.127,.19) {$(A((BC)D))E$}
	              edge [->] node [l, above left] {$(Aa)E$} (A);
	            \node (C) at (-5.127,-2.581) {$((A(BC))D)E$}
	              edge [->] node [l, left] {$aE$} (B);
	            \node (D) at (-4.306,-3.532) {$(((AB)C)D)E$}
	              edge [->] node [l, left] {$(aD)E$} (C);
	            \node (E) at (3.212,-4.9) {$((AB)C)(DE)$}
	              edge [<-] node [l, below] {$a$} (D);
	            \node (F) at (4.306,-3.396) {$(AB)(C(DE))$}
	              edge [<-] node [l, below right] {$a$} (E);
	            \node (G) at (4.306,3.532) {$A(B(C(DE)))$}
	              edge [<-] node [l, right] {$a$} (F);
	            \node (H) at (2.872,5.07) {$A(B((CD)E))$}
	              edge [->] node [l, above right] {$A(Ba)$} (G);
	            \node (I) at (-.135,5.617) {$A((B(CD))E)$}
	              edge [->] node [l, above] {$Aa$} (H)
	              edge [<-] node [l, above left] {$a$} (A);
	            \node (J) at (-2.872,1.858) {$A(((BC)D)E)$}
	              edge [->] node [l, below right] {$A(aE)$} (I)
	              edge [<-] node [l, below right] {$a$} (B);
	            \node (K) at (2.391,-3.949) {$(A(BC))(DE)$}
	              edge [<-] node [l, left] {$a(DE)$} (E)
	              edge [<-] node [l, above] {$a$} (C);
	            \node (L) at (2.391,.901) {$A((BC)(DE))$}
	              edge [<-] node [l, left] {$a$} (K)
	              edge [<-] node [l, above] {$Aa$} (J)
	              edge [->] node [l, above left] {$Aa$} (G);
	            \node at (-1,-1) {\tikz\node [rotate=-45] {$\Rightarrow$};};
	            \node at (-.5,-1) {$\pi$};
	            \node at (1,3) {\tikz\node [rotate=-45] {$\Rightarrow$};};
	            \node at (1.5,3) {$A \pi$};
	            \node at (3,-1.5) {\tikz\node [rotate=-45] 
	{$\Rightarrow$};};
	            \node at (3.5,-1.5) {$\pi$};
	            \node at (-1,-3.7) {$\cong$};
	            \node at (-2.5,3) {$\cong$};
	          \end{scope}
	        \end{tikzpicture}
\begin{tikzpicture}[line join=round]
	          \filldraw[white,fill=red,fill opacity=0.1](-4.306
	,-3.532)--(-2.391,-.901)--(-2.391,3.949)--(-5.127,.19)--(-5.127
	,-2.581)--cycle;
	          \filldraw[white,fill=red,fill opacity=0.1](-4.306
	,-3.532)--(-2.391,-.901)--(2.872,-1.858)--(4.306,-3.396)--(3.212
	,-4.9)--cycle;
	          \filldraw[white,fill=red,fill opacity=0.1](2.872
	,-1.858)--(2.872,5.07)--(-.135,5.617)--(-2.391,3.949)--(-2.391
	,-.901)--cycle;
	          \filldraw[white,fill=green,fill opacity=0.1](4.306
	,-3.396)--(4.306,3.532)--(2.872,5.07)--(2.872,-1.858)--cycle;
	          \begin{scope}[font=\fontsize{8}{8}\selectfont]
	            \node (A) at (-2.391,3.949) {$(A(B(CD)))E$};
	            \node (B) at (-5.127,.19) {$(A((BC)D))E$}
	              edge [->] node [l, above left] {$(Aa)E$} (A);
	            \node (C) at (-5.127,-2.581) {$((A(BC))D)E$}
	              edge [->] node [l, left] {$aE$} (B);
	            \node (D) at (-4.306,-3.532) {$(((AB)C)D)E$}
	              edge [->] node [l, left] {$(aD)E$} (C);
	            \node (E) at (3.212,-4.9) {$((AB)C)(DE)$}
	              edge [<-] node [l, below] {$a$} (D);
	            \node (F) at (4.306,-3.396) {$(AB)(C(DE))$}
	              edge [<-] node [l, below right] {$a$} (E);
	            \node (G) at (4.306,3.532) {$A(B(C(DE)))$}
	              edge [<-] node [l, right] {$a$} (F);
	            \node (H) at (2.872,5.07) {$A(B((CD)E))$}
	              edge [->] node [l, above right] {$A(Ba)$} (G);
	            \node (I) at (-.135,5.617) {$A((B(CD))E)$}
	              edge [->] node [l, above] {$Aa$} (H)
	              edge [<-] node [l, above left] {$a$} (A);
	            \node (M) at (-2.391,-.901) {$((AB)(CD))E$}
	              edge [<-] node [l, right] {$aE$} (D)
	              edge [->] node [l, right] {$aE$} (A);
	            \node (N) at (2.872,-1.858) {$(AB)((CD)E)$}
	              edge [<-] node [l, above] {$a$} (M)
	              edge [->] node [l, left] {$a$} (H)
	              edge [->] node [l, left] {$(AB)a$} (F);
	            \node at (-4,-.5) {$\Rightarrow \pi E$};
	            \node at (0,-3) {\tikz\node [rotate=-90] {$\Rightarrow$};};
	            \node at (0.5,-3) {$\pi$};
	            \node at (0,2) {\tikz\node [rotate=-45] {$\Rightarrow$};};
	            \node at (0.5,2) {$\pi$};
	            \node at (3.5,1) {$\cong$};
	          \end{scope}
	        \end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[scale=1.6,xscale=0.9]
        \filldraw[white,fill=red,fill opacity=0.1](-1,-1)--(-1,1)--(1
,1)--(1.1,0)--(1,-1)--cycle;
        \filldraw[white,fill=brown,fill opacity=0.5](1,1)--(1.1,0)--(2
,0)--cycle;
        \filldraw[white,fill=brown,fill opacity=0.5](1.1,0)--(1,-1)--(2
,0)--cycle;
        \begin{scope}[font=\fontsize{8}{8}\selectfont]
          \node (A) at (-1,1) {$((AI)C)D$};
          \node (B) at (1,1) {$(AI)(CD)$}
            edge [<-] node [l,above] {$a$} (A);
          \node (C) at (1.1,0) {$A(I(CD))$}
            edge [<-] node [l,left] {$a$} (B);
          \node (D) at (1,-1) {$A((IC)D)$}
            edge [->] node [l,left] {$Aa$} (C);
          \node (E) at (-1,-1) {$(A(IC))D$}
            edge [->] node [l,below] {$a$} (D)
            edge [<-] node [l,left] {$aD$} (A);
          \node (F) at (2,0) {$A(CD)$}
            edge [<-] node [l,above right] {$r(CD)$} (B)
            edge [<-] node [l,above] {$Al$} (C)
            edge [<-] node [l,below right] {$A(lD)$} (D);
          \node at (0,0) {$\Uparrow \pi$};
          \node at (1.2,.3) {\tikz\node [rotate=45] {$\Rightarrow$};};
          \node at (1.4,.3) {$\mu^{-1}$};
          \node at (1.2,-.3) {\tikz\node [rotate=135] {$\Rightarrow$};};
          \node at (1.4,-.3) {$A\lambda$};
          \node at (2.5,0) {=};
        \end{scope}
      \end{tikzpicture}
      \begin{tikzpicture}[scale=1.6]
        \filldraw[white,fill=brown,fill opacity=0.5](-1,1)--(0,0)--(-1
,-1)--cycle;
        \filldraw[white,fill=green,fill opacity=0.1](-1,1)--(0,0)--(2
,0)--(1,1)--cycle;
        \filldraw[white,fill=green,fill opacity=0.1](0,0)--(2,0)--(1
,-1)--(-1,-1)--cycle;
        \begin{scope}[font=\fontsize{8}{8}\selectfont]
          \node (A) at (-1,1) {$((AI)C)D$};
          \node (B) at (1,1) {$(AI)(CD)$}
            edge [<-] node [l,above] {$a$} (A);
          \node (D) at (1,-1) {$A((IC)D)$};
          \node (E) at (-1,-1) {$(A(IC))D$}
            edge [->] node [l,below] {$a$} (D)
            edge [<-] node [l,left] {$aD$} (A);
          \node (F) at (2,0) {$A(CD)$}
            edge [<-] node [l,above right] {$r(CD)$} (B)
            edge [<-] node [l,below right] {$A(lD)$} (D);
          \node (G) at (0,0) {$(AC)D$}
            edge [<-] node [l,above right] {$(rC)D$} (A)
            edge [<-] node [l,below right] {$(Al)D$} (E)
            edge [->] node [l, above] {$a$} (F);
          \node at (-.66,0) {$\Uparrow \mu^{-1}D$};
          \node at (.5,.5) {$\cong$};
          \node at (.5,-.5) {$\cong$};
        \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}[scale=1.6,xscale=0.9]
        \filldraw[white,fill=red,fill opacity=0.1](-1,1)--(1,1)--(1
,-1)--(-1,-1)--(-1.1,0)--cycle;
        \filldraw[white,fill=brown,fill opacity=0.5](1,1)--(2,0)--(1
,-1)--cycle;
        \begin{scope}[font=\fontsize{8}{8}\selectfont]
          \node (A) at (-1.1,0) {$((AB)I)D$};
          \node (B) at (-1,1) {$(AB)(ID)$}
            edge [<-] node [l, left] {$a$} (A);
          \node (C) at (1,1) {$A(B(ID))$}
            edge [<-] node [l, above] {$a$} (B);
          \node (D) at (1,-1) {$A((BI)D)$}
            edge [->] node [l, left] {$Aa$} (C);
          \node (E) at (-1,-1) {$(A(BI))D$}
            edge [->] node [l, below] {$a$} (D)
            edge [<-] node [l, left] {$aD$} (A);
          \node (F) at (2,0) {$A(BD)$}
            edge [<-] node [l, above right] {$A(Bl)$} (C)
            edge [<-] node [l, below right] {$A(rD)$} (D);
          \node at (0,0) {$\Uparrow \pi$};
          \node at (1.33,0) {$\Uparrow A\mu$};
          \node at (2.5, 0) {=};
        \end{scope}
      \end{tikzpicture}
      \begin{tikzpicture}[scale=1.6]
        \filldraw[white,fill=brown,fill opacity=0.5](-1,1)--(0,0)--(-1.1
,0)--cycle;
        \filldraw[white,fill=brown,fill opacity=0.5](-1,-1)--(0
,0)--(-1.1,0)--cycle;
        \filldraw[white,fill=green,fill opacity=0.1](-1,1)--(0,0)--(2
,0)--(1,1)--cycle;
        \filldraw[white,fill=green,fill opacity=0.1](-1,-1)--(0,0)--(2
,0)--(1,-1)--cycle;
        \begin{scope}[font=\fontsize{8}{8}\selectfont]
          \node (A) at (-1.1,0) {$((AB)I)D$};
          \node (B) at (-1,1) {$(AB)(ID)$}
            edge [<-] node [l, left] {$a$} (A);
          \node (C) at (1,1) {$A(B(ID))$}
            edge [<-] node [l, above] {$a$} (B);
          \node (D) at (1,-1) {$A((BI)D)$};
          \node (E) at (-1,-1) {$(A(BI))D$}
            edge [->] node [l, below] {$a$} (D)
            edge [<-] node [l, left] {$aD$} (A);
          \node (F) at (2,0) {$A(BD)$}
            edge [<-] node [l, above right] {$A(Bl)$} (C)
            edge [<-] node [l, below right] {$A(rD)$} (D);
          \node (G) at (0,0) {$(AB)D$}
            edge [<-] node [l, above] {$rD$} (A)
            edge [<-] node [l, above right] {$(AB)l$} (B)
            edge [<-] node [l, below right] {$(Ar)D$} (E)
            edge [->] node [l, above] {$a$} (F);
          \node at (-.66,.3) {$\Uparrow \mu$};
          \node at (-.66,-.3) {$\Uparrow \rho^{-1}D$};
          \node at (.5,.5) {$\cong$};
          \node at (.5,-.5) {$\cong$};
        \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}[scale=1.6, xscale=0.9]
        \filldraw[white,fill=red,fill opacity=0.1](-1,1)--(1,1)--(1
,-1)--(-1,-1)--(-1.1,0)--cycle;
        \filldraw[white,fill=brown,fill opacity=0.5](1,1)--(2,0)--(1
,-1)--cycle;
        \begin{scope}[font=\fontsize{8}{8}\selectfont]
          \node (A) at (-1.1,0) {$(I(BC))D$};
          \node (B) at (-1,1) {$((IB)C)D$}
            edge [->] node [l, left] {$aD$} (A);
          \node (C) at (1,1) {$(IB)(CD)$}
            edge [<-] node [l, above] {$a$} (B);
          \node (D) at (1,-1) {$I(B(CD))$}
            edge [<-] node [l, left] {$a$} (C);
          \node (E) at (-1,-1) {$I((BC)D)$}
            edge [->] node [l, below] {$Ia$} (D)
            edge [<-] node [l, left] {$a$} (A);
          \node (F) at (2,0) {$B(CD)$}
            edge [<-] node [l, above right] {$l(CD)$} (C)
            edge [<-] node [l, below right] {$l$} (D);
          \node at (0,0) {$\Uparrow \pi$};
          \node at (1.33,0) {$\Uparrow \lambda^{-1}$};
          \node at (2.5, 0) {=};
        \end{scope}
      \end{tikzpicture}
      \begin{tikzpicture}[scale=1.6]
        \filldraw[white,fill=brown,fill opacity=0.5](-1,1)--(0,0)--(-1.1
,0)--cycle;
        \filldraw[white,fill=brown,fill opacity=0.5](-1,-1)--(0
,0)--(-1.1,0)--cycle;
        \filldraw[white,fill=green,fill opacity=0.1](-1,1)--(0,0)--(2
,0)--(1,1)--cycle;
        \filldraw[white,fill=green,fill opacity=0.1](-1,-1)--(0,0)--(2
,0)--(1,-1)--cycle;
        \begin{scope}[font=\fontsize{8}{8}\selectfont]
          \node (A) at (-1.1,0) {$(I(BC))D$};
          \node (B) at (-1,1) {$((IB)C)D$}
            edge [->] node [l, left] {$aD$} (A);
          \node (C) at (1,1) {$(IB)(CD)$}
            edge [<-] node [l, above] {$a$} (B);
          \node (D) at (1,-1) {$I(B(CD))$};
          \node (E) at (-1,-1) {$I((BC)D)$}
            edge [->] node [l, below] {$Ia$} (D)
            edge [<-] node [l, left] {$a$} (A);
          \node (F) at (2,0) {$B(CD)$}
            edge [<-] node [l, above right] {$(lC)D$} (C)
            edge [<-] node [l, below right] {$l$} (D);
          \node (G) at (0,0) {$(BC)D$}
            edge [<-] node [l, above] {$lD$} (A)
            edge [<-] node [l, above right] {$(lC)D$} (B)
            edge [<-] node [l, below right] {$l$} (E)
            edge [->] node [l, above] {$a$} (F);
          \node at (-.66,.3) {$\Uparrow \lambda^{-1} D$};
          \node at (-.66,-.3) {$\Uparrow \lambda^{-1}$};
          \node at (.5,.5) {$\cong$};
          \node at (.5,-.5) {$\cong$};
        \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}[scale=1.6, xscale=0.9]
        \filldraw[white,fill=red,fill opacity=0.1](-1,-1)--(-1,1)--(1
,1)--(1.1,0)--(1,-1)--cycle;
        \filldraw[white,fill=brown,fill opacity=0.5](1,1)--(1.1,0)--(2
,0)--cycle;
        \filldraw[white,fill=brown,fill opacity=0.5](1.1,0)--(1,-1)--(2
,0)--cycle;
        \begin{scope}[font=\fontsize{8}{8}\selectfont]
          \node (A) at (-1,1) {$(AB)(CI)$};
          \node (B) at (1,1) {$A(B(CI))$}
            edge [<-] node [l,above] {$a$} (A);
          \node (C) at (1.1,0) {$A((BC)I)$}
            edge [->] node [l,left] {$Aa$} (B);
          \node (D) at (1,-1) {$(A(BC))I$}
            edge [->] node [l,left] {$a$} (C);
          \node (E) at (-1,-1) {$((AB)C)I$}
            edge [->] node [l,below] {$aI$} (D)
            edge [->] node [l,left] {$a$} (A);
          \node (F) at (2,0) {$A(BC)$}
            edge [<-] node [l,above right] {$A(Br)$} (B)
            edge [<-] node [l,above] {$Ar$} (C)
            edge [<-] node [l,below right] {$r$} (D);
          \node at (0,0) {$\Uparrow \pi$};
          \node at (1.3,.3) {$\Uparrow A\rho$};
          \node at (1.2,-.3) {\tikz\node [rotate=135] {$\Rightarrow$};};
          \node at (1.4,-.3) {$\rho$};
          \node at (2.5,0) {=};
        \end{scope}
      \end{tikzpicture}
      \begin{tikzpicture}[scale=1.6]
        \filldraw[white,fill=brown,fill opacity=0.5](-1,1)--(0,0)--(-1
,-1)--cycle;
        \filldraw[white,fill=green,fill opacity=0.1](-1,1)--(0,0)--(2
,0)--(1,1)--cycle;
        \filldraw[white,fill=green,fill opacity=0.1](0,0)--(2,0)--(1
,-1)--(-1,-1)--cycle;
        \begin{scope}[font=\fontsize{8}{8}\selectfont]
          \node (A) at (-1,1) {$(AB)(CI)$};
          \node (B) at (1,1) {$A(B(CI))$}
            edge [<-] node [l,above] {$a$} (A);
          \node (D) at (1,-1) {$(A(BC))I$};
          \node (E) at (-1,-1) {$((AB)C)I$}
            edge [->] node [l,below] {$aI$} (D)
            edge [->] node [l,left] {$a$} (A);
          \node (F) at (2,0) {$A(BC)$}
            edge [<-] node [l,above right] {$A(Br)$} (B)
            edge [<-] node [l,below right] {$r$} (D);
          \node (G) at (0,0) {$(AB)C$}
            edge [<-] node [l,above right] {$(AB)r$} (A)
            edge [<-] node [l,below right] {$r$} (E)
            edge [->] node [l, above] {$a$} (F);
          \node at (-.66,0) {$\Uparrow \rho$};
          \node at (.5,.5) {$\cong$};
          \node at (.5,-.5) {$\cong$};
        \end{scope}
      \end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}
            \filldraw[white,fill=blue,fill
opacity=0.1](30:2cm)--(150:2cm)--(270:2cm)--cycle;
            \node (A) at (30:2cm) {$BCA$};
            \node (C) at (150:2cm) {$ABC$}
              edge [->] node [l, above] {$b$} (A);
            \node (E) at (270:2cm) {$BAC$}
              edge [<-] node [l, below left] {$bC$} (C)
              edge [->] node [l, below right] {$Bb$} (A);
            \node at (0,0) {$\Downarrow R$};
          \end{tikzpicture}
          \begin{tikzpicture}
            \filldraw[white,fill=blue,fill
opacity=0.1](30:2cm)--(150:2cm)--(270:2cm)--cycle;
            \node (A) at (30:2cm) {$CAB$};
            \node (C) at (150:2cm) {$ABC$}
              edge [->] node [l, above] {$b$} (A);
            \node (E) at (270:2cm) {$ACB$}
              edge [<-] node [l, below left] {$Ab$} (C)
              edge [->] node [l, below right] {$bB$} (A);
            \node at (0,0) {$\Downarrow S$};
          \end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
            \filldraw[white,fill=blue,fill
opacity=0.1](0:2cm)--(60:2cm)--(120:2cm)--(180:2cm)--(240:2cm)--(300:2cm
)--cycle;
            \node (A) at (  0:2cm) {$B(CA)$};
            \node (B) at ( 60:2cm) {$(BC)A$}
              edge [->] node [l, above right] {$a$} (A);
            \node (C) at (120:2cm) {$A(BC)$}
              edge [->] node [l, above] {$b$} (B);
            \node (D) at (180:2cm) {$(AB)C$}
              edge [->] node [l, above left] {$a$} (C);
            \node (E) at (240:2cm) {$(BA)C$}
              edge [<-] node [l, below left] {$bC$} (D);
            \node (F) at (300:2cm) {$B(AC)$}
              edge [<-] node [l, below] {$a$} (E)
              edge [->] node [l, below right] {$Bb$} (A);
            \node at (-0.25,0) {\tikz\node [rotate=-90] 
{$\Rightarrow$};};
            \node at (0.25,0) {$R$};
          \end{tikzpicture}
          \begin{tikzpicture}[scale=0.9]
            \filldraw[white,fill=blue,fill
opacity=0.1](0:2cm)--(60:2cm)--(120:2cm)--(180:2cm)--(240:2cm)--(300:2cm
)--cycle;
            \node (A) at (  0:2cm) {$(CA)B$};
            \node (B) at ( 60:2cm) {$C(AB)$}
              edge [->] node [l, above right] {$a^\bullet$} (A);
            \node (C) at (120:2cm) {$(AB)C$}
              edge [->] node [l, above] {$b$} (B);
            \node (D) at (180:2cm) {$A(BC)$}
              edge [->] node [l, above left] {$a^\bullet$} (C);
            \node (E) at (240:2cm) {$A(CB)$}
              edge [<-] node [l, below left] {$Ab$} (D);
            \node (F) at (300:2cm) {$(AC)B$}
              edge [<-] node [l, below] {$a^\bullet$} (E)
              edge [->] node [l, below right] {$bB$} (A);
            \node at (-0.25,0) {\tikz\node [rotate=-90] 
{$\Rightarrow$};};
            \node at (0.25,0) {$S$};
          \end{tikzpicture}
\begin{tikzpicture}[line join=round,scale=.2]
            \filldraw[fill=blue,fill opacity=0.7](-.551,-.318)--(.172
,6.631)--(-5.449,-3.146)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](-.551,-.318)--(5.828
,-3.167)--(-5.449,-3.146)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](-.551,-.318)--(.172
,6.631)--(5.828,-3.167)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](-5.449,-3.146)--(.172
,6.631)--(5.828,-3.167)--cycle;
          \end{tikzpicture}
\begin{tikzpicture}[line join=round,scale=.2]
            \filldraw[fill=green,fill opacity=0.7](3.11,-1.226)--(1.675
,-.585)--(1.112,-1.562)--(2.548,-2.203)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](3.281,.425)--(2.009
,2.629)--(-.144,3.591)--(-.235,2.722)--(1.675,-.585)--(3.11
,-1.226)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](-3.234
,-1.214)--(-2.132,-.578)--(-.235,2.722)--(-.144,3.591)--(-1.798
,2.636)--(-3.062,.436)--cycle;
            \filldraw[fill=red,fill opacity=0.7](-1.566,-1.557)--(-2.132
,-.578)--(-.235,2.722)--(1.675,-.585)--(1.112,-1.562)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](2.548,-2.203)--(1.112
,-1.562)--(-1.566,-1.557)--(-2.668,-2.194)--(-.515,-3.155)--(.894
,-3.158)--cycle;
            \filldraw[fill=green,fill opacity=0.7](-3.234
,-1.214)--(-2.132,-.578)--(-1.566,-1.557)--(-2.668,-2.194)--cycle;
            \filldraw[fill=red,fill opacity=0.7](1.519,2.346)--(-1.16
,2.351)--(-1.798,2.636)--(-.144,3.591)--(2.009,2.629)--cycle;
            \filldraw[fill=red,fill opacity=0.7](3.281,.425)--(2.791
,.142)--(.894,-3.158)--(2.548,-2.203)--(3.11,-1.226)--cycle;
            \filldraw[fill=red,fill opacity=0.7](-3.234,-1.214)--(-2.668
,-2.194)--(-.515,-3.155)--(-2.425,.152)--(-3.062,.436)--cycle;
            \filldraw[fill=green,fill opacity=0.7](3.281,.425)--(2.009
,2.629)--(1.519,2.346)--(2.791,.142)--cycle;
            \filldraw[fill=green,fill opacity=0.7](-3.062,.436)--(-1.798
,2.636)--(-1.16,2.351)--(-2.425,.152)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](2.791,.142)--(1.519
,2.346)--(-1.16,2.351)--(-2.425,.152)--(-.515,-3.155)--(.894
,-3.158)--cycle;
          \end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[line join=round,scale=1.25, yscale=0.9]
            \filldraw[white,fill=red,fill opacity=0.1](1.519
,2.346)--(-1.16,2.351)--(-1.798,2.636)--(-.144,3.591)--(2.009
,2.629)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](3.281
,.425)--(2.791,.142)--(.894,-3.158)--(2.548,-2.203)--(3.11
,-1.226)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](-3.234
,-1.214)--(-2.668,-2.194)--(-.515,-3.155)--(-2.425,.152)--(-3.062
,.436)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](3.281
,.425)--(2.009,2.629)--(1.519,2.346)--(2.791,.142)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](-3.062
,.436)--(-1.798,2.636)--(-1.16,2.351)--(-2.425,.152)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](2.791
,.142)--(1.519,2.346)--(-1.16,2.351)--(-2.425,.152)--(-.515
,-3.155)--(.894,-3.158)--cycle;
            \begin{scope}[font=\fontsize{8}{8}\selectfont]
              \node (A) at (-.144,3.591) {};
              \node[anchor=south] at (A) {$(A(BC))D$};
              \node (B) at (2.009,2.629) {}
                edge [<-] node [l, above right] {$a$} (A);
              \node[anchor=west] at (B) {$A((BC)D)$};
              \node (C) at (3.281,.425) {}
                edge [<-] node [l, above right] {$b$} (B);
              \node[anchor=west] at (C) {$((BC)D)A$};
              \node (D) at (3.11,-1.226) {}
                edge [<-] node [l, right] {$a$} (C);
              \node[anchor=west] at (D) {$(BC)(DA)$};
              \node (E) at (2.548,-2.203) {}
                edge [<-] node [l, right] {$a$} (D);
              \node[anchor=north west] at (E) {$B(C(DA))$};
              \node (F) at (.894,-3.158) {}
                edge [->] node [l, below right] {$Ba$} (E);
              \node[anchor=north] at (F) {$B((CD)A)$};
              \node (G) at (-.515,-3.155) {}
                edge [->] node [l, above] {$Bb$} (F);
              \node[anchor=north] at (G) {$B(A(CD))$};
              \node (H) at (-2.668,-2.194) {}
                edge [->] node [l, below left] {$Ba$} (G);
              \node[anchor=north east] at (H) {$B((AC)D)$};
              \node (I) at (-3.234,-1.214) {}
                edge [->] node [l, left] {$a$} (H);
              \node[anchor=east] at (I) {$(B(AC))D$};
              \node (J) at (-3.062,.436) {}
                edge [->] node [l, left] {$aD$} (I);
              \node[anchor=east] at (J) {$((BA)C)D$};
              \node (K) at (-1.798,2.636) {}
                edge [->] node [l, above left] {$(bC)D$} (J)
                edge [->] node [l, above left] {$aD$} (A);
              \node[anchor=east] at (K) {$((AB)C)D$};
              \node (L) at (-1.16,2.351) {}
                edge [<-] node [l, below left] {$a$} (K);
              \node[anchor=north west] at (L) {$(AB)(CD)$};
              \node (M) at (1.519,2.346) {}
                edge [<-] node [l, above] {$a$} (L)
                edge [<-] node [l, below, sloped] {$Aa$} (B);
              \node[anchor=north east] at (M) {$A(B(CD))$};
              \node (N) at (2.791,.142) {}
                edge [<-] node [l, left] {$b$} (M)
                edge [->] node [l, left] {$a$} (F)
                edge [<-] node [l, above, sloped] {$aA$} (C);
              \node[anchor=east] at (N) {$(B(CD))A$};
              \node (O) at (-2.425,.152) {}
                edge [<-] node [l, below right] {$b(CD)$} (L)
                edge [<-] node [l, above] {$a$} (J)
                edge [->] node [l, right] {$a$} (G);
              \node[anchor=west] at (O) {$(BA)(CD)$};
              \node at (-0.25,3) {\tikz\node [rotate=-90] 
{$\Rightarrow$};};
              \node at (0,3) {$\pi$};
              \node at (-2,1.5) {$\cong$};
              \node at (2.3,1.5) {$\cong$};
              \node at (-2.25,-1.5) {$\Leftarrow \pi^{-1}$};
              \node at (2.5,-1.5) {$\Leftarrow \pi^{-1}$};
              \node at (-0,0) {\tikz\node [rotate=-135] 
{$\Rightarrow$};};
              \node at (0.25,0) {$R$};
            \end{scope}
          \end{tikzpicture}
\begin{tikzpicture}[line join=round,scale=1.25, yscale=0.9]
            \filldraw[white,fill=green,fill opacity=0.1](3.11
,-1.226)--(1.675,-.585)--(1.112,-1.562)--(2.548,-2.203)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](3.281
,.425)--(2.009,2.629)--(-.144,3.591)--(-.235,2.722)--(1.675,-.585)--(3.11
,-1.226)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](-3.234
,-1.214)--(-2.132,-.578)--(-.235,2.722)--(-.144,3.591)--(-1.798
,2.636)--(-3.062,.436)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](-1.566
,-1.557)--(-2.132,-.578)--(-.235,2.722)--(1.675,-.585)--(1.112
,-1.562)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](2.548
,-2.203)--(1.112,-1.562)--(-1.566,-1.557)--(-2.668,-2.194)--(-.515
,-3.155)--(.894,-3.158)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](-3.234
,-1.214)--(-2.132,-.578)--(-1.566,-1.557)--(-2.668,-2.194)--cycle;
            \begin{scope}[font=\fontsize{8}{8}\selectfont]
              \node (A) at (-.144,3.591) {};
              \node[anchor=south] at (A) {$(A(BC))D$};
              \node (B) at (2.009,2.629) {}
                edge [<-] node [l, above right] {$a$} (A);
              \node[anchor=west] at (B) {$A((BC)D)$};
              \node (C) at (3.281,.425) {}
                edge [<-] node [l, above right] {$b$} (B);
              \node[anchor=west] at (C) {$((BC)D)A$};
              \node (D) at (3.11,-1.226) {}
                edge [<-] node [l, right] {$a$} (C);
              \node[anchor=west] at (D) {$(BC)(DA)$};
              \node (E) at (2.548,-2.203) {}
                edge [<-] node [l, right] {$a$} (D);
              \node[anchor=north west] at (E) {$B(C(DA))$};
              \node (F) at (.894,-3.158) {}
                edge [->] node [l, below right] {$Ba$} (E);
              \node[anchor=north] at (F) {$B((CD)A)$};
              \node (G) at (-.515,-3.155) {}
                edge [->] node [l, above] {$Bb$} (F);
              \node[anchor=north] at (G) {$B(A(CD))$};
              \node (H) at (-2.668,-2.194) {}
                edge [->] node [l, below left] {$Ba$} (G);
              \node[anchor=north east] at (H) {$B((AC)D)$};
              \node (I) at (-3.234,-1.214) {}
                edge [->] node [l, left] {$a$} (H);
              \node[anchor=east] at (I) {$(B(AC))D$};
              \node (J) at (-3.062,.436) {}
                edge [->] node [l, left] {$aD$} (I);
              \node[anchor=east] at (J) {$((BA)C)D$};
              \node (K) at (-1.798,2.636) {}
                edge [->] node [l, above left] {$(bC)D$} (J)
                edge [->] node [l, above left] {$aD$} (A);
              \node[anchor=east] at (K) {$((AB)C)D$};
              \node (P) at (-2.132,-.578) {}
                edge [<-] node [l, above, sloped] {$(Bb)D$} (I);
              \node[anchor=west] at (P) {$(B(CA))D$};
              \node (Q) at (-.235,2.722) {}
                edge [->] node [l, below right] {$aD$} (P)
                edge [<-] node [l, left] {$bD$} (A);
              \node[anchor=west] at (Q) {$((BC)A)D$};
              \node (R) at (1.675,-.585) {}
                edge [<-] node [l, below left] {$a$} (Q)
                edge [->] node [l, above, sloped] {$(BC)b$} (D);
              \node[anchor=east] at (R) {$(BC)(AD)$};
              \node (S) at (1.112,-1.562) {}
                edge [<-] node [l, below right] {$a$} (R)
                edge [->] node [l, above, sloped] {$B(Cb)$} (E);
              \node[anchor=south east] at (S) {$B(C(AD))$};
              \node (T) at (-1.566,-1.557) {}
                edge [->] node [l, below] {$Ba$} (S)
                edge [<-] node [l, below left] {$a$} (P)
                edge [<-] node [l, above, sloped] {$B(bD)$} (H);
              \node[anchor=south west] at (T) {$B((CA)D)$};
              \node at (-0.25,0) {\tikz\node [rotate=-135] 
{$\Rightarrow$};};
              \node at (0.25,0) {$\pi^{-1}$};
              \node at (2,1) {$\Leftarrow R$};
              \node at (-2.25,1) {\tikz\node [rotate=-135] 
{$\Rightarrow$};};
              \node at (-2,1) {$RD$};
              \node at (2.25,-1.25) {$\cong$};
              \node at (-2.5,-1.25) {$\cong$};
              \node at (-0.5,-2.5) {\tikz\node [rotate=-90] 
{$\Rightarrow$};};
              \node at (0,-2.5) {$BR^{-1}$};
            \end{scope}
          \end{tikzpicture}
\begin{tikzpicture}[line join=round,scale=1.25,yscale=0.9]
            \filldraw[white,fill=red,fill opacity=0.1](1.519
,2.346)--(-1.16,2.351)--(-1.798,2.636)--(-.144,3.591)--(2.009
,2.629)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](3.281
,.425)--(2.791,.142)--(.894,-3.158)--(2.548,-2.203)--(3.11
,-1.226)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](-3.234
,-1.214)--(-2.668,-2.194)--(-.515,-3.155)--(-2.425,.152)--(-3.062
,.436)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](3.281
,.425)--(2.009,2.629)--(1.519,2.346)--(2.791,.142)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](-3.062
,.436)--(-1.798,2.636)--(-1.16,2.351)--(-2.425,.152)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](2.791
,.142)--(1.519,2.346)--(-1.16,2.351)--(-2.425,.152)--(-.515
,-3.155)--(.894,-3.158)--cycle;
            \begin{scope}[font=\fontsize{8}{8}\selectfont]
              \node (A) at (-.144,3.591) {};
              \node[anchor=south] at (A) {$A((BC)D)$};
              \node (B) at (2.009,2.629) {}
                edge [<-] node [l, above right] {$a^\bullet$} (A);
              \node[anchor=west] at (B) {$(A(BC))D$};
              \node (C) at (3.281,.425) {}
                edge [<-] node [l, above right] {$b$} (B);
              \node[anchor=west] at (C) {$D(A(BC))$};
              \node (D) at (3.11,-1.226) {}
                edge [<-] node [l, right] {$a^\bullet$} (C);
              \node[anchor=west] at (D) {$(DA)(BC)$};
              \node (E) at (2.548,-2.203) {}
                edge [<-] node [l, right] {$a^\bullet$} (D);
              \node[anchor=north west] at (E) {$((DA)B)C$};
              \node (F) at (.894,-3.158) {}
                edge [->] node [l, below right] {$a^\bullet C$} (E);
              \node[anchor=north] at (F) {$(D(AB))C$};
              \node (G) at (-.515,-3.155) {}
                edge [->] node [l, above] {$bC$} (F);
              \node[anchor=north] at (G) {$((AB)D)C$};
              \node (H) at (-2.668,-2.194) {}
                edge [->] node [l, below left] {$a^\bullet C$} (G);
              \node[anchor=north east] at (H) {$(A(BD))C$};
              \node (I) at (-3.234,-1.214) {}
                edge [->] node [l, left] {$a^\bullet$} (H);
              \node[anchor=east] at (I) {$A((BD)C)$};
              \node (J) at (-3.062,.436) {}
                edge [->] node [l, left] {$Aa^\bullet$} (I);
              \node[anchor=east] at (J) {$A(B(DC))$};
              \node (K) at (-1.798,2.636) {}
                edge [->] node [l, above left] {$a(Bb)$} (J)
                edge [->] node [l, above left] {$Aa^\bullet$} (A);
              \node[anchor=east] at (K) {$A(B(CD))$};
              \node (L) at (-1.16,2.351) {}
                edge [<-] node [l, below left] {$a^\bullet$} (K);
              \node[anchor=north west] at (L) {$(AB)(CD)$};
              \node (M) at (1.519,2.346) {}
                edge [<-] node [l, above] {$a^\bullet$} (L)
                edge [<-] node [l, below, sloped] {$a^\bullet D$} (B);
              \node[anchor=north east] at (M) {$((AB)C)D$};
              \node (N) at (2.791,.142) {}
                edge [<-] node [l, left] {$b$} (M)
                edge [->] node [l, left] {$a^\bullet$} (F)
                edge [<-] node [l, above, sloped] {$Da^\bullet$} (C);
              \node[anchor=east] at (N) {$D((AB)C)$};
              \node (O) at (-2.425,.152) {}
                edge [<-] node [l, below right] {$(AB)b$} (L)
                edge [<-] node [l, above] {$a^\bullet$} (J)
                edge [->] node [l, right] {$a^\bullet$} (G);
              \node[anchor=west] at (O) {$(AB)(DC)$};
              \node at (-0.25,3) {\tikz\node [rotate=-90] 
{$\Rightarrow$};};
              \node at (0,3) {$\pi^\bullet$};
              \node at (-2,1.5) {$\cong$};
              \node at (2.3,1.5) {$\cong$};
              \node at (-2.25,-1.5) {$\Leftarrow \pi^{\bullet-1}$};
              \node at (2.5,-1.5) {$\Leftarrow \pi^{\bullet-1}$};
              \node at (-0,0) {\tikz\node [rotate=-135] 
{$\Rightarrow$};};
              \node at (0.25,0) {$S$};
            \end{scope}
          \end{tikzpicture}
\begin{tikzpicture}[line join=round,scale=1.25,yscale=0.9]
            \filldraw[white,fill=green,fill opacity=0.1](3.11
,-1.226)--(1.675,-.585)--(1.112,-1.562)--(2.548,-2.203)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](3.281
,.425)--(2.009,2.629)--(-.144,3.591)--(-.235,2.722)--(1.675,-.585)--(3.11
,-1.226)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](-3.234
,-1.214)--(-2.132,-.578)--(-.235,2.722)--(-.144,3.591)--(-1.798
,2.636)--(-3.062,.436)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](-1.566
,-1.557)--(-2.132,-.578)--(-.235,2.722)--(1.675,-.585)--(1.112
,-1.562)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](2.548
,-2.203)--(1.112,-1.562)--(-1.566,-1.557)--(-2.668,-2.194)--(-.515
,-3.155)--(.894,-3.158)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](-3.234
,-1.214)--(-2.132,-.578)--(-1.566,-1.557)--(-2.668,-2.194)--cycle;
            \begin{scope}[font=\fontsize{8}{8}\selectfont]
              \node (A) at (-.144,3.591) {};
              \node[anchor=south] at (A) {$A((BC)D)$};
              \node (B) at (2.009,2.629) {}
                edge [<-] node [l, above right] {$a^\bullet$} (A);
              \node[anchor=west] at (B) {$(A(BC))D$};
              \node (C) at (3.281,.425) {}
                edge [<-] node [l, above right] {$b$} (B);
              \node[anchor=west] at (C) {$D(A(BC))$};
              \node (D) at (3.11,-1.226) {}
                edge [<-] node [l, right] {$a^\bullet$} (C);
              \node[anchor=west] at (D) {$(DA)(BC)$};
              \node (E) at (2.548,-2.203) {}
                edge [<-] node [l, right] {$a^\bullet$} (D);
              \node[anchor=north west] at (E) {$((DA)B)C$};
              \node (F) at (.894,-3.158) {}
                edge [->] node [l, below right] {$a^\bullet C$} (E);
              \node[anchor=north] at (F) {$(D(AB))C$};
              \node (G) at (-.515,-3.155) {}
                edge [->] node [l, above] {$bC$} (F);
              \node[anchor=north] at (G) {$((AB)D)C$};
              \node (H) at (-2.668,-2.194) {}
                edge [->] node [l, below left] {$a^\bullet C$} (G);
              \node[anchor=north east] at (H) {$(A(BD))C$};
              \node (I) at (-3.234,-1.214) {}
                edge [->] node [l, left] {$a^\bullet$} (H);
              \node[anchor=east] at (I) {$A((BD)C)$};
              \node (J) at (-3.062,.436) {}
                edge [->] node [l, left] {$Aa^\bullet$} (I);
              \node[anchor=east] at (J) {$A(B(DC))$};
              \node (K) at (-1.798,2.636) {}
                edge [->] node [l, above left] {$A(Bb)$} (J)
                edge [->] node [l, above left] {$Aa^\bullet$} (A);
              \node[anchor=east] at (K) {$A(B(CD))$};
              \node (P) at (-2.132,-.578) {}
                edge [<-] node [l, above, sloped] {$A(bC)$} (I);
              \node[anchor=west] at (P) {$A((DB)C)$};
              \node (Q) at (-.235,2.722) {}
                edge [->] node [l, below right] {$Aa^\bullet$} (P)
                edge [<-] node [l, left] {$Ab$} (A);
              \node[anchor=west] at (Q) {$A(D(BC))$};
              \node (R) at (1.675,-.585) {}
                edge [<-] node [l, below left] {$a^\bullet$} (Q)
                edge [->] node [l, above, sloped] {$b(BC)$} (D);
              \node[anchor=east] at (R) {$(AD)(BC)$};
              \node (S) at (1.112,-1.562) {}
                edge [<-] node [l, below right] {$a^\bullet$} (R)
                edge [->] node [l, above, sloped] {$(bB)C$} (E);
              \node[anchor=south east] at (S) {$((AD)B)C$};
              \node (T) at (-1.566,-1.557) {}
                edge [->] node [l, below] {$a^\bullet C$} (S)
                edge [<-] node [l, below left] {$a^\bullet$} (P)
                edge [<-] node [l, above, sloped] {$(Ab)C$} (H);
              \node[anchor=south west] at (T) {$(A(DB))C$};
              \node at (-0.25,0) {\tikz\node [rotate=-135] 
{$\Rightarrow$};};
              \node at (0.25,0) {$\pi^{\bullet-1}$};
              \node at (2,1) {$\Leftarrow S$};
              \node at (-2.25,1) {\tikz\node [rotate=-135] 
{$\Rightarrow$};};
              \node at (-2,1) {$AS$};
              \node at (2.25,-1.25) {$\cong$};
              \node at (-2.5,-1.25) {$\cong$};
              \node at (-0.5,-2.5) {\tikz\node [rotate=-90] 
{$\Rightarrow$};};
              \node at (0,-2.5) {$S^{-1}C$};
            \end{scope}
          \end{tikzpicture}
\begin{tikzpicture}[line join=round, scale=.5]
            \filldraw[fill=blue,fill opacity=0.7](-5.635,-.347)--(-1.888
,.116)--(0,-1.695)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](5.635,-.347)--(0
,-1.695)--(1.888,.116)--cycle;
            \filldraw[fill=green,fill opacity=0.7](0,2.083)--(-1.888
,.116)--(0,-1.695)--(1.888,.116)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](5.635,-.347)--(-5.635
,-.347)--(0,-1.695)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](5.635,-.347)--(1.888
,.116)--(0,2.083)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](0,2.083)--(-1.888
,.116)--(-5.635,-.347)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](5.635,-.347)--(-5.635
,-.347)--(0,2.083)--cycle;
          \end{tikzpicture}
\begin{tikzpicture}[line join=round, scale=.5]
            \filldraw[fill=green,fill opacity=0.7](0,-.807)--(-.944
,.116)--(-1.678,-.488)--(-.546,-1.564)--cycle;
            \filldraw[fill=green,fill opacity=0.7](.944,.116)--(0
,-.807)--(.546,-1.564)--(1.678,-.488)--cycle;
            \filldraw[fill=green,fill opacity=0.7](.944,.116)--(0
,-.807)--(-.944,.116)--(0,1.079)--cycle;
            \filldraw[fill=red,fill opacity=0.7](.546,-1.564)--(.453
,-1.75)--(-.453,-1.75)--(-.546,-1.564)--(0,-.807)--cycle;
            \filldraw[fill=green,fill opacity=0.7](0,1.079)--(-.944
,.116)--(-1.72,.642)--(-.588,1.829)--cycle;
            \filldraw[fill=green,fill opacity=0.7](.944,.116)--(0
,1.079)--(.588,1.829)--(1.72,.642)--cycle;
            \filldraw[fill=red,fill opacity=0.7](1.678,-.488)--(2.075
,-.32)--(2.109,.417)--(1.72,.642)--(.944,.116)--cycle;
            \filldraw[fill=red,fill opacity=0.7](-1.72,.642)--(-2.109
,.417)--(-2.075,-.32)--(-1.678,-.488)--(-.944,.116)--cycle;
            \filldraw[fill=red,fill opacity=0.7](.588,1.829)--(.492
,2.021)--(-.492,2.021)--(-.588,1.829)--(0,1.079)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](1.678,-.488)--(2.075
,-.32)--(2.573,-.48)--(2.308,-.977)--(.453,-1.75)--(.546,-1.564)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](-.546,-1.564)--(-.453
,-1.75)--(-2.308,-.977)--(-2.573,-.48)--(-2.075,-.32)--(-1.678
,-.488)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](-.453,-1.75)--(-2.308
,-.977)--(-1.412,-.174)--(1.412,-.174)--(2.308,-.977)--(.453
,-1.75)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](1.72,.642)--(.588
,1.829)--(.492,2.021)--(2.405,.899)--(2.625,.433)--(2.109,.417)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](-.588,1.829)--(-.492
,2.021)--(-2.405,.899)--(-2.625,.433)--(-2.109,.417)--(-1.72
,.642)--cycle;
            \filldraw[fill=green,fill opacity=0.7](2.075,-.32)--(2.573
,-.48)--(2.625,.433)--(2.109,.417)--cycle;
            \filldraw[fill=green,fill opacity=0.7](-2.075,-.32)--(-2.573
,-.48)--(-2.625,.433)--(-2.109,.417)--cycle;
            \filldraw[fill=blue,fill opacity=0.7](.492,2.021)--(-.492
,2.021)--(-2.405,.899)--(-1.412,-.174)--(1.412,-.174)--(2.405
,.899)--cycle;
            \filldraw[fill=red,fill opacity=0.7](2.625,.433)--(2.405
,.899)--(1.412,-.174)--(2.308,-.977)--(2.573,-.48)--cycle;
            \filldraw[fill=red,fill opacity=0.7](-2.625,.433)--(-2.405
,.899)--(-1.412,-.174)--(-2.308,-.977)--(-2.573,-.48)--cycle;
          \end{tikzpicture}
\begin{tikzpicture}[line join=round, scale=2.5, font=\fontsize
{5}{5}\selectfont, yscale=0.75]
            \filldraw[white,fill=blue,fill opacity=0.1](-.453
,-1.75)--(-2.308,-.977)--(-1.412,-.174)--(1.412,-.174)--(2.308
,-.977)--(.453,-1.75)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](.492
,2.021)--(-.492,2.021)--(-2.405,.899)--(-1.412,-.174)--(1.412
,-.174)--(2.405,.899)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](2.625
,.433)--(2.405,.899)--(1.412,-.174)--(2.308,-.977)--(2.573,-.48)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](-2.625
,.433)--(-2.405,.899)--(-1.412,-.174)--(-2.308,-.977)--(-2.573
,-.48)--cycle;
            \node (A) at (-2.573,-.48) {};
            \node [left] at (A) {$(A(BC))D$};

            \node (B) at (-2.625,.433) {}
              edge [<-] node [l, left] {$a$} (A);
            \node [left] at (B) {$A((BC)D)$};

            \node (C) at (-2.405,.899) {}
              edge [<-] node [l, left] {$Aa$} (B);
            \node [left] at (C) {$A(B(CD))$};

            \node (D) at (-.492,2.021) {}
              edge [<-] node [l, above left] {$Ab$} (C);
            \node [above] at (D) {$A((CD)B)$};

            \node (E) at (.492,2.021) {}
              edge [<-] node [l, above] {$a^\bullet$} (D);
            \node [above] at (E) {$(A(CD))B$};

            \node (F) at (2.405,.899) {}
              edge [<-] node [l, above right] {$bB$} (E);
            \node [right] at (F) {$((CD)A)B$};

            \node (G) at (2.625,.433) {}
              edge [<-] node [l, right] {$aB$} (F);
            \node [right] at (G) {$(C(DA))B$};

            \node (H) at (2.573,-.48) {}
              edge [<-] node [l, right] {$a$} (G);
            \node [right] at (H) {$C((DA)B)$};

            \node (I) at (2.308,-.977) {}
              edge [->] node [l, right] {$Ca^\bullet$} (H);
            \node [right] at (I) {$C(D(AB))$};

            \node (J) at (.453,-1.75) {}
              edge [->] node [l, below right] {$Cb$} (I);
            \node [below] at (J) {$C((AB)D)$};

            \node (K) at (-.453,-1.75) {}
              edge [->] node [l, below] {$a$} (J);
            \node [below] at (K) {$(C(AB))D$};

            \node (L) at (-2.308,-.977) {}
              edge [->] node [l, below left] {$bD$} (K)
              edge [<-] node [l, left] {$a^\bullet D$} (A);
            \node [left] at (L) {$((AB)C)D$};

            \node (M) at (-1.412,-.174) {$(AB)(CD)$}
              edge [<-] node [l, below right] {$a$} (L)
              edge [<-] node [l, above right] {$a^\bullet$} (C);

            \node (N) at (1.412,-.174) {$(CD)(AB)$}
              edge [<-] node [l, above] {$b$} (M)
              edge [->] node [l, below left] {$a$} (I)
              edge [->] node [l, above left] {$a^\bullet$} (F);
            \begin{scope}[font=\fontsize{10}{10}\selectfont]
              \node at (-2.2,0) {$\Uparrow \pi_1$};
              \node at (0,1) {$\Uparrow S$};
              \node at (0,-1) {$\Uparrow R^{-1}$};
              \node at (2.2,0) {$\Uparrow \pi_2$};
            \end{scope}
          \end{tikzpicture}
\begin{tikzpicture}[line join=round, scale=2.5, font=\fontsize
{5}{5}\selectfont]
            \filldraw[white,fill=green,fill opacity=0.1](0
,-.807)--(-.944,.116)--(-1.678,-.488)--(-.546,-1.564)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](.944,.116)--(0
,-.807)--(.546,-1.564)--(1.678,-.488)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](.944,.116)--(0
,-.807)--(-.944,.116)--(0,1.079)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](.546
,-1.564)--(.453,-1.75)--(-.453,-1.75)--(-.546,-1.564)--(0,-.807)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](0
,1.079)--(-.944,.116)--(-1.72,.642)--(-.588,1.829)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](.944,.116)--(0
,1.079)--(.588,1.829)--(1.72,.642)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](1.678
,-.488)--(2.075,-.32)--(2.109,.417)--(1.72,.642)--(.944,.116)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](-1.72
,.642)--(-2.109,.417)--(-2.075,-.32)--(-1.678,-.488)--(-.944
,.116)--cycle;
            \filldraw[white,fill=red,fill opacity=0.1](.588
,1.829)--(.492,2.021)--(-.492,2.021)--(-.588,1.829)--(0,1.079)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](1.678
,-.488)--(2.075,-.32)--(2.573,-.48)--(2.308,-.977)--(.453,-1.75)--(.546
,-1.564)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](-.546
,-1.564)--(-.453,-1.75)--(-2.308,-.977)--(-2.573,-.48)--(-2.075
,-.32)--(-1.678,-.488)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](1.72
,.642)--(.588,1.829)--(.492,2.021)--(2.405,.899)--(2.625,.433)--(2.109
,.417)--cycle;
            \filldraw[white,fill=blue,fill opacity=0.1](-.588
,1.829)--(-.492,2.021)--(-2.405,.899)--(-2.625,.433)--(-2.109
,.417)--(-1.72,.642)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](2.075
,-.32)--(2.573,-.48)--(2.625,.433)--(2.109,.417)--cycle;
            \filldraw[white,fill=green,fill opacity=0.1](-2.075
,-.32)--(-2.573,-.48)--(-2.625,.433)--(-2.109,.417)--cycle;

            \node (A) at (-2.573,-.48) {};
            \node [left] at (A) {$(A(BC))D$};

            \node (B) at (-2.625,.433) {}
              edge [<-] node [l, left] {$a$} (A);
            \node [left] at (B) {$A((BC)D)$};

            \node (C) at (-2.405,.899) {}
              edge [<-] node [l, left] {$Aa$} (B);
            \node [left] at (C) {$A(B(CD))$};

            \node (D) at (-.492,2.021) {}
              edge [<-] node [l, above left] {$Ab$} (C);
            \node [above] at (D) {$A((CD)B)$};

            \node (E) at (.492,2.021) {}
              edge [<-] node [l, above] {$a^\bullet$} (D);
            \node [above] at (E) {$(A(CD))B$};

            \node (F) at (2.405,.899) {}
              edge [<-] node [l, above right] {$bB$} (E);
            \node [right] at (F) {$((CD)A)B$};

            \node (G) at (2.625,.433) {}
              edge [<-] node [l, right] {$aB$} (F);
            \node [right] at (G) {$(C(DA))B$};

            \node (H) at (2.573,-.48) {}
              edge [<-] node [l, right] {$a$} (G);
            \node [right] at (H) {$C((DA)B)$};

            \node (I) at (2.308,-.977) {}
              edge [->] node [l, right] {$Ca^\bullet$} (H);
            \node [right] at (I) {$C(D(AB))$};

            \node (J) at (.453,-1.75) {}
              edge [->] node [l, below right] {$Cb$} (I);
            \node [below] at (J) {$C((AB)D)$};

            \node (K) at (-.453,-1.75) {}
              edge [->] node [l, below] {$a$} (J);
            \node [below] at (K) {$(C(AB))D$};

            \node (L) at (-2.308,-.977) {}
              edge [->] node [l, below left] {$bD$} (K)
              edge [<-] node [l, left] {$a^\bullet D$} (A);
            \node [left] at (L) {$((AB)C)D$};

            \node (O) at (-2.075,-.32) {}
              edge [<-] node [l, below, sloped] {$(Ab)D$} (A);
            \node [above right] at (O) {$(A(CB))D$};

            \node (P) at (-2.109,.417) {}
              edge [<-] node [l, left] {$a$} (O)
              edge [<-] node [l, above, sloped] {$A(bD)$} (B);
            \node [below right] at (P) {$A((BC)D)$};

            \node (Q) at (-1.72,.642) {}
              edge [<-] node [l, above, sloped] {$Aa$} (P);
            \node [right] at (Q) {$A(C(BD))$};

            \node (R) at (-.944,.116) {$(AC)(BD)$}
              edge [<-] node [l, above right] {$a^\bullet$} (Q);

            \node (S) at (-1.678,-.488) {}
              edge [->] node [l, below right] {$a$} (R)
              edge [<-] node [l, below, sloped] {$a^\bullet D$} (O);
            \node [right] at (S) {$((AC)B)D$};

            \node (T) at (-.546,-1.564) {}
              edge [<-] node [l, above, sloped] {$(bB)D$} (S)
              edge [<-] node [right] {$a^\bullet D$} (K);
            \node at (T) {$((CA)B)D$};

            \node (U) at (0,-.807) {$(CA)(BD)$}
              edge [<-] node [l, above left] {$a$} (T)
              edge [<-] node [l, above, sloped] {$b(BD)$} (R);

            \node (V) at (.546,-1.564) {}
              edge [<-] node [l, above right] {$a$} (U)
              edge [->] node [left] {$Ca^\bullet$} (J);
            \node at (V) {$C(A(BD))$};

            \node (W) at (1.678,-.488) {}
              edge [<-] node [l, above, sloped] {$C(Ab)$} (V);
            \node [left] at (W) {$C(A(DB))$};

            \node (X) at (2.075,-.32) {}
              edge [<-] node [l, below, sloped] {$Ca^\bullet$} (W)
              edge [->] node [l, below, sloped] {$C(bB)$} (H);
            \node [above left] at (X) {$C((AD)B)$};

            \node (Y) at (2.109,.417) {}
              edge [->] node [l, right] {$a$} (X)
              edge [->] node [l, above, sloped] {$(Cb)B$} (G);
            \node [below left] at (Y) {$(C(AD))B$};

            \node (Z) at (1.72,.642) {}
              edge [->] node [l, above, sloped] {$aB$} (Y);
            \node [left] at (Z) {$((CA)D)B$};

            \node (A') at (.944,.116) {$(CA)(DB)$}
              edge [->] node [l, above left] {$a^\bullet$} (Z)
              edge [->] node [l, below left] {$a$} (W)
              edge [<-] node [l, above, sloped] {$(CA)b$} (U);

            \node (B') at (0,1.079) {$(AC)(DB)$}
              edge [->] node [l, below, sloped] {$b(DB)$} (A')
              edge [<-] node [l, below, sloped] {$(AC)b$} (R);

            \node (C') at (-.588,1.829) {}
              edge [->] node [l, below left] {$a^\bullet$} (B')
              edge [<-] node [l, below, sloped] {$A(Cb)$} (Q)
              edge [<-] node [right] {$Aa$} (D);
            \node at (C') {$A(C(DB))$};

            \node (D') at (.588,1.829) {}
              edge [<-] node [l, below right] {$a^\bullet$} (B')
              edge [->] node [l, below, sloped] {$(bD)B$} (Z)
              edge [->] node [left] {$aB$} (E);
            \node at (D') {$((AC)D)B$};

            \begin{scope} [font=\fontsize{10}{10}\selectfont]
              \node at (-2.4,0) {$\cong$};
              \node at (-1.7,0) {\tikz\node [rotate=90] 
{$\Rightarrow$};};
              \node at (-1.5,0) {$\pi_1$};
              \node at (-2,-.8) {\tikz\node [rotate=90] 
{$\Rightarrow$};};
              \node at (-1.8,-.8) {$SD$};
              \node at (-2,.9) {\tikz\node [rotate=90] 
{$\Rightarrow$};};
              \node at (-1.75,.9) {$AR^{-1}$};
              \node at (-0.1,1.6) {\tikz\node [rotate=90] 
{$\Rightarrow$};};
              \node at (0.1,1.6) {$\pi_4$};
              \node at (-.75,.75) {$\cong$};
              \node at (-.75,-.75) {$\cong$};
              \node at (0,0) {$\cong$};
              \node at (.75,-.75) {$\cong$};
              \node at (.75,.75) {$\cong$};
              \node at (-0.1,-1.5) {\tikz\node [rotate=90] 
{$\Rightarrow$};};
              \node at (0.1,-1.5) {$\pi_3$};
              \node at (1.8,.9) {\tikz\node [rotate=90] 
{$\Rightarrow$};};
              \node at (2.05,.9) {$R^{-1}B$};
              \node at (1.8,-.8) {\tikz\node [rotate=90] 
{$\Rightarrow$};};
              \node at (2, -.8) {$CS$};
              \node at (1.5,0) {\tikz\node [rotate=90] 
{$\Rightarrow$};};
              \node at (1.7,0) {$\pi_2$};
              \node at (2.4,0) {$\cong$};
            \end{scope}
          \end{tikzpicture}
\begin{tikzpicture}
        \begin{scope}[scale=.3, font=\fontsize{8}{8}\selectfont]
          \node (ACB) at (5,0) {ACB};
          \node (ABC) at (0,3) {ABC}
            edge [->] node [l, below left] {$Ab$} (ACB);
          \node (CAB) at (10,3) {CAB}
            edge [<-] node [l, below right] {$b B$} (ACB);
          \node (BAC) at (0,9) {BAC}
            edge [<-] node [l, left] {$b C$} (ABC);
          \node (CBA) at (10,9) {CBA}
            edge [<-] node [l, above left] {$b$} (ACB)
            edge [<-] node [l, right] {$Cb$} (CAB);
          \node (BCA) at (5,12) {BCA}
            edge [<-] node [l, above left] {$Bb$} (BAC)
            edge [<-] node [l, below right] {$b$} (ABC)
            edge [->] node [l, above right] {$b A$} (CBA);
        \end{scope}
      \end{tikzpicture}
      \begin{tikzpicture}
        \begin{scope}[scale=.3, font=\fontsize{8}{8}\selectfont]
          \node (ACB) at (5,0) {ACB};
          \node (ABC) at (0,3) {ABC}
            edge [->] node [l, below left] {$Ab$} (ACB);
          \node (CAB) at (10,3) {CAB}
            edge [<-] node [l, above] {$b$} (ABC)
            edge [<-] node [l, below right] {$b B$} (ACB);
          \node (BAC) at (0,9) {BAC}
            edge [<-] node [l, left] {$b C$} (ABC);
          \node (CBA) at (10,9) {CBA}
            edge [<-] node [l, below] {$b$} (BAC)
            edge [<-] node [l, right] {$Cb$} (CAB);
          \node (BCA) at (5,12) {BCA}
            edge [<-] node [l, above left] {$Bb$} (BAC)
            edge [->] node [l, above right] {$b A$} (CBA);
        \end{scope}
      \end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}
        \begin{scope}[scale=.8, font=\fontsize{8}{8}\selectfont, yscale=0.9]
          \filldraw[white,fill=blue,fill opacity=0.1] (1,2.5)--(0,4)--(0
,8)--(1,9.5)--(4,11.5)--(6,11.5)--cycle;
          \filldraw[white,fill=blue,fill opacity=0.1] (9,9.5)--(10
,8)--(10,4)--(9,2.5)--(6,0.5)--(4,0.5)--cycle;
          \filldraw[white,fill=green,fill opacity=0.1] (6,11.5)--(9
,9.5)--(4,0.5)--(1,2.5)--cycle;
          \node (ABC1) at (1, 2.5) {};
          \node [below left, l] at (ABC1) {$A(BC)$};
          \node (ABC2) at (0, 4) {}
            edge [<-] node [below left, l] {$a^\bullet$} (ABC1);
          \node [left, l] at (ABC2) {$(AB)C$};
          \node (BAC1) at (0, 8) {}
            edge [<-] node [left, l] {$bC$} (ABC2);
          \node [left, l] at (BAC1) {$(BA)C$};
          \node (BAC2) at (1, 9.5) {}
            edge [<-] node [left, l] {$a$} (BAC1);
          \node [above left, l] at (BAC2) {$B(AC)$};
          \node (BCA1) at (4, 11.5) {}
            edge [<-] node [above left, l] {$Bb$} (BAC2);
          \node [above, l] at (BCA1) {$B(CA)$};
          \node (BCA2) at (6, 11.5) {}
            edge [<-] node [above, l] {$a^\bullet$} (BCA1)
            edge [<-] node [below right] {$b$} (ABC1);
          \node [above, l] at (BCA2) {$(BC)A$};
          \node (CBA1) at (9, 9.5) {}
            edge [<-] node [above right, l] {$bA$} (BCA2);
          \node [above right, l] at (CBA1) {$(CB)A$};
          \node (CBA2) at (10, 8) {}
            edge [->] node [right, l] {$a^\bullet$} (CBA1);
          \node [right, l] at (CBA2) {$C(BA)$};
          \node (CAB1) at (10, 4) {}
            edge [->] node [right, l] {$Cb$} (CBA2);
          \node [right, l] at (CAB1) {$C(AB)$};
          \node (CAB2) at (9, 2.5) {}
            edge [->] node [right, l] {$a$} (CAB1);
          \node [below right, l] at (CAB2) {$(CA)B$};
          \node (ACB1) at (6, 0.5) {}
            edge [->] node [below right, l] {$bB$} (CAB2);
          \node [below, l] at (ACB1) {$(AC)B$};
          \node (ACB2) at (4, 0.5) {}
            edge [->] node [below, l] {$a^\bullet$} (ACB1)
            edge [->] node [below right, l] {$b$} (CBA1)
            edge [<-] node [below left, l] {$Ab$} (ABC1);
          \node [below, l] at (ACB2) {$A(CB)$};
          \node at (2, 7.5) {$\Rightarrow R_1^{-1}$};
          \node at (5, 6) {$\cong$};
          \node at (8, 4.5) {$\Rightarrow R_1$};
        \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}
        \begin{scope}[scale=.8, font=\fontsize{8}{8}\selectfont,  yscale=0.9]
          \filldraw[white,fill=blue,fill opacity=0.1] (0,8)--(1,9.5)--(4
,11.5)--(6,11.5)--(9,9.5)--(10,8)--cycle;
          \filldraw[white,fill=blue,fill opacity=0.1] (10,4)--(9
,2.5)--(6,0.5)--(4,0.5)--(1,2.5)--(0,4)--cycle;
          \filldraw[white,fill=green,fill opacity=0.1] (0,4)--(0,8)--(10
,8)--(10,4)--cycle;
          \node (ABC1) at (1, 2.5) {};
          \node [below left, l] at (ABC1) {$A(BC)$};
          \node (ABC2) at (0, 4) {}
            edge [<-] node [below left, l] {$a^\bullet$} (ABC1);
          \node [left, l] at (ABC2) {$(AB)C$};
          \node (BAC1) at (0, 8) {}
            edge [<-] node [left, l] {$bC$} (ABC2);
          \node [left, l] at (BAC1) {$(BA)C$};
          \node (BAC2) at (1, 9.5) {}
            edge [<-] node [left, l] {$a$} (BAC1);
          \node [above left, l] at (BAC2) {$B(AC)$};
          \node (BCA1) at (4, 11.5) {}
            edge [<-] node [above left, l] {$Bb$} (BAC2);
          \node [above, l] at (BCA1) {$B(CA)$};
          \node (BCA2) at (6, 11.5) {}
            edge [<-] node [above, l] {$a^\bullet$} (BCA1);
          \node [above, l] at (BCA2) {$(BC)A$};
          \node (CBA1) at (9, 9.5) {}
            edge [<-] node [above right, l] {$bA$} (BCA2);
          \node [above right, l] at (CBA1) {$(CB)A$};
          \node (CBA2) at (10, 8) {}
            edge [->] node [right, l] {$a^\bullet$} (CBA1)
            edge [<-] node [below, l] {$b$} (BAC1);
          \node [right, l] at (CBA2) {$C(BA)$};
          \node (CAB1) at (10, 4) {}
            edge [->] node [right, l] {$Cb$} (CBA2)
            edge [<-] node [below, l] {$b$} (ABC2);
          \node [right, l] at (CAB1) {$C(AB)$};
          \node (CAB2) at (9, 2.5) {}
            edge [->] node [right, l] {$a$} (CAB1);
          \node [below right, l] at (CAB2) {$(CA)B$};
          \node (ACB1) at (6, 0.5) {}
            edge [->] node [below right, l] {$bB$} (CAB2);
          \node [below, l] at (ACB1) {$(AC)B$};
          \node (ACB2) at (4, 0.5) {}
            edge [->] node [below, l] {$a^\bullet$} (ACB1)
            edge [<-] node [below left, l] {$Ab$} (ABC1);
          \node [below, l] at (ACB2) {$A(CB)$};
          \node at (5, 10) {$\Downarrow S_1^{-1}$};
          \node at (5, 6) {$\cong$};
          \node at (5, 2) {$\Downarrow S_1$};
        \end{scope}
      \end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}
        \filldraw[white,fill=salmon,fill opacity=0.1] (1.5,0) ellipse
(37pt and 22pt);
        \node (AB) at (0,0) {$AB$};
        \node (BA) at (3,0) {$BA$}
          edge [<-, out=135, in=45] node [above,l] {$b$} (AB)
          edge [<-, out=-135, in=-45] node [below,l] {$b^\bullet$} (AB);
        \node at (1.5,0) {$\Downarrow v$};
      \end{tikzpicture}
\begin{tikzpicture}
        \begin{scope}[font=\fontsize{8}{8}\selectfont, xscale=0.8]
          \filldraw [white,fill=blue,fill opacity=0.1] (0:2cm)--(60:2cm)
arc(0:180:1cm and 5mm)--(180:2cm) [rotate=120] arc(0:180:1cm and
5mm)--(180:2cm) [rotate=120] arc(0:180:1cm and 5mm)--cycle;
          \node (A) at (  0:2cm) {};
          \node at (A) [right] {$B(CA)$};
          \node (B) at ( 60:2cm) {}
            edge [->] node [l, above right] {$a$} (A);
          \node at (B) [above right] {$(BC)A$};
          \node (C) at (120:2cm) {}
            edge [->, out=45, in=135] node [l, above] {$b$} (B);
          \node at (C) [above left] {$A(BC)$};
          \node (D) at (180:2cm) {}
            edge [->] node [l, above left] {$a$} (C);
          \node at (D) [left] {$(AB)C$};
          \node (E) at (240:2cm) {}
            edge [<-, out=165, in=255] node [l, below left] {$bC$} (D);
          \node at (E) [below left] {$(BA)C$};
          \node (F) at (300:2cm) {}
            edge [<-] node [l, below] {$a$} (E)
            edge [->, out=15, in=285] node [l, below right] {$Bb$} (A);
          \node at (F) [below right] {$B(AC)$};
          \node at (0,0) {$\Downarrow R$};
          \node at (0:3.7cm) {=};
        \end{scope}
      \end{tikzpicture}
      \begin{tikzpicture}
        \begin{scope}[font=\fontsize{8}{8}\selectfont]
          \filldraw [white,fill=blue,fill opacity=0.1] (0:2cm)--(60:2cm)
arc(0:-180:1cm and 5mm)--(180:2cm) [rotate=120] arc(0:-180:1cm and
5mm)--(180:2cm) [rotate=120] arc(0:-180:1cm and 5mm)--cycle;
          \filldraw [white,fill=salmon, fill opacity=0.1] (60:2cm)
arc(0:360:1cm and 5mm);
          \filldraw [white,fill=salmon, fill opacity=0.1] (180:2cm)
[rotate=120] arc(0:360:1cm and 5mm);
          \filldraw [white,fill=salmon, fill opacity=0.1] (300:2cm)
[rotate=240] arc(0:360:1cm and 5mm);
          \node (A) at (  0:2cm) {};
          \node at (A) [right] {$B(CA)$};
          \node (B) at ( 60:2cm) {}
            edge [->] node [l, above right] {$a$} (A);
          \node at (B) [above right] {$(BC)A$};
          \node (C) at (120:2cm) {}
            edge [->, out=45, in=135] node [l, above] {$b$} (B)
            edge [->, out=-45, in=-135] node [l, below] {$b^\bullet$}
(B);
          \node at (C) [above left] {$A(BC)$};
          \node (D) at (180:2cm) {}
            edge [->] node [l, above left] {$a$} (C);
          \node at (D) [left] {$(AB)C$};
          \node (E) at (240:2cm) {}
            edge [<-, out=165, in=255] node [l, below left] {$bC$} (D)
            edge [<-, out=75, in=-15] node [l, above right] {$b^\bullet
C$} (D);
          \node at (E) [below left] {$(BA)C$};
          \node (F) at (300:2cm) {}
            edge [<-] node [l, below] {$a$} (E)
            edge [->, out=15, in=285] node [l, below right] {$Bb$} (A)
            edge [->, out=105, in=195] node [l, above left] 
{$Bb^\bullet$} (A);
          \node at (F) [below right] {$B(AC)$};
          \node at (0,0) {$\Downarrow (S^\bullet)^{-1}$};
          \node at (90:1.732cm) {$\Downarrow v$};
          \node at (210:1.732cm) {$\Downarrow v^{-1}C$};
          \node at (330:1.732cm) {$\Downarrow Bv^{-1}$};
        \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}
        \begin{scope}[font=\fontsize{8}{8}\selectfont, xscale=0.8]
          \filldraw [white,fill=blue,fill opacity=0.1] (0:2cm)--(60:2cm)
arc(0:180:1cm and 5mm)--(180:2cm) [rotate=120] arc(0:180:1cm and
5mm)--(180:2cm) [rotate=120] arc(0:180:1cm and 5mm)--cycle;
          \node (A) at (  0:2cm) {};
          \node at (A) [right] {$(CA)B$};
          \node (B) at ( 60:2cm) {}
            edge [->] node [l, above right] {$a^\bullet$} (A);
          \node at (B) [above right] {$C(AB)$};
          \node (C) at (120:2cm) {}
            edge [->, out=45, in=135] node [l, above] {$b$} (B);
          \node at (C) [above left] {$(AB)C$};
          \node (D) at (180:2cm) {}
            edge [->] node [l, above left] {$a^\bullet$} (C);
          \node at (D) [left] {$A(BC)$};
          \node (E) at (240:2cm) {}
            edge [<-, out=165, in=255] node [l, below left] {$Ab$} (D);
          \node at (E) [below left] {$A(CB)$};
          \node (F) at (300:2cm) {}
            edge [<-] node [l, below] {$a^\bullet$} (E)
            edge [->, out=15, in=285] node [l, below right] {$bB$} (A);
          \node at (F) [below right] {$(AC)B$};
          \node at (0,0) {$\Downarrow S$};
          \node at (0:3.7cm) {=};
        \end{scope}
      \end{tikzpicture}
      \begin{tikzpicture}
        \begin{scope}[font=\fontsize{8}{8}\selectfont]
          \filldraw [white,fill=blue,fill opacity=0.1] (0:2cm)--(60:2cm)
arc(0:-180:1cm and 5mm)--(180:2cm) [rotate=120] arc(0:-180:1cm and
5mm)--(180:2cm) [rotate=120] arc(0:-180:1cm and 5mm)--cycle;
          \filldraw [white,fill=salmon, fill opacity=0.1] (60:2cm)
arc(0:360:1cm and 5mm);
          \filldraw [white,fill=salmon, fill opacity=0.1] (180:2cm)
[rotate=120] arc(0:360:1cm and 5mm);
          \filldraw [white,fill=salmon, fill opacity=0.1] (300:2cm)
[rotate=240] arc(0:360:1cm and 5mm);
          \node (A) at (  0:2cm) {};
          \node at (A) [right] {$(CA)B$};
          \node (B) at ( 60:2cm) {}
            edge [->] node [l, above right] {$a^\bullet$} (A);
          \node at (B) [above right] {$C(AB)$};
          \node (C) at (120:2cm) {}
            edge [->, out=45, in=135] node [l, above] {$b$} (B)
            edge [->, out=-45, in=-135] node [l, below] {$b^\bullet$}
(B);
          \node at (C) [above left] {$(AB)C$};
          \node (D) at (180:2cm) {}
            edge [->] node [l, above left] {$a^\bullet$} (C);
          \node at (D) [left] {$A(BC)$};
          \node (E) at (240:2cm) {}
            edge [<-, out=165, in=255] node [l, below left] {$Ab$} (D)
            edge [<-, out=75, in=-15] node [l, above right] 
{$Ab^\bullet$} (D);
          \node at (E) [below left] {$A(CB)$};
          \node (F) at (300:2cm) {}
            edge [<-] node [l, below] {$a^\bullet$} (E)
            edge [->, out=15, in=285] node [l, below right] {$Bb$} (A)
            edge [->, out=105, in=195] node [l, above left] {$b^\bullet
B$} (A);
          \node at (F) [below right] {$(AC)B$};
          \node at (0,0) {$\Downarrow (R^\bullet)^{-1}$};
          \node at (90:1.732cm) {$\Downarrow v$};
          \node at (210:1.732cm) {$\Downarrow Av^{-1}$};
          \node at (330:1.732cm) {$\Downarrow v^{-1}B$};
        \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}[scale=.65]
        \filldraw[white,fill=green,fill opacity=0.1](0,4)--(6,4)--(6
,0)--cycle;
        \filldraw[white,fill=salmon,fill opacity=0.1](0,4)--(0,0)--(6
,0)--cycle;
        \node (AB1) at (0,4) {$A \tensor B$};
        \node (BA1) at (6,4) {$B \tensor A$}
          edge [<-] node [l, above] {$b$} (AB1);
        \node (BA2) at (0,0) {$B \tensor A$}
          edge [<-] node [l, left] {$b$} (AB1);
        \node (AB2) at (6,0) {$A \tensor B$}
          edge [->] node [l, right] {$b$} (BA1)
          edge [<-] node [l, above right] {1} (AB1)
          edge [<-] node [l, below] {$b$} (BA2);
        \node (v) at (2,1) {$\Downarrow v_1$};
        \node (1) at (5,3) {$\Downarrow$};
        \node (=) at (7,2) {=};
      \end{tikzpicture}
      \begin{tikzpicture}[scale=.65]
        \filldraw[white,fill=green,fill opacity=0.1](0,4)--(6,4)--(0
,0)--cycle;
        \filldraw[white,fill=salmon,fill opacity=0.1](0,0)--(6,0)--(6
,4)--cycle;
        \node (AB1) at (0,4) {$A \tensor B$};
        \node (BA1) at (6,4) {$B \tensor A$}
          edge [<-] node [l, above] {$b$} (AB1);
        \node (BA2) at (0,0) {$B \tensor A$}
          edge [->] node [l, above left] {1} (BA1)
          edge [<-] node [l, left] {$b$} (AB1);
        \node (AB2) at (6,0) {$A \tensor B$}
          edge [->] node [l, right] {$b$} (BA1)
          edge [<-] node [l, below] {$b$} (BA2);
        \node (v) at (4,1) {$\Downarrow v_1$};
        \node (1) at (1,3) {$\Downarrow$};
      \end{tikzpicture}
